Confidence Intervals for Nonparametric Empirical Bayes Analysis

In an empirical Bayes analysis, we use data from repeated sampling to imitate inferences made by an oracle Bayesian with extensive knowledge of the data-generating distribution. Existing results provide a comprehensive characterization of when and why empirical Bayes point estimates accurately recover oracle Bayes behavior. In this paper, we develop flexible and practical confidence intervals that provide asymptotic frequentist coverage of empirical Bayes estimands, such as the posterior mean or the local false sign rate. The coverage statements hold even when the estimands are only partially identified or when empirical Bayes point estimates converge very slowly.

==> tikz_figures/lord_cressie_pdf.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={120.0mm}, height={86.9mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\sqrt{\hat{f}_n(z)}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.001}, ymax={0.3872983346207417}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={6da7e17a-e979-4455-b47c-17ab619051f7}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={*}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.012408246779651294  \\
            1.0  0.030393873212678245  \\
            2.0  0.04559080981901737  \\
            3.0  0.08685772745755906  \\
            4.0  0.1319014725480884  \\
            5.0  0.19041706989680085  \\
            6.0  0.23147284219615247  \\
            7.0  0.2845792918750875  \\
            8.0  0.3083393150076207  \\
            9.0  0.32934488359159303  \\
            10.0  0.3454309711247143  \\
            11.0  0.3332948399636879  \\
            12.0  0.3043184183861587  \\
            13.0  0.2775955265605621  \\
            14.0  0.24441411620476008  \\
            15.0  0.21882181544126264  \\
            16.0  0.18066680017834508  \\
            17.0  0.15670785496931514  \\
            18.0  0.13013879012777066  \\
            19.0  0.10418494835725184  \\
            20.0  0.06964111232999436  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  0.012408246779651294  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  0.030393873212678245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  0.04559080981901737  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  0.08685772745755906  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  0.1319014725480884  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  0.19041706989680085  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.0  \\
            6.0  0.23147284219615247  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.0  \\
            7.0  0.2845792918750875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.0  \\
            8.0  0.3083393150076207  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  0.0  \\
            9.0  0.32934488359159303  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            10.0  0.3454309711247143  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  0.0  \\
            11.0  0.3332948399636879  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  0.0  \\
            12.0  0.3043184183861587  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  0.0  \\
            13.0  0.2775955265605621  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  0.0  \\
            14.0  0.24441411620476008  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  0.0  \\
            15.0  0.21882181544126264  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  0.0  \\
            16.0  0.18066680017834508  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  0.0  \\
            17.0  0.15670785496931514  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  0.0  \\
            18.0  0.13013879012777066  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  0.0  \\
            19.0  0.10418494835725184  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={05058a04-c9ec-4c0a-a658-882a3866b089}, draw opacity={1.0}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  0.0  \\
            20.0  0.06964111232999436  \\
        }
        ;
\end{axis}
\end{tikzpicture}

==> tikz_figures/lord_cressie_posterior_mean.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={86.9mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}}, xticklabels={{$0$,$5$,$10$,$15$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\EE{\mu \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01}, ymax={1.01}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.003124555649469021  \\
            0.0  0.37168396460966047  \\
        }
        ;
    \addlegendentry {AMARI}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.09715164663387907  \\
            1.0  0.3950919836805842  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.225220448809219  \\
            2.0  0.3964363090909571  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.3357758074974072  \\
            3.0  0.39249669530376047  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.3550576642394359  \\
            4.0  0.3882891624716984  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.3715887381166233  \\
            5.0  0.3936853261229455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.39227143578807067  \\
            6.0  0.40952956987382483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.41656831341866835  \\
            7.0  0.43146200792521117  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.44370445246519136  \\
            8.0  0.4572641791837111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  0.4695296396269991  \\
            9.0  0.48244922730048423  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  0.4922806245617623  \\
            10.0  0.5049577259632111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  0.5139700780972546  \\
            11.0  0.5274255191674694  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  0.5398317450183476  \\
            12.0  0.5549833471568545  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  0.5750765992694548  \\
            13.0  0.5924224957700619  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  0.6185156251305327  \\
            14.0  0.6384586494842737  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  0.6616315815526571  \\
            15.0  0.6838218540227825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  0.701497335194798  \\
            16.0  0.7278523889968721  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  0.7473163529870812  \\
            17.0  0.7774317387835521  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  0.7993908890491447  \\
            18.0  0.8346455360803078  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            19.0  0.8382245454168387  \\
            19.0  0.8875618456314989  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d2232020-564b-4add-8e94-2548b40d4bac}, draw opacity={0.4}, line width={2.6}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  0.874343447696198  \\
            20.0  0.9298721349146011  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b94ba3c6-22bf-4553-9a2c-35d2c36b4713}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={-}, mark size={4.3875 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.549;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.003730864605479027  \\
            1.0  0.10611314592280882  \\
            2.0  0.2351783492372882  \\
            3.0  0.3056425037530735  \\
            4.0  0.34086368709353365  \\
            5.0  0.364113028917019  \\
            6.0  0.3871447333957758  \\
            7.0  0.4106721918000809  \\
            8.0  0.43582132483576397  \\
            9.0  0.4615432935793935  \\
            10.0  0.4845940678615556  \\
            11.0  0.507678902252426  \\
            12.0  0.5339032220724809  \\
            13.0  0.5655655340098689  \\
            14.0  0.6051795534842919  \\
            15.0  0.6470670389984416  \\
            16.0  0.6897792621163934  \\
            17.0  0.7341395445699003  \\
            18.0  0.7804616837798176  \\
            19.0  0.8134435662245231  \\
            20.0  0.8526041177773586  \\
        }
        ;
    \addlegendentry {$\chi^2\textrm{-F-Loc}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={092e897e-0da8-49a4-9990-804404424550}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={-}, mark size={4.3875 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.549;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.36499652759924195  \\
            1.0  0.3919263053979959  \\
            2.0  0.39343139890342665  \\
            3.0  0.3950704233523178  \\
            4.0  0.3989365468202869  \\
            5.0  0.40659331569741086  \\
            6.0  0.419614779002954  \\
            7.0  0.43977338106203934  \\
            8.0  0.46300943302609704  \\
            9.0  0.48683440906667147  \\
            10.0  0.5112977154036906  \\
            11.0  0.5360200866689234  \\
            12.0  0.564487446806968  \\
            13.0  0.6016687955415216  \\
            14.0  0.6460278620742286  \\
            15.0  0.6945758221004115  \\
            16.0  0.7425080356772544  \\
            17.0  0.7932743890965186  \\
            18.0  0.8460225805787568  \\
            19.0  0.8959863538130294  \\
            20.0  0.9522810044163526  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf4ef2c0-9dcf-4ad2-bf96-7fcdf7da712e}, only marks, draw opacity={0.9}, line width={0.0}, solid, mark={*}, mark size={1.9500000000000002 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.9}, line width={0.9750000000000001}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.00019128801529096724  \\
            1.0  0.02652498598354599  \\
            2.0  0.11451151010529251  \\
            3.0  0.22124516983753878  \\
            4.0  0.2996523813722961  \\
            5.0  0.34431070261227414  \\
            6.0  0.37579749388932393  \\
            7.0  0.4045303954876455  \\
            8.0  0.42863584640324326  \\
            9.0  0.45079880878885864  \\
            10.0  0.4728151677523811  \\
            11.0  0.49474199888287196  \\
            12.0  0.5185027576424741  \\
            13.0  0.5473625295015437  \\
            14.0  0.5793553798835305  \\
            15.0  0.6131769437399852  \\
            16.0  0.6417253835132946  \\
            17.0  0.6636801556432549  \\
            18.0  0.6873692045425541  \\
            19.0  0.689533579923868  \\
            20.0  0.7495343928964582  \\
        }
        ;
    \addlegendentry {DKW-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e076c03d-89a8-4b91-a1da-f6f93d5e865d}, only marks, draw opacity={0.9}, line width={0.0}, solid, mark={*}, mark size={1.9500000000000002 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.9}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.4181678127146956  \\
            1.0  0.4408148213784997  \\
            2.0  0.4408324958055127  \\
            3.0  0.4408668492264963  \\
            4.0  0.44161690321612956  \\
            5.0  0.4437370115711257  \\
            6.0  0.44923164094006207  \\
            7.0  0.4590802259121761  \\
            8.0  0.47729964765083543  \\
            9.0  0.4991897245565969  \\
            10.0  0.5206091120654802  \\
            11.0  0.5474013615597525  \\
            12.0  0.5788736127024247  \\
            13.0  0.6179301060311537  \\
            14.0  0.6658897517924438  \\
            15.0  0.7181383766421159  \\
            16.0  0.7672894051930178  \\
            17.0  0.8235959636316736  \\
            18.0  0.8814498613072659  \\
            19.0  0.9471309418610434  \\
            20.0  0.9965272422423632  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={21124f8f-f876-4e18-93d2-c208bc3f7690}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            20.0  1.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/prostate/prostate_dkw_band.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-4.715394220685517}, xmax={5.583440058879677}, xtick={{-4.0,-2.0,0.0,2.0,4.0}}, xticklabels={{$-4$,$-2$,$0$,$2$,$4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\widehat{F}_n(z)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.03}, ymax={1.03}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={0.36}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-4.42391777881103,0.0001657550140891762)
            (-4.33434965235633,0.0003315100281783524)
            (-3.48974059428629,0.0036466103099618763)
            (-2.98363425824248,0.0069617105917454)
            (-2.77923881547194,0.010276810873528924)
            (-2.59611111199464,0.013591911155312449)
            (-2.47012115678524,0.016907011437095974)
            (-2.38002901493688,0.020222111718879495)
            (-2.27947881467257,0.02353721200066302)
            (-2.20788451269687,0.026852312282446545)
            (-2.15260172568355,0.030167412564230067)
            (-2.07150439472306,0.03348251284601359)
            (-2.00919320011733,0.03679761312779711)
            (-1.96540139780447,0.04011271340958064)
            (-1.91499982585823,0.04342781369136416)
            (-1.86184971891821,0.046742913973147684)
            (-1.81524528426962,0.05005801425493121)
            (-1.77122201851674,0.053373114536714734)
            (-1.73132869221467,0.05668821481849826)
            (-1.69692592788308,0.060003315100281784)
            (-1.66760805275631,0.06331841538206531)
            (-1.63708746999149,0.06663351566384883)
            (-1.61084247240209,0.06994861594563236)
            (-1.58525399802021,0.07326371622741588)
            (-1.55887750489832,0.0765788165091994)
            (-1.53176653835332,0.07989391679098293)
            (-1.49994992350715,0.08320901707276646)
            (-1.47677008927427,0.08652411735454997)
            (-1.45184447859313,0.0898392176363335)
            (-1.42704102373365,0.09315431791811703)
            (-1.40383287696808,0.09646941819990054)
            (-1.37929034852366,0.09978451848168407)
            (-1.35391338351623,0.1030996187634676)
            (-1.33464201192762,0.10641471904525111)
            (-1.31764737487068,0.10972981932703464)
            (-1.294770995891,0.11304491960881817)
            (-1.2742147504105,0.11636001989060168)
            (-1.25965081684883,0.11967512017238521)
            (-1.24457639909102,0.12299022045416874)
            (-1.2290043729623,0.12630532073595227)
            (-1.21060037429948,0.1296204210177358)
            (-1.19225063851606,0.1329355212995193)
            (-1.17722018340632,0.13625062158130283)
            (-1.16094592519548,0.13956572186308636)
            (-1.14323671387522,0.14288082214486988)
            (-1.12640740779271,0.1461959224266534)
            (-1.11276862366967,0.14951102270843694)
            (-1.1000739561505,0.15282612299022044)
            (-1.08803341206945,0.15614122327200397)
            (-1.06949875683013,0.1594563235537875)
            (-1.057185005609,0.16277142383557103)
            (-1.04070746187598,0.16608652411735456)
            (-1.03189348688106,0.16940162439913808)
            (-1.02180063460301,0.17271672468092159)
            (-1.00534410591903,0.1760318249627051)
            (-0.993928335998933,0.17934692524448864)
            (-0.982185160938715,0.18266202552627217)
            (-0.970407218135076,0.1859771258080557)
            (-0.95401590881448,0.18929222608983923)
            (-0.939926514381509,0.19260732637162273)
            (-0.927894172368107,0.19592242665340626)
            (-0.914365455519068,0.19923752693518978)
            (-0.899852612551225,0.2025526272169733)
            (-0.887165222858799,0.20586772749875684)
            (-0.875802898812268,0.20918282778054037)
            (-0.862675221781265,0.2124979280623239)
            (-0.85215080007163,0.2158130283441074)
            (-0.841441393393019,0.21912812862589093)
            (-0.835781041339806,0.22244322890767446)
            (-0.823198198516372,0.22575832918945798)
            (-0.810737628861728,0.2290734294712415)
            (-0.800295033948966,0.23238852975302504)
            (-0.791794730437286,0.23570363003480854)
            (-0.782248635663196,0.23901873031659207)
            (-0.770630216099824,0.2423338305983756)
            (-0.760180296945894,0.24564893088015913)
            (-0.752371210999082,0.24896403116194266)
            (-0.743805483824717,0.25227913144372616)
            (-0.732244752051115,0.2555942317255097)
            (-0.721727510130288,0.2589093320072932)
            (-0.710515014418053,0.26222443228907677)
            (-0.700511990795141,0.26553953257086027)
            (-0.690132055470742,0.26885463285264377)
            (-0.680770743526429,0.2721697331344273)
            (-0.666074757786326,0.27548483341621083)
            (-0.655230157893011,0.2787999336979944)
            (-0.642535845640567,0.2821150339797779)
            (-0.633384616279699,0.2854301342615614)
            (-0.623498543566295,0.28874523454334494)
            (-0.6131584034825,0.29206033482512844)
            (-0.603075963781263,0.295375435106912)
            (-0.596452980514913,0.2986905353886955)
            (-0.581894952674917,0.30200563567047906)
            (-0.572183614886976,0.30532073595226256)
            (-0.559963365490813,0.30863583623404606)
            (-0.551379279480282,0.3119509365158296)
            (-0.541401978979715,0.3152660367976131)
            (-0.527111697165139,0.31858113707939667)
            (-0.518543600092893,0.32189623736118017)
            (-0.507224988331257,0.3252113376429637)
            (-0.492407289869607,0.3285264379247472)
            (-0.483570880570018,0.33184153820653073)
            (-0.473811407410269,0.3351566384883143)
            (-0.466683840866088,0.3384717387700978)
            (-0.457606233653606,0.34178683905188134)
            (-0.445405646497999,0.34510193933366484)
            (-0.439828032875045,0.34841703961544834)
            (-0.426925080389597,0.3517321398972319)
            (-0.416255557590953,0.3550472401790154)
            (-0.405977715671955,0.35836234046079896)
            (-0.395442318064977,0.36167744074258246)
            (-0.385498508208312,0.364992541024366)
            (-0.376856902609845,0.3683076413061495)
            (-0.365814282893013,0.371622741587933)
            (-0.355758064205293,0.37493784186971657)
            (-0.346605070213406,0.37825294215150007)
            (-0.334536847101875,0.3815680424332836)
            (-0.321557093180742,0.38488314271506713)
            (-0.314985857205489,0.38819824299685063)
            (-0.304373061979615,0.3915133432786342)
            (-0.295734100386021,0.3948284435604177)
            (-0.28549449050819,0.39814354384220124)
            (-0.268422371135957,0.40145864412398474)
            (-0.262199219547134,0.4047737444057683)
            (-0.24979360252472,0.4080888446875518)
            (-0.241948630330074,0.4114039449693353)
            (-0.233108409766519,0.41471904525111886)
            (-0.224056145807431,0.41803414553290236)
            (-0.214732260024111,0.4213492458146859)
            (-0.207573186083144,0.4246643460964694)
            (-0.197343225607994,0.4279794463782529)
            (-0.186603589376427,0.43129454666003647)
            (-0.174352648604956,0.43460964694181997)
            (-0.167178206868898,0.4379247472236035)
            (-0.157935643107566,0.44123984750538703)
            (-0.150319275119023,0.4445549477871706)
            (-0.142897508681397,0.4478700480689541)
            (-0.135652182945877,0.4511851483507376)
            (-0.129734200227553,0.45450024863252114)
            (-0.121739917206608,0.45781534891430464)
            (-0.113586339202156,0.4611304491960882)
            (-0.10703963379355,0.4644455494778717)
            (-0.095071014564985,0.46776064975965526)
            (-0.0862588509206969,0.47107575004143876)
            (-0.0763520791376164,0.47439085032322226)
            (-0.0653392068147642,0.4777059506050058)
            (-0.0541955551647183,0.4810210508867893)
            (-0.0455899887858846,0.48433615116857287)
            (-0.0382664096054618,0.48765125145035637)
            (-0.027144396046329,0.49096635173213987)
            (-0.0182078915492024,0.49428145201392343)
            (-0.0073235155511946,0.49759655229570693)
            (0.00392572748218295,0.5009116525774905)
            (0.015303928846651,0.504226752859274)
            (0.0232168982796005,0.5075418531410575)
            (0.0329586283652674,0.510856953422841)
            (0.0443512271418458,0.5141720537046246)
            (0.0576633410447955,0.5174871539864081)
            (0.0660882109292448,0.5208022542681916)
            (0.076022011051101,0.5241173545499751)
            (0.0881251036629283,0.5274324548317587)
            (0.0974641017802413,0.5307475551135422)
            (0.106509891064397,0.5340626553953257)
            (0.113459628714677,0.5373777556771092)
            (0.122968917212481,0.5406928559588927)
            (0.129947452904207,0.5440079562406763)
            (0.139768237770143,0.5473230565224598)
            (0.148189080892097,0.5506381568042433)
            (0.162748915207684,0.5539532570860268)
            (0.172277485081101,0.5572683573678103)
            (0.18095441268484,0.5605834576495939)
            (0.188243113369153,0.5638985579313774)
            (0.19623779291745,0.5672136582131609)
            (0.205380300275351,0.5705287584949444)
            (0.214587120168251,0.5738438587767279)
            (0.222500140639986,0.5771589590585116)
            (0.22883463615178,0.5804740593402951)
            (0.239660985316996,0.5837891596220786)
            (0.24742628566794,0.5871042599038621)
            (0.259551898127604,0.5904193601856457)
            (0.271052461958326,0.5937344604674292)
            (0.280956419608403,0.5970495607492127)
            (0.291703789066873,0.6003646610309962)
            (0.30167343393178,0.6036797613127797)
            (0.308277470687531,0.6069948615945633)
            (0.315334425781079,0.6103099618763468)
            (0.321413674158263,0.6136250621581303)
            (0.331081592907296,0.6169401624399138)
            (0.3402834638562,0.6202552627216973)
            (0.351571668094373,0.6235703630034809)
            (0.361310666984157,0.6268854632852644)
            (0.371981344341846,0.6302005635670479)
            (0.378086077429396,0.6335156638488314)
            (0.387320276838052,0.6368307641306149)
            (0.39745463378664,0.6401458644123985)
            (0.404973169610915,0.643460964694182)
            (0.410708332143997,0.6467760649759655)
            (0.420768386717035,0.650091165257749)
            (0.435079903799659,0.6534062655395325)
            (0.446733645874837,0.6567213658213161)
            (0.45590744359389,0.6600364661030996)
            (0.463074479133697,0.6633515663848831)
            (0.469501577352753,0.6666666666666666)
            (0.477894872245405,0.6699817669484502)
            (0.487782208975584,0.6732968672302337)
            (0.500170387091943,0.6766119675120172)
            (0.511192088378917,0.6799270677938007)
            (0.52042998917219,0.6832421680755842)
            (0.530044223886218,0.6865572683573679)
            (0.541933047041842,0.6898723686391514)
            (0.55047004985979,0.6931874689209349)
            (0.556929984154649,0.6965025692027184)
            (0.569390317201595,0.6998176694845019)
            (0.581624321496998,0.7031327697662855)
            (0.596202009752903,0.706447870048069)
            (0.603853333346884,0.7097629703298525)
            (0.612006967896105,0.713078070611636)
            (0.618559420238588,0.7163931708934195)
            (0.625937909398517,0.7197082711752031)
            (0.636010933402547,0.7230233714569866)
            (0.644394209577995,0.7263384717387701)
            (0.656198226551402,0.7296535720205536)
            (0.665825292928512,0.7329686723023372)
            (0.674298322373049,0.7362837725841207)
            (0.683333093537806,0.7395988728659042)
            (0.69701843734484,0.7429139731476877)
            (0.705585277017179,0.7462290734294712)
            (0.714001351563498,0.7495441737112548)
            (0.732859209387368,0.7528592739930383)
            (0.742606708042582,0.7561743742748218)
            (0.758269090410016,0.7594894745566053)
            (0.770064835827135,0.7628045748383888)
            (0.780959961794536,0.7661196751201724)
            (0.791631817850885,0.7694347754019559)
            (0.806579025981463,0.7727498756837394)
            (0.820960539532424,0.7760649759655229)
            (0.832989507348772,0.7793800762473064)
            (0.846602758319584,0.78269517652909)
            (0.85807368652789,0.7860102768108735)
            (0.869055775755151,0.789325377092657)
            (0.880090366527129,0.7926404773744405)
            (0.893333489242041,0.7959555776562242)
            (0.90803420686769,0.7992706779380077)
            (0.91862041553416,0.8025857782197912)
            (0.930806696636077,0.8059008785015747)
            (0.950205107818034,0.8092159787833582)
            (0.960935125908657,0.8125310790651418)
            (0.976821918139826,0.8158461793469253)
            (0.993810207895127,0.8191612796287088)
            (1.00496633111896,0.8224763799104923)
            (1.02124862379542,0.8257914801922758)
            (1.03860998852384,0.8291065804740594)
            (1.05745190982111,0.8324216807558429)
            (1.07252805585207,0.8357367810376264)
            (1.09235783084869,0.8390518813194099)
            (1.10374489834742,0.8423669816011934)
            (1.11840297489302,0.845682081882977)
            (1.13364469835777,0.8489971821647605)
            (1.14985203895562,0.852312282446544)
            (1.16120661389993,0.8556273827283275)
            (1.17605516919472,0.858942483010111)
            (1.1947482780725,0.8622575832918946)
            (1.20917717706669,0.8655726835736781)
            (1.22853813957944,0.8688877838554616)
            (1.25000889092179,0.8722028841372451)
            (1.26322969811905,0.8755179844190287)
            (1.28504287395554,0.8788330847008122)
            (1.31386609812022,0.8821481849825957)
            (1.32806059238744,0.8854632852643792)
            (1.34710234167758,0.8887783855461627)
            (1.36475879814263,0.8920934858279463)
            (1.38404375537969,0.8954085861097298)
            (1.40059812467312,0.8987236863915133)
            (1.42306607613544,0.9020387866732968)
            (1.45151001391723,0.9053538869550803)
            (1.47236666651029,0.908668987236864)
            (1.48808737647345,0.9119840875186475)
            (1.51513997272448,0.915299187800431)
            (1.53909679667054,0.9186142880822145)
            (1.56021771364486,0.921929388363998)
            (1.58176536911498,0.9252444886457816)
            (1.60601114980881,0.9285595889275651)
            (1.62920756514735,0.9318746892093486)
            (1.6571450430442,0.9351897894911321)
            (1.69243729575868,0.9385048897729157)
            (1.71957735319318,0.9418199900546992)
            (1.74739284596832,0.9451350903364827)
            (1.79491653191649,0.9484501906182662)
            (1.83795004402356,0.9517652909000497)
            (1.87286865716845,0.9550803911818333)
            (1.93412340141836,0.9583954914636168)
            (1.97276172528629,0.9617105917454003)
            (2.03631983018467,0.9650256920271838)
            (2.10630586448656,0.9683407923089673)
            (2.1644465779404,0.9716558925907509)
            (2.22791609308757,0.9749709928725344)
            (2.30926988505207,0.9782860931543179)
            (2.40701761991761,0.9816011934361014)
            (2.55863214241207,0.9849162937178849)
            (2.73456382213611,0.9882313939996685)
            (2.98053626922999,0.991546494281452)
            (3.23181120417259,0.9948615945632355)
            (3.96949222301202,0.998176694845019)
            (5.29196361700519,1.0)
            (5.29196361700519,0.9825150026324004)
            (3.96949222301202,0.9806916974774195)
            (3.23181120417259,0.977376597195636)
            (2.98053626922999,0.9740614969138525)
            (2.73456382213611,0.970746396632069)
            (2.55863214241207,0.9674312963502854)
            (2.40701761991761,0.9641161960685019)
            (2.30926988505207,0.9608010957867184)
            (2.22791609308757,0.9574859955049349)
            (2.1644465779404,0.9541708952231513)
            (2.10630586448656,0.9508557949413677)
            (2.03631983018467,0.9475406946595842)
            (1.97276172528629,0.9442255943778007)
            (1.93412340141836,0.9409104940960172)
            (1.87286865716845,0.9375953938142337)
            (1.83795004402356,0.9342802935324501)
            (1.79491653191649,0.9309651932506666)
            (1.74739284596832,0.9276500929688831)
            (1.71957735319318,0.9243349926870996)
            (1.69243729575868,0.9210198924053161)
            (1.6571450430442,0.9177047921235325)
            (1.62920756514735,0.914389691841749)
            (1.60601114980881,0.9110745915599655)
            (1.58176536911498,0.907759491278182)
            (1.56021771364486,0.9044443909963984)
            (1.53909679667054,0.9011292907146149)
            (1.51513997272448,0.8978141904328314)
            (1.48808737647345,0.8944990901510479)
            (1.47236666651029,0.8911839898692644)
            (1.45151001391723,0.8878688895874808)
            (1.42306607613544,0.8845537893056973)
            (1.40059812467312,0.8812386890239138)
            (1.38404375537969,0.8779235887421303)
            (1.36475879814263,0.8746084884603468)
            (1.34710234167758,0.8712933881785632)
            (1.32806059238744,0.8679782878967797)
            (1.31386609812022,0.8646631876149962)
            (1.28504287395554,0.8613480873332127)
            (1.26322969811905,0.8580329870514292)
            (1.25000889092179,0.8547178867696456)
            (1.22853813957944,0.851402786487862)
            (1.20917717706669,0.8480876862060786)
            (1.1947482780725,0.844772585924295)
            (1.17605516919472,0.8414574856425114)
            (1.16120661389993,0.8381423853607279)
            (1.14985203895562,0.8348272850789444)
            (1.13364469835777,0.8315121847971609)
            (1.11840297489302,0.8281970845153774)
            (1.10374489834742,0.8248819842335938)
            (1.09235783084869,0.8215668839518103)
            (1.07252805585207,0.8182517836700268)
            (1.05745190982111,0.8149366833882433)
            (1.03860998852384,0.8116215831064598)
            (1.02124862379542,0.8083064828246762)
            (1.00496633111896,0.8049913825428927)
            (0.993810207895127,0.8016762822611092)
            (0.976821918139826,0.7983611819793257)
            (0.960935125908657,0.7950460816975422)
            (0.950205107818034,0.7917309814157586)
            (0.930806696636077,0.7884158811339751)
            (0.91862041553416,0.7851007808521916)
            (0.90803420686769,0.7817856805704081)
            (0.893333489242041,0.7784705802886246)
            (0.880090366527129,0.775155480006841)
            (0.869055775755151,0.7718403797250575)
            (0.85807368652789,0.768525279443274)
            (0.846602758319584,0.7652101791614905)
            (0.832989507348772,0.7618950788797069)
            (0.820960539532424,0.7585799785979234)
            (0.806579025981463,0.7552648783161399)
            (0.791631817850885,0.7519497780343564)
            (0.780959961794536,0.7486346777525729)
            (0.770064835827135,0.7453195774707893)
            (0.758269090410016,0.7420044771890058)
            (0.742606708042582,0.7386893769072223)
            (0.732859209387368,0.7353742766254387)
            (0.714001351563498,0.7320591763436552)
            (0.705585277017179,0.7287440760618716)
            (0.69701843734484,0.7254289757800881)
            (0.683333093537806,0.7221138754983046)
            (0.674298322373049,0.7187987752165211)
            (0.665825292928512,0.7154836749347376)
            (0.656198226551402,0.712168574652954)
            (0.644394209577995,0.7088534743711705)
            (0.636010933402547,0.705538374089387)
            (0.625937909398517,0.7022232738076035)
            (0.618559420238588,0.6989081735258199)
            (0.612006967896105,0.6955930732440364)
            (0.603853333346884,0.6922779729622529)
            (0.596202009752903,0.6889628726804694)
            (0.581624321496998,0.6856477723986859)
            (0.569390317201595,0.6823326721169023)
            (0.556929984154649,0.6790175718351188)
            (0.55047004985979,0.6757024715533353)
            (0.541933047041842,0.6723873712715518)
            (0.530044223886218,0.6690722709897683)
            (0.52042998917219,0.6657571707079847)
            (0.511192088378917,0.6624420704262012)
            (0.500170387091943,0.6591269701444177)
            (0.487782208975584,0.6558118698626342)
            (0.477894872245405,0.6524967695808507)
            (0.469501577352753,0.6491816692990671)
            (0.463074479133697,0.6458665690172836)
            (0.45590744359389,0.6425514687355001)
            (0.446733645874837,0.6392363684537166)
            (0.435079903799659,0.635921268171933)
            (0.420768386717035,0.6326061678901495)
            (0.410708332143997,0.629291067608366)
            (0.404973169610915,0.6259759673265824)
            (0.39745463378664,0.622660867044799)
            (0.387320276838052,0.6193457667630153)
            (0.378086077429396,0.6160306664812318)
            (0.371981344341846,0.6127155661994483)
            (0.361310666984157,0.6094004659176648)
            (0.351571668094373,0.6060853656358813)
            (0.3402834638562,0.6027702653540977)
            (0.331081592907296,0.5994551650723142)
            (0.321413674158263,0.5961400647905307)
            (0.315334425781079,0.5928249645087472)
            (0.308277470687531,0.5895098642269637)
            (0.30167343393178,0.5861947639451801)
            (0.291703789066873,0.5828796636633966)
            (0.280956419608403,0.5795645633816131)
            (0.271052461958326,0.5762494630998296)
            (0.259551898127604,0.5729343628180461)
            (0.24742628566794,0.5696192625362625)
            (0.239660985316996,0.566304162254479)
            (0.22883463615178,0.5629890619726955)
            (0.222500140639986,0.559673961690912)
            (0.214587120168251,0.5563588614091284)
            (0.205380300275351,0.5530437611273449)
            (0.19623779291745,0.5497286608455614)
            (0.188243113369153,0.5464135605637779)
            (0.18095441268484,0.5430984602819944)
            (0.172277485081101,0.5397833600002108)
            (0.162748915207684,0.5364682597184273)
            (0.148189080892097,0.5331531594366438)
            (0.139768237770143,0.5298380591548603)
            (0.129947452904207,0.5265229588730768)
            (0.122968917212481,0.5232078585912932)
            (0.113459628714677,0.5198927583095097)
            (0.106509891064397,0.5165776580277261)
            (0.0974641017802413,0.5132625577459426)
            (0.0881251036629283,0.5099474574641591)
            (0.076022011051101,0.5066323571823755)
            (0.0660882109292448,0.503317256900592)
            (0.0576633410447955,0.5000021566188085)
            (0.0443512271418458,0.49668705633702503)
            (0.0329586283652674,0.4933719560552414)
            (0.0232168982796005,0.4900568557734579)
            (0.015303928846651,0.4867417554916744)
            (0.00392572748218295,0.4834266552098909)
            (-0.0073235155511946,0.48011155492810736)
            (-0.0182078915492024,0.47679645464632386)
            (-0.027144396046329,0.4734813543645403)
            (-0.0382664096054618,0.4701662540827568)
            (-0.0455899887858846,0.4668511538009733)
            (-0.0541955551647183,0.46353605351918975)
            (-0.0653392068147642,0.46022095323740625)
            (-0.0763520791376164,0.4569058529556227)
            (-0.0862588509206969,0.4535907526738392)
            (-0.095071014564985,0.4502756523920557)
            (-0.10703963379355,0.44696055211027214)
            (-0.113586339202156,0.44364545182848864)
            (-0.121739917206608,0.4403303515467051)
            (-0.129734200227553,0.4370152512649216)
            (-0.135652182945877,0.433700150983138)
            (-0.142897508681397,0.4303850507013545)
            (-0.150319275119023,0.427069950419571)
            (-0.157935643107566,0.42375485013778746)
            (-0.167178206868898,0.42043974985600396)
            (-0.174352648604956,0.4171246495742204)
            (-0.186603589376427,0.4138095492924369)
            (-0.197343225607994,0.41049444901065335)
            (-0.207573186083144,0.40717934872886985)
            (-0.214732260024111,0.40386424844708635)
            (-0.224056145807431,0.4005491481653028)
            (-0.233108409766519,0.3972340478835193)
            (-0.241948630330074,0.39391894760173574)
            (-0.24979360252472,0.39060384731995224)
            (-0.262199219547134,0.38728874703816873)
            (-0.268422371135957,0.3839736467563852)
            (-0.28549449050819,0.3806585464746017)
            (-0.295734100386021,0.3773434461928181)
            (-0.304373061979615,0.3740283459110346)
            (-0.314985857205489,0.37071324562925106)
            (-0.321557093180742,0.36739814534746756)
            (-0.334536847101875,0.36408304506568406)
            (-0.346605070213406,0.3607679447839005)
            (-0.355758064205293,0.357452844502117)
            (-0.365814282893013,0.35413774422033345)
            (-0.376856902609845,0.35082264393854995)
            (-0.385498508208312,0.34750754365676645)
            (-0.395442318064977,0.3441924433749829)
            (-0.405977715671955,0.3408773430931994)
            (-0.416255557590953,0.33756224281141584)
            (-0.426925080389597,0.33424714252963234)
            (-0.439828032875045,0.3309320422478488)
            (-0.445405646497999,0.3276169419660653)
            (-0.457606233653606,0.3243018416842818)
            (-0.466683840866088,0.3209867414024982)
            (-0.473811407410269,0.3176716411207147)
            (-0.483570880570018,0.31435654083893116)
            (-0.492407289869607,0.31104144055714766)
            (-0.507224988331257,0.30772634027536416)
            (-0.518543600092893,0.3044112399935806)
            (-0.527111697165139,0.3010961397117971)
            (-0.541401978979715,0.29778103943001355)
            (-0.551379279480282,0.29446593914823005)
            (-0.559963365490813,0.2911508388664465)
            (-0.572183614886976,0.287835738584663)
            (-0.581894952674917,0.2845206383028795)
            (-0.596452980514913,0.28120553802109594)
            (-0.603075963781263,0.27789043773931243)
            (-0.6131584034825,0.2745753374575289)
            (-0.623498543566295,0.2712602371757454)
            (-0.633384616279699,0.2679451368939618)
            (-0.642535845640567,0.2646300366121783)
            (-0.655230157893011,0.2613149363303948)
            (-0.666074757786326,0.25799983604861126)
            (-0.680770743526429,0.25468473576682776)
            (-0.690132055470742,0.2513696354850442)
            (-0.700511990795141,0.2480545352032607)
            (-0.710515014418053,0.2447394349214772)
            (-0.721727510130288,0.24142433463969365)
            (-0.732244752051115,0.23810923435791015)
            (-0.743805483824717,0.2347941340761266)
            (-0.752371210999082,0.2314790337943431)
            (-0.760180296945894,0.22816393351255956)
            (-0.770630216099824,0.22484883323077604)
            (-0.782248635663196,0.2215337329489925)
            (-0.791794730437286,0.21821863266720898)
            (-0.800295033948966,0.21490353238542548)
            (-0.810737628861728,0.21158843210364195)
            (-0.823198198516372,0.20827333182185842)
            (-0.835781041339806,0.2049582315400749)
            (-0.841441393393019,0.20164313125829136)
            (-0.85215080007163,0.19832803097650784)
            (-0.862675221781265,0.19501293069472433)
            (-0.875802898812268,0.1916978304129408)
            (-0.887165222858799,0.18838273013115728)
            (-0.899852612551225,0.18506762984937375)
            (-0.914365455519068,0.18175252956759022)
            (-0.927894172368107,0.1784374292858067)
            (-0.939926514381509,0.17512232900402316)
            (-0.95401590881448,0.17180722872223966)
            (-0.970407218135076,0.16849212844045613)
            (-0.982185160938715,0.1651770281586726)
            (-0.993928335998933,0.16186192787688908)
            (-1.00534410591903,0.15854682759510555)
            (-1.02180063460301,0.15523172731332202)
            (-1.03189348688106,0.15191662703153852)
            (-1.04070746187598,0.148601526749755)
            (-1.057185005609,0.14528642646797146)
            (-1.06949875683013,0.14197132618618793)
            (-1.08803341206945,0.1386562259044044)
            (-1.1000739561505,0.13534112562262088)
            (-1.11276862366967,0.13202602534083738)
            (-1.12640740779271,0.12871092505905385)
            (-1.14323671387522,0.12539582477727032)
            (-1.16094592519548,0.12208072449548678)
            (-1.17722018340632,0.11876562421370325)
            (-1.19225063851606,0.11545052393191972)
            (-1.21060037429948,0.11213542365013622)
            (-1.2290043729623,0.10882032336835269)
            (-1.24457639909102,0.10550522308656916)
            (-1.25965081684883,0.10219012280478564)
            (-1.2742147504105,0.0988750225230021)
            (-1.294770995891,0.09555992224121859)
            (-1.31764737487068,0.09224482195943506)
            (-1.33464201192762,0.08892972167765154)
            (-1.35391338351623,0.08561462139586802)
            (-1.37929034852366,0.08229952111408449)
            (-1.40383287696808,0.07898442083230096)
            (-1.42704102373365,0.07566932055051745)
            (-1.45184447859313,0.07235422026873392)
            (-1.47677008927427,0.06903911998695039)
            (-1.49994992350715,0.06572401970516688)
            (-1.53176653835332,0.06240891942338335)
            (-1.55887750489832,0.05909381914159982)
            (-1.58525399802021,0.055778718859816306)
            (-1.61084247240209,0.05246361857803278)
            (-1.63708746999149,0.04914851829624925)
            (-1.66760805275631,0.045833418014465735)
            (-1.69692592788308,0.042518317732682206)
            (-1.73132869221467,0.03920321745089869)
            (-1.77122201851674,0.035888117169115163)
            (-1.81524528426962,0.032573016887331635)
            (-1.86184971891821,0.02925791660554811)
            (-1.91499982585823,0.02594281632376459)
            (-1.96540139780447,0.022627716041981067)
            (-2.00919320011733,0.01931261576019754)
            (-2.07150439472306,0.015997515478414017)
            (-2.15260172568355,0.012682415196630492)
            (-2.20788451269687,0.00936731491484697)
            (-2.27947881467257,0.006052214633063446)
            (-2.38002901493688,0.0027371143512799206)
            (-2.47012115678524,0.0)
            (-2.59611111199464,0.0)
            (-2.77923881547194,0.0)
            (-2.98363425824248,0.0)
            (-3.48974059428629,0.0)
            (-4.33434965235633,0.0)
            (-4.42391777881103,0.0)
            (-4.42391777881103,0.0001657550140891762)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={0.36}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-4.42391777881103,0.0001657550140891762)
            (-4.33434965235633,0.0003315100281783524)
            (-3.48974059428629,0.0036466103099618763)
            (-2.98363425824248,0.0069617105917454)
            (-2.77923881547194,0.010276810873528924)
            (-2.59611111199464,0.013591911155312449)
            (-2.47012115678524,0.016907011437095974)
            (-2.38002901493688,0.020222111718879495)
            (-2.27947881467257,0.02353721200066302)
            (-2.20788451269687,0.026852312282446545)
            (-2.15260172568355,0.030167412564230067)
            (-2.07150439472306,0.03348251284601359)
            (-2.00919320011733,0.03679761312779711)
            (-1.96540139780447,0.04011271340958064)
            (-1.91499982585823,0.04342781369136416)
            (-1.86184971891821,0.046742913973147684)
            (-1.81524528426962,0.05005801425493121)
            (-1.77122201851674,0.053373114536714734)
            (-1.73132869221467,0.05668821481849826)
            (-1.69692592788308,0.060003315100281784)
            (-1.66760805275631,0.06331841538206531)
            (-1.63708746999149,0.06663351566384883)
            (-1.61084247240209,0.06994861594563236)
            (-1.58525399802021,0.07326371622741588)
            (-1.55887750489832,0.0765788165091994)
            (-1.53176653835332,0.07989391679098293)
            (-1.49994992350715,0.08320901707276646)
            (-1.47677008927427,0.08652411735454997)
            (-1.45184447859313,0.0898392176363335)
            (-1.42704102373365,0.09315431791811703)
            (-1.40383287696808,0.09646941819990054)
            (-1.37929034852366,0.09978451848168407)
            (-1.35391338351623,0.1030996187634676)
            (-1.33464201192762,0.10641471904525111)
            (-1.31764737487068,0.10972981932703464)
            (-1.294770995891,0.11304491960881817)
            (-1.2742147504105,0.11636001989060168)
            (-1.25965081684883,0.11967512017238521)
            (-1.24457639909102,0.12299022045416874)
            (-1.2290043729623,0.12630532073595227)
            (-1.21060037429948,0.1296204210177358)
            (-1.19225063851606,0.1329355212995193)
            (-1.17722018340632,0.13625062158130283)
            (-1.16094592519548,0.13956572186308636)
            (-1.14323671387522,0.14288082214486988)
            (-1.12640740779271,0.1461959224266534)
            (-1.11276862366967,0.14951102270843694)
            (-1.1000739561505,0.15282612299022044)
            (-1.08803341206945,0.15614122327200397)
            (-1.06949875683013,0.1594563235537875)
            (-1.057185005609,0.16277142383557103)
            (-1.04070746187598,0.16608652411735456)
            (-1.03189348688106,0.16940162439913808)
            (-1.02180063460301,0.17271672468092159)
            (-1.00534410591903,0.1760318249627051)
            (-0.993928335998933,0.17934692524448864)
            (-0.982185160938715,0.18266202552627217)
            (-0.970407218135076,0.1859771258080557)
            (-0.95401590881448,0.18929222608983923)
            (-0.939926514381509,0.19260732637162273)
            (-0.927894172368107,0.19592242665340626)
            (-0.914365455519068,0.19923752693518978)
            (-0.899852612551225,0.2025526272169733)
            (-0.887165222858799,0.20586772749875684)
            (-0.875802898812268,0.20918282778054037)
            (-0.862675221781265,0.2124979280623239)
            (-0.85215080007163,0.2158130283441074)
            (-0.841441393393019,0.21912812862589093)
            (-0.835781041339806,0.22244322890767446)
            (-0.823198198516372,0.22575832918945798)
            (-0.810737628861728,0.2290734294712415)
            (-0.800295033948966,0.23238852975302504)
            (-0.791794730437286,0.23570363003480854)
            (-0.782248635663196,0.23901873031659207)
            (-0.770630216099824,0.2423338305983756)
            (-0.760180296945894,0.24564893088015913)
            (-0.752371210999082,0.24896403116194266)
            (-0.743805483824717,0.25227913144372616)
            (-0.732244752051115,0.2555942317255097)
            (-0.721727510130288,0.2589093320072932)
            (-0.710515014418053,0.26222443228907677)
            (-0.700511990795141,0.26553953257086027)
            (-0.690132055470742,0.26885463285264377)
            (-0.680770743526429,0.2721697331344273)
            (-0.666074757786326,0.27548483341621083)
            (-0.655230157893011,0.2787999336979944)
            (-0.642535845640567,0.2821150339797779)
            (-0.633384616279699,0.2854301342615614)
            (-0.623498543566295,0.28874523454334494)
            (-0.6131584034825,0.29206033482512844)
            (-0.603075963781263,0.295375435106912)
            (-0.596452980514913,0.2986905353886955)
            (-0.581894952674917,0.30200563567047906)
            (-0.572183614886976,0.30532073595226256)
            (-0.559963365490813,0.30863583623404606)
            (-0.551379279480282,0.3119509365158296)
            (-0.541401978979715,0.3152660367976131)
            (-0.527111697165139,0.31858113707939667)
            (-0.518543600092893,0.32189623736118017)
            (-0.507224988331257,0.3252113376429637)
            (-0.492407289869607,0.3285264379247472)
            (-0.483570880570018,0.33184153820653073)
            (-0.473811407410269,0.3351566384883143)
            (-0.466683840866088,0.3384717387700978)
            (-0.457606233653606,0.34178683905188134)
            (-0.445405646497999,0.34510193933366484)
            (-0.439828032875045,0.34841703961544834)
            (-0.426925080389597,0.3517321398972319)
            (-0.416255557590953,0.3550472401790154)
            (-0.405977715671955,0.35836234046079896)
            (-0.395442318064977,0.36167744074258246)
            (-0.385498508208312,0.364992541024366)
            (-0.376856902609845,0.3683076413061495)
            (-0.365814282893013,0.371622741587933)
            (-0.355758064205293,0.37493784186971657)
            (-0.346605070213406,0.37825294215150007)
            (-0.334536847101875,0.3815680424332836)
            (-0.321557093180742,0.38488314271506713)
            (-0.314985857205489,0.38819824299685063)
            (-0.304373061979615,0.3915133432786342)
            (-0.295734100386021,0.3948284435604177)
            (-0.28549449050819,0.39814354384220124)
            (-0.268422371135957,0.40145864412398474)
            (-0.262199219547134,0.4047737444057683)
            (-0.24979360252472,0.4080888446875518)
            (-0.241948630330074,0.4114039449693353)
            (-0.233108409766519,0.41471904525111886)
            (-0.224056145807431,0.41803414553290236)
            (-0.214732260024111,0.4213492458146859)
            (-0.207573186083144,0.4246643460964694)
            (-0.197343225607994,0.4279794463782529)
            (-0.186603589376427,0.43129454666003647)
            (-0.174352648604956,0.43460964694181997)
            (-0.167178206868898,0.4379247472236035)
            (-0.157935643107566,0.44123984750538703)
            (-0.150319275119023,0.4445549477871706)
            (-0.142897508681397,0.4478700480689541)
            (-0.135652182945877,0.4511851483507376)
            (-0.129734200227553,0.45450024863252114)
            (-0.121739917206608,0.45781534891430464)
            (-0.113586339202156,0.4611304491960882)
            (-0.10703963379355,0.4644455494778717)
            (-0.095071014564985,0.46776064975965526)
            (-0.0862588509206969,0.47107575004143876)
            (-0.0763520791376164,0.47439085032322226)
            (-0.0653392068147642,0.4777059506050058)
            (-0.0541955551647183,0.4810210508867893)
            (-0.0455899887858846,0.48433615116857287)
            (-0.0382664096054618,0.48765125145035637)
            (-0.027144396046329,0.49096635173213987)
            (-0.0182078915492024,0.49428145201392343)
            (-0.0073235155511946,0.49759655229570693)
            (0.00392572748218295,0.5009116525774905)
            (0.015303928846651,0.504226752859274)
            (0.0232168982796005,0.5075418531410575)
            (0.0329586283652674,0.510856953422841)
            (0.0443512271418458,0.5141720537046246)
            (0.0576633410447955,0.5174871539864081)
            (0.0660882109292448,0.5208022542681916)
            (0.076022011051101,0.5241173545499751)
            (0.0881251036629283,0.5274324548317587)
            (0.0974641017802413,0.5307475551135422)
            (0.106509891064397,0.5340626553953257)
            (0.113459628714677,0.5373777556771092)
            (0.122968917212481,0.5406928559588927)
            (0.129947452904207,0.5440079562406763)
            (0.139768237770143,0.5473230565224598)
            (0.148189080892097,0.5506381568042433)
            (0.162748915207684,0.5539532570860268)
            (0.172277485081101,0.5572683573678103)
            (0.18095441268484,0.5605834576495939)
            (0.188243113369153,0.5638985579313774)
            (0.19623779291745,0.5672136582131609)
            (0.205380300275351,0.5705287584949444)
            (0.214587120168251,0.5738438587767279)
            (0.222500140639986,0.5771589590585116)
            (0.22883463615178,0.5804740593402951)
            (0.239660985316996,0.5837891596220786)
            (0.24742628566794,0.5871042599038621)
            (0.259551898127604,0.5904193601856457)
            (0.271052461958326,0.5937344604674292)
            (0.280956419608403,0.5970495607492127)
            (0.291703789066873,0.6003646610309962)
            (0.30167343393178,0.6036797613127797)
            (0.308277470687531,0.6069948615945633)
            (0.315334425781079,0.6103099618763468)
            (0.321413674158263,0.6136250621581303)
            (0.331081592907296,0.6169401624399138)
            (0.3402834638562,0.6202552627216973)
            (0.351571668094373,0.6235703630034809)
            (0.361310666984157,0.6268854632852644)
            (0.371981344341846,0.6302005635670479)
            (0.378086077429396,0.6335156638488314)
            (0.387320276838052,0.6368307641306149)
            (0.39745463378664,0.6401458644123985)
            (0.404973169610915,0.643460964694182)
            (0.410708332143997,0.6467760649759655)
            (0.420768386717035,0.650091165257749)
            (0.435079903799659,0.6534062655395325)
            (0.446733645874837,0.6567213658213161)
            (0.45590744359389,0.6600364661030996)
            (0.463074479133697,0.6633515663848831)
            (0.469501577352753,0.6666666666666666)
            (0.477894872245405,0.6699817669484502)
            (0.487782208975584,0.6732968672302337)
            (0.500170387091943,0.6766119675120172)
            (0.511192088378917,0.6799270677938007)
            (0.52042998917219,0.6832421680755842)
            (0.530044223886218,0.6865572683573679)
            (0.541933047041842,0.6898723686391514)
            (0.55047004985979,0.6931874689209349)
            (0.556929984154649,0.6965025692027184)
            (0.569390317201595,0.6998176694845019)
            (0.581624321496998,0.7031327697662855)
            (0.596202009752903,0.706447870048069)
            (0.603853333346884,0.7097629703298525)
            (0.612006967896105,0.713078070611636)
            (0.618559420238588,0.7163931708934195)
            (0.625937909398517,0.7197082711752031)
            (0.636010933402547,0.7230233714569866)
            (0.644394209577995,0.7263384717387701)
            (0.656198226551402,0.7296535720205536)
            (0.665825292928512,0.7329686723023372)
            (0.674298322373049,0.7362837725841207)
            (0.683333093537806,0.7395988728659042)
            (0.69701843734484,0.7429139731476877)
            (0.705585277017179,0.7462290734294712)
            (0.714001351563498,0.7495441737112548)
            (0.732859209387368,0.7528592739930383)
            (0.742606708042582,0.7561743742748218)
            (0.758269090410016,0.7594894745566053)
            (0.770064835827135,0.7628045748383888)
            (0.780959961794536,0.7661196751201724)
            (0.791631817850885,0.7694347754019559)
            (0.806579025981463,0.7727498756837394)
            (0.820960539532424,0.7760649759655229)
            (0.832989507348772,0.7793800762473064)
            (0.846602758319584,0.78269517652909)
            (0.85807368652789,0.7860102768108735)
            (0.869055775755151,0.789325377092657)
            (0.880090366527129,0.7926404773744405)
            (0.893333489242041,0.7959555776562242)
            (0.90803420686769,0.7992706779380077)
            (0.91862041553416,0.8025857782197912)
            (0.930806696636077,0.8059008785015747)
            (0.950205107818034,0.8092159787833582)
            (0.960935125908657,0.8125310790651418)
            (0.976821918139826,0.8158461793469253)
            (0.993810207895127,0.8191612796287088)
            (1.00496633111896,0.8224763799104923)
            (1.02124862379542,0.8257914801922758)
            (1.03860998852384,0.8291065804740594)
            (1.05745190982111,0.8324216807558429)
            (1.07252805585207,0.8357367810376264)
            (1.09235783084869,0.8390518813194099)
            (1.10374489834742,0.8423669816011934)
            (1.11840297489302,0.845682081882977)
            (1.13364469835777,0.8489971821647605)
            (1.14985203895562,0.852312282446544)
            (1.16120661389993,0.8556273827283275)
            (1.17605516919472,0.858942483010111)
            (1.1947482780725,0.8622575832918946)
            (1.20917717706669,0.8655726835736781)
            (1.22853813957944,0.8688877838554616)
            (1.25000889092179,0.8722028841372451)
            (1.26322969811905,0.8755179844190287)
            (1.28504287395554,0.8788330847008122)
            (1.31386609812022,0.8821481849825957)
            (1.32806059238744,0.8854632852643792)
            (1.34710234167758,0.8887783855461627)
            (1.36475879814263,0.8920934858279463)
            (1.38404375537969,0.8954085861097298)
            (1.40059812467312,0.8987236863915133)
            (1.42306607613544,0.9020387866732968)
            (1.45151001391723,0.9053538869550803)
            (1.47236666651029,0.908668987236864)
            (1.48808737647345,0.9119840875186475)
            (1.51513997272448,0.915299187800431)
            (1.53909679667054,0.9186142880822145)
            (1.56021771364486,0.921929388363998)
            (1.58176536911498,0.9252444886457816)
            (1.60601114980881,0.9285595889275651)
            (1.62920756514735,0.9318746892093486)
            (1.6571450430442,0.9351897894911321)
            (1.69243729575868,0.9385048897729157)
            (1.71957735319318,0.9418199900546992)
            (1.74739284596832,0.9451350903364827)
            (1.79491653191649,0.9484501906182662)
            (1.83795004402356,0.9517652909000497)
            (1.87286865716845,0.9550803911818333)
            (1.93412340141836,0.9583954914636168)
            (1.97276172528629,0.9617105917454003)
            (2.03631983018467,0.9650256920271838)
            (2.10630586448656,0.9683407923089673)
            (2.1644465779404,0.9716558925907509)
            (2.22791609308757,0.9749709928725344)
            (2.30926988505207,0.9782860931543179)
            (2.40701761991761,0.9816011934361014)
            (2.55863214241207,0.9849162937178849)
            (2.73456382213611,0.9882313939996685)
            (2.98053626922999,0.991546494281452)
            (3.23181120417259,0.9948615945632355)
            (3.96949222301202,0.998176694845019)
            (5.29196361700519,1.0)
            (5.29196361700519,1.0)
            (3.96949222301202,1.0)
            (3.23181120417259,1.0)
            (2.98053626922999,1.0)
            (2.73456382213611,1.0)
            (2.55863214241207,1.0)
            (2.40701761991761,0.999086190803701)
            (2.30926988505207,0.9957710905219175)
            (2.22791609308757,0.992455990240134)
            (2.1644465779404,0.9891408899583505)
            (2.10630586448656,0.9858257896765669)
            (2.03631983018467,0.9825106893947834)
            (1.97276172528629,0.9791955891129999)
            (1.93412340141836,0.9758804888312164)
            (1.87286865716845,0.9725653885494329)
            (1.83795004402356,0.9692502882676493)
            (1.79491653191649,0.9659351879858658)
            (1.74739284596832,0.9626200877040823)
            (1.71957735319318,0.9593049874222987)
            (1.69243729575868,0.9559898871405152)
            (1.6571450430442,0.9526747868587316)
            (1.62920756514735,0.9493596865769481)
            (1.60601114980881,0.9460445862951646)
            (1.58176536911498,0.9427294860133811)
            (1.56021771364486,0.9394143857315975)
            (1.53909679667054,0.936099285449814)
            (1.51513997272448,0.9327841851680305)
            (1.48808737647345,0.929469084886247)
            (1.47236666651029,0.9261539846044635)
            (1.45151001391723,0.9228388843226799)
            (1.42306607613544,0.9195237840408964)
            (1.40059812467312,0.9162086837591129)
            (1.38404375537969,0.9128935834773294)
            (1.36475879814263,0.9095784831955459)
            (1.34710234167758,0.9062633829137623)
            (1.32806059238744,0.9029482826319788)
            (1.31386609812022,0.8996331823501953)
            (1.28504287395554,0.8963180820684118)
            (1.26322969811905,0.8930029817866283)
            (1.25000889092179,0.8896878815048447)
            (1.22853813957944,0.8863727812230612)
            (1.20917717706669,0.8830576809412777)
            (1.1947482780725,0.8797425806594942)
            (1.17605516919472,0.8764274803777106)
            (1.16120661389993,0.8731123800959271)
            (1.14985203895562,0.8697972798141436)
            (1.13364469835777,0.8664821795323601)
            (1.11840297489302,0.8631670792505766)
            (1.10374489834742,0.859851978968793)
            (1.09235783084869,0.8565368786870095)
            (1.07252805585207,0.853221778405226)
            (1.05745190982111,0.8499066781234424)
            (1.03860998852384,0.846591577841659)
            (1.02124862379542,0.8432764775598753)
            (1.00496633111896,0.8399613772780918)
            (0.993810207895127,0.8366462769963083)
            (0.976821918139826,0.8333311767145248)
            (0.960935125908657,0.8300160764327413)
            (0.950205107818034,0.8267009761509577)
            (0.930806696636077,0.8233858758691742)
            (0.91862041553416,0.8200707755873907)
            (0.90803420686769,0.8167556753056072)
            (0.893333489242041,0.8134405750238237)
            (0.880090366527129,0.8101254747420401)
            (0.869055775755151,0.8068103744602566)
            (0.85807368652789,0.8034952741784731)
            (0.846602758319584,0.8001801738966896)
            (0.832989507348772,0.796865073614906)
            (0.820960539532424,0.7935499733331225)
            (0.806579025981463,0.790234873051339)
            (0.791631817850885,0.7869197727695555)
            (0.780959961794536,0.783604672487772)
            (0.770064835827135,0.7802895722059884)
            (0.758269090410016,0.7769744719242049)
            (0.742606708042582,0.7736593716424214)
            (0.732859209387368,0.7703442713606379)
            (0.714001351563498,0.7670291710788544)
            (0.705585277017179,0.7637140707970708)
            (0.69701843734484,0.7603989705152873)
            (0.683333093537806,0.7570838702335038)
            (0.674298322373049,0.7537687699517203)
            (0.665825292928512,0.7504536696699368)
            (0.656198226551402,0.7471385693881532)
            (0.644394209577995,0.7438234691063697)
            (0.636010933402547,0.7405083688245861)
            (0.625937909398517,0.7371932685428026)
            (0.618559420238588,0.733878168261019)
            (0.612006967896105,0.7305630679792355)
            (0.603853333346884,0.727247967697452)
            (0.596202009752903,0.7239328674156685)
            (0.581624321496998,0.720617767133885)
            (0.569390317201595,0.7173026668521014)
            (0.556929984154649,0.7139875665703179)
            (0.55047004985979,0.7106724662885344)
            (0.541933047041842,0.7073573660067509)
            (0.530044223886218,0.7040422657249674)
            (0.52042998917219,0.7007271654431838)
            (0.511192088378917,0.6974120651614003)
            (0.500170387091943,0.6940969648796168)
            (0.487782208975584,0.6907818645978333)
            (0.477894872245405,0.6874667643160498)
            (0.469501577352753,0.6841516640342662)
            (0.463074479133697,0.6808365637524827)
            (0.45590744359389,0.6775214634706992)
            (0.446733645874837,0.6742063631889157)
            (0.435079903799659,0.6708912629071321)
            (0.420768386717035,0.6675761626253486)
            (0.410708332143997,0.6642610623435651)
            (0.404973169610915,0.6609459620617816)
            (0.39745463378664,0.6576308617799981)
            (0.387320276838052,0.6543157614982145)
            (0.378086077429396,0.651000661216431)
            (0.371981344341846,0.6476855609346475)
            (0.361310666984157,0.644370460652864)
            (0.351571668094373,0.6410553603710805)
            (0.3402834638562,0.6377402600892969)
            (0.331081592907296,0.6344251598075134)
            (0.321413674158263,0.6311100595257298)
            (0.315334425781079,0.6277949592439463)
            (0.308277470687531,0.6244798589621628)
            (0.30167343393178,0.6211647586803792)
            (0.291703789066873,0.6178496583985957)
            (0.280956419608403,0.6145345581168122)
            (0.271052461958326,0.6112194578350287)
            (0.259551898127604,0.6079043575532452)
            (0.24742628566794,0.6045892572714616)
            (0.239660985316996,0.6012741569896781)
            (0.22883463615178,0.5979590567078946)
            (0.222500140639986,0.5946439564261111)
            (0.214587120168251,0.5913288561443275)
            (0.205380300275351,0.588013755862544)
            (0.19623779291745,0.5846986555807605)
            (0.188243113369153,0.581383555298977)
            (0.18095441268484,0.5780684550171935)
            (0.172277485081101,0.5747533547354099)
            (0.162748915207684,0.5714382544536264)
            (0.148189080892097,0.5681231541718429)
            (0.139768237770143,0.5648080538900594)
            (0.129947452904207,0.5614929536082759)
            (0.122968917212481,0.5581778533264923)
            (0.113459628714677,0.5548627530447088)
            (0.106509891064397,0.5515476527629253)
            (0.0974641017802413,0.5482325524811418)
            (0.0881251036629283,0.5449174521993583)
            (0.076022011051101,0.5416023519175747)
            (0.0660882109292448,0.5382872516357912)
            (0.0576633410447955,0.5349721513540077)
            (0.0443512271418458,0.5316570510722242)
            (0.0329586283652674,0.5283419507904406)
            (0.0232168982796005,0.525026850508657)
            (0.015303928846651,0.5217117502268735)
            (0.00392572748218295,0.51839664994509)
            (-0.0073235155511946,0.5150815496633065)
            (-0.0182078915492024,0.511766449381523)
            (-0.027144396046329,0.5084513490997394)
            (-0.0382664096054618,0.5051362488179559)
            (-0.0455899887858846,0.5018211485361724)
            (-0.0541955551647183,0.4985060482543889)
            (-0.0653392068147642,0.4951909479726054)
            (-0.0763520791376164,0.4918758476908218)
            (-0.0862588509206969,0.4885607474090383)
            (-0.095071014564985,0.4852456471272548)
            (-0.10703963379355,0.48193054684547126)
            (-0.113586339202156,0.47861544656368776)
            (-0.121739917206608,0.4753003462819042)
            (-0.129734200227553,0.4719852460001207)
            (-0.135652182945877,0.46867014571833715)
            (-0.142897508681397,0.46535504543655365)
            (-0.150319275119023,0.46203994515477015)
            (-0.157935643107566,0.4587248448729866)
            (-0.167178206868898,0.4554097445912031)
            (-0.174352648604956,0.45209464430941954)
            (-0.186603589376427,0.44877954402763603)
            (-0.197343225607994,0.4454644437458525)
            (-0.207573186083144,0.442149343464069)
            (-0.214732260024111,0.4388342431822855)
            (-0.224056145807431,0.4355191429005019)
            (-0.233108409766519,0.4322040426187184)
            (-0.241948630330074,0.42888894233693486)
            (-0.24979360252472,0.42557384205515136)
            (-0.262199219547134,0.42225874177336786)
            (-0.268422371135957,0.4189436414915843)
            (-0.28549449050819,0.4156285412098008)
            (-0.295734100386021,0.41231344092801725)
            (-0.304373061979615,0.40899834064623375)
            (-0.314985857205489,0.4056832403644502)
            (-0.321557093180742,0.4023681400826667)
            (-0.334536847101875,0.3990530398008832)
            (-0.346605070213406,0.39573793951909964)
            (-0.355758064205293,0.39242283923731613)
            (-0.365814282893013,0.3891077389555326)
            (-0.376856902609845,0.3857926386737491)
            (-0.385498508208312,0.3824775383919656)
            (-0.395442318064977,0.379162438110182)
            (-0.405977715671955,0.3758473378283985)
            (-0.416255557590953,0.37253223754661496)
            (-0.426925080389597,0.36921713726483146)
            (-0.439828032875045,0.3659020369830479)
            (-0.445405646497999,0.3625869367012644)
            (-0.457606233653606,0.3592718364194809)
            (-0.466683840866088,0.35595673613769735)
            (-0.473811407410269,0.35264163585591385)
            (-0.483570880570018,0.3493265355741303)
            (-0.492407289869607,0.3460114352923468)
            (-0.507224988331257,0.3426963350105633)
            (-0.518543600092893,0.33938123472877973)
            (-0.527111697165139,0.33606613444699623)
            (-0.541401978979715,0.3327510341652127)
            (-0.551379279480282,0.3294359338834292)
            (-0.559963365490813,0.3261208336016456)
            (-0.572183614886976,0.3228057333198621)
            (-0.581894952674917,0.3194906330380786)
            (-0.596452980514913,0.31617553275629506)
            (-0.603075963781263,0.31286043247451156)
            (-0.6131584034825,0.309545332192728)
            (-0.623498543566295,0.3062302319109445)
            (-0.633384616279699,0.30291513162916095)
            (-0.642535845640567,0.29960003134737745)
            (-0.655230157893011,0.29628493106559395)
            (-0.666074757786326,0.2929698307838104)
            (-0.680770743526429,0.2896547305020269)
            (-0.690132055470742,0.28633963022024334)
            (-0.700511990795141,0.28302452993845983)
            (-0.710515014418053,0.27970942965667633)
            (-0.721727510130288,0.2763943293748928)
            (-0.732244752051115,0.2730792290931093)
            (-0.743805483824717,0.2697641288113257)
            (-0.752371210999082,0.2664490285295422)
            (-0.760180296945894,0.2631339282477587)
            (-0.770630216099824,0.25981882796597516)
            (-0.782248635663196,0.25650372768419166)
            (-0.791794730437286,0.2531886274024081)
            (-0.800295033948966,0.2498735271206246)
            (-0.810737628861728,0.24655842683884108)
            (-0.823198198516372,0.24324332655705755)
            (-0.835781041339806,0.23992822627527402)
            (-0.841441393393019,0.2366131259934905)
            (-0.85215080007163,0.23329802571170696)
            (-0.862675221781265,0.22998292542992346)
            (-0.875802898812268,0.22666782514813993)
            (-0.887165222858799,0.2233527248663564)
            (-0.899852612551225,0.22003762458457288)
            (-0.914365455519068,0.21672252430278935)
            (-0.927894172368107,0.21340742402100582)
            (-0.939926514381509,0.2100923237392223)
            (-0.95401590881448,0.2067772234574388)
            (-0.970407218135076,0.20346212317565526)
            (-0.982185160938715,0.20014702289387173)
            (-0.993928335998933,0.1968319226120882)
            (-1.00534410591903,0.19351682233030468)
            (-1.02180063460301,0.19020172204852115)
            (-1.03189348688106,0.18688662176673765)
            (-1.04070746187598,0.18357152148495412)
            (-1.057185005609,0.1802564212031706)
            (-1.06949875683013,0.17694132092138706)
            (-1.08803341206945,0.17362622063960353)
            (-1.1000739561505,0.17031112035782)
            (-1.11276862366967,0.1669960200760365)
            (-1.12640740779271,0.16368091979425298)
            (-1.14323671387522,0.16036581951246945)
            (-1.16094592519548,0.15705071923068592)
            (-1.17722018340632,0.1537356189489024)
            (-1.19225063851606,0.15042051866711886)
            (-1.21060037429948,0.14710541838533536)
            (-1.2290043729623,0.14379031810355183)
            (-1.24457639909102,0.1404752178217683)
            (-1.25965081684883,0.13716011753998478)
            (-1.2742147504105,0.13384501725820125)
            (-1.294770995891,0.13052991697641775)
            (-1.31764737487068,0.12721481669463422)
            (-1.33464201192762,0.12389971641285069)
            (-1.35391338351623,0.12058461613106718)
            (-1.37929034852366,0.11726951584928365)
            (-1.40383287696808,0.11395441556750012)
            (-1.42704102373365,0.1106393152857166)
            (-1.45184447859313,0.10732421500393308)
            (-1.47677008927427,0.10400911472214955)
            (-1.49994992350715,0.10069401444036603)
            (-1.53176653835332,0.0973789141585825)
            (-1.55887750489832,0.09406381387679898)
            (-1.58525399802021,0.09074871359501546)
            (-1.61084247240209,0.08743361331323193)
            (-1.63708746999149,0.0841185130314484)
            (-1.66760805275631,0.08080341274966489)
            (-1.69692592788308,0.07748831246788136)
            (-1.73132869221467,0.07417321218609783)
            (-1.77122201851674,0.0708581119043143)
            (-1.81524528426962,0.06754301162253079)
            (-1.86184971891821,0.06422791134074726)
            (-1.91499982585823,0.060912811058963734)
            (-1.96540139780447,0.05759771077718022)
            (-2.00919320011733,0.05428261049539669)
            (-2.07150439472306,0.05096751021361316)
            (-2.15260172568355,0.04765240993182964)
            (-2.20788451269687,0.04433730965004612)
            (-2.27947881467257,0.04102220936826259)
            (-2.38002901493688,0.03770710908647907)
            (-2.47012115678524,0.03439200880469555)
            (-2.59611111199464,0.031076908522912023)
            (-2.77923881547194,0.027761808241128498)
            (-2.98363425824248,0.024446707959344977)
            (-3.48974059428629,0.02113160767756145)
            (-4.33434965235633,0.017816507395777927)
            (-4.42391777881103,0.017650752381688752)
            (-4.42391777881103,0.0001657550140891762)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={6047a719-34d9-4fe3-ae87-ae9a1a57d438}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={0.36}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -4.42391777881103  0.0001657550140891762  \\
            -4.33434965235633  0.0003315100281783524  \\
            -3.48974059428629  0.0036466103099618763  \\
            -2.98363425824248  0.0069617105917454  \\
            -2.77923881547194  0.010276810873528924  \\
            -2.59611111199464  0.013591911155312449  \\
            -2.47012115678524  0.016907011437095974  \\
            -2.38002901493688  0.020222111718879495  \\
            -2.27947881467257  0.02353721200066302  \\
            -2.20788451269687  0.026852312282446545  \\
            -2.15260172568355  0.030167412564230067  \\
            -2.07150439472306  0.03348251284601359  \\
            -2.00919320011733  0.03679761312779711  \\
            -1.96540139780447  0.04011271340958064  \\
            -1.91499982585823  0.04342781369136416  \\
            -1.86184971891821  0.046742913973147684  \\
            -1.81524528426962  0.05005801425493121  \\
            -1.77122201851674  0.053373114536714734  \\
            -1.73132869221467  0.05668821481849826  \\
            -1.69692592788308  0.060003315100281784  \\
            -1.66760805275631  0.06331841538206531  \\
            -1.63708746999149  0.06663351566384883  \\
            -1.61084247240209  0.06994861594563236  \\
            -1.58525399802021  0.07326371622741588  \\
            -1.55887750489832  0.0765788165091994  \\
            -1.53176653835332  0.07989391679098293  \\
            -1.49994992350715  0.08320901707276646  \\
            -1.47677008927427  0.08652411735454997  \\
            -1.45184447859313  0.0898392176363335  \\
            -1.42704102373365  0.09315431791811703  \\
            -1.40383287696808  0.09646941819990054  \\
            -1.37929034852366  0.09978451848168407  \\
            -1.35391338351623  0.1030996187634676  \\
            -1.33464201192762  0.10641471904525111  \\
            -1.31764737487068  0.10972981932703464  \\
            -1.294770995891  0.11304491960881817  \\
            -1.2742147504105  0.11636001989060168  \\
            -1.25965081684883  0.11967512017238521  \\
            -1.24457639909102  0.12299022045416874  \\
            -1.2290043729623  0.12630532073595227  \\
            -1.21060037429948  0.1296204210177358  \\
            -1.19225063851606  0.1329355212995193  \\
            -1.17722018340632  0.13625062158130283  \\
            -1.16094592519548  0.13956572186308636  \\
            -1.14323671387522  0.14288082214486988  \\
            -1.12640740779271  0.1461959224266534  \\
            -1.11276862366967  0.14951102270843694  \\
            -1.1000739561505  0.15282612299022044  \\
            -1.08803341206945  0.15614122327200397  \\
            -1.06949875683013  0.1594563235537875  \\
            -1.057185005609  0.16277142383557103  \\
            -1.04070746187598  0.16608652411735456  \\
            -1.03189348688106  0.16940162439913808  \\
            -1.02180063460301  0.17271672468092159  \\
            -1.00534410591903  0.1760318249627051  \\
            -0.993928335998933  0.17934692524448864  \\
            -0.982185160938715  0.18266202552627217  \\
            -0.970407218135076  0.1859771258080557  \\
            -0.95401590881448  0.18929222608983923  \\
            -0.939926514381509  0.19260732637162273  \\
            -0.927894172368107  0.19592242665340626  \\
            -0.914365455519068  0.19923752693518978  \\
            -0.899852612551225  0.2025526272169733  \\
            -0.887165222858799  0.20586772749875684  \\
            -0.875802898812268  0.20918282778054037  \\
            -0.862675221781265  0.2124979280623239  \\
            -0.85215080007163  0.2158130283441074  \\
            -0.841441393393019  0.21912812862589093  \\
            -0.835781041339806  0.22244322890767446  \\
            -0.823198198516372  0.22575832918945798  \\
            -0.810737628861728  0.2290734294712415  \\
            -0.800295033948966  0.23238852975302504  \\
            -0.791794730437286  0.23570363003480854  \\
            -0.782248635663196  0.23901873031659207  \\
            -0.770630216099824  0.2423338305983756  \\
            -0.760180296945894  0.24564893088015913  \\
            -0.752371210999082  0.24896403116194266  \\
            -0.743805483824717  0.25227913144372616  \\
            -0.732244752051115  0.2555942317255097  \\
            -0.721727510130288  0.2589093320072932  \\
            -0.710515014418053  0.26222443228907677  \\
            -0.700511990795141  0.26553953257086027  \\
            -0.690132055470742  0.26885463285264377  \\
            -0.680770743526429  0.2721697331344273  \\
            -0.666074757786326  0.27548483341621083  \\
            -0.655230157893011  0.2787999336979944  \\
            -0.642535845640567  0.2821150339797779  \\
            -0.633384616279699  0.2854301342615614  \\
            -0.623498543566295  0.28874523454334494  \\
            -0.6131584034825  0.29206033482512844  \\
            -0.603075963781263  0.295375435106912  \\
            -0.596452980514913  0.2986905353886955  \\
            -0.581894952674917  0.30200563567047906  \\
            -0.572183614886976  0.30532073595226256  \\
            -0.559963365490813  0.30863583623404606  \\
            -0.551379279480282  0.3119509365158296  \\
            -0.541401978979715  0.3152660367976131  \\
            -0.527111697165139  0.31858113707939667  \\
            -0.518543600092893  0.32189623736118017  \\
            -0.507224988331257  0.3252113376429637  \\
            -0.492407289869607  0.3285264379247472  \\
            -0.483570880570018  0.33184153820653073  \\
            -0.473811407410269  0.3351566384883143  \\
            -0.466683840866088  0.3384717387700978  \\
            -0.457606233653606  0.34178683905188134  \\
            -0.445405646497999  0.34510193933366484  \\
            -0.439828032875045  0.34841703961544834  \\
            -0.426925080389597  0.3517321398972319  \\
            -0.416255557590953  0.3550472401790154  \\
            -0.405977715671955  0.35836234046079896  \\
            -0.395442318064977  0.36167744074258246  \\
            -0.385498508208312  0.364992541024366  \\
            -0.376856902609845  0.3683076413061495  \\
            -0.365814282893013  0.371622741587933  \\
            -0.355758064205293  0.37493784186971657  \\
            -0.346605070213406  0.37825294215150007  \\
            -0.334536847101875  0.3815680424332836  \\
            -0.321557093180742  0.38488314271506713  \\
            -0.314985857205489  0.38819824299685063  \\
            -0.304373061979615  0.3915133432786342  \\
            -0.295734100386021  0.3948284435604177  \\
            -0.28549449050819  0.39814354384220124  \\
            -0.268422371135957  0.40145864412398474  \\
            -0.262199219547134  0.4047737444057683  \\
            -0.24979360252472  0.4080888446875518  \\
            -0.241948630330074  0.4114039449693353  \\
            -0.233108409766519  0.41471904525111886  \\
            -0.224056145807431  0.41803414553290236  \\
            -0.214732260024111  0.4213492458146859  \\
            -0.207573186083144  0.4246643460964694  \\
            -0.197343225607994  0.4279794463782529  \\
            -0.186603589376427  0.43129454666003647  \\
            -0.174352648604956  0.43460964694181997  \\
            -0.167178206868898  0.4379247472236035  \\
            -0.157935643107566  0.44123984750538703  \\
            -0.150319275119023  0.4445549477871706  \\
            -0.142897508681397  0.4478700480689541  \\
            -0.135652182945877  0.4511851483507376  \\
            -0.129734200227553  0.45450024863252114  \\
            -0.121739917206608  0.45781534891430464  \\
            -0.113586339202156  0.4611304491960882  \\
            -0.10703963379355  0.4644455494778717  \\
            -0.095071014564985  0.46776064975965526  \\
            -0.0862588509206969  0.47107575004143876  \\
            -0.0763520791376164  0.47439085032322226  \\
            -0.0653392068147642  0.4777059506050058  \\
            -0.0541955551647183  0.4810210508867893  \\
            -0.0455899887858846  0.48433615116857287  \\
            -0.0382664096054618  0.48765125145035637  \\
            -0.027144396046329  0.49096635173213987  \\
            -0.0182078915492024  0.49428145201392343  \\
            -0.0073235155511946  0.49759655229570693  \\
            0.00392572748218295  0.5009116525774905  \\
            0.015303928846651  0.504226752859274  \\
            0.0232168982796005  0.5075418531410575  \\
            0.0329586283652674  0.510856953422841  \\
            0.0443512271418458  0.5141720537046246  \\
            0.0576633410447955  0.5174871539864081  \\
            0.0660882109292448  0.5208022542681916  \\
            0.076022011051101  0.5241173545499751  \\
            0.0881251036629283  0.5274324548317587  \\
            0.0974641017802413  0.5307475551135422  \\
            0.106509891064397  0.5340626553953257  \\
            0.113459628714677  0.5373777556771092  \\
            0.122968917212481  0.5406928559588927  \\
            0.129947452904207  0.5440079562406763  \\
            0.139768237770143  0.5473230565224598  \\
            0.148189080892097  0.5506381568042433  \\
            0.162748915207684  0.5539532570860268  \\
            0.172277485081101  0.5572683573678103  \\
            0.18095441268484  0.5605834576495939  \\
            0.188243113369153  0.5638985579313774  \\
            0.19623779291745  0.5672136582131609  \\
            0.205380300275351  0.5705287584949444  \\
            0.214587120168251  0.5738438587767279  \\
            0.222500140639986  0.5771589590585116  \\
            0.22883463615178  0.5804740593402951  \\
            0.239660985316996  0.5837891596220786  \\
            0.24742628566794  0.5871042599038621  \\
            0.259551898127604  0.5904193601856457  \\
            0.271052461958326  0.5937344604674292  \\
            0.280956419608403  0.5970495607492127  \\
            0.291703789066873  0.6003646610309962  \\
            0.30167343393178  0.6036797613127797  \\
            0.308277470687531  0.6069948615945633  \\
            0.315334425781079  0.6103099618763468  \\
            0.321413674158263  0.6136250621581303  \\
            0.331081592907296  0.6169401624399138  \\
            0.3402834638562  0.6202552627216973  \\
            0.351571668094373  0.6235703630034809  \\
            0.361310666984157  0.6268854632852644  \\
            0.371981344341846  0.6302005635670479  \\
            0.378086077429396  0.6335156638488314  \\
            0.387320276838052  0.6368307641306149  \\
            0.39745463378664  0.6401458644123985  \\
            0.404973169610915  0.643460964694182  \\
            0.410708332143997  0.6467760649759655  \\
            0.420768386717035  0.650091165257749  \\
            0.435079903799659  0.6534062655395325  \\
            0.446733645874837  0.6567213658213161  \\
            0.45590744359389  0.6600364661030996  \\
            0.463074479133697  0.6633515663848831  \\
            0.469501577352753  0.6666666666666666  \\
            0.477894872245405  0.6699817669484502  \\
            0.487782208975584  0.6732968672302337  \\
            0.500170387091943  0.6766119675120172  \\
            0.511192088378917  0.6799270677938007  \\
            0.52042998917219  0.6832421680755842  \\
            0.530044223886218  0.6865572683573679  \\
            0.541933047041842  0.6898723686391514  \\
            0.55047004985979  0.6931874689209349  \\
            0.556929984154649  0.6965025692027184  \\
            0.569390317201595  0.6998176694845019  \\
            0.581624321496998  0.7031327697662855  \\
            0.596202009752903  0.706447870048069  \\
            0.603853333346884  0.7097629703298525  \\
            0.612006967896105  0.713078070611636  \\
            0.618559420238588  0.7163931708934195  \\
            0.625937909398517  0.7197082711752031  \\
            0.636010933402547  0.7230233714569866  \\
            0.644394209577995  0.7263384717387701  \\
            0.656198226551402  0.7296535720205536  \\
            0.665825292928512  0.7329686723023372  \\
            0.674298322373049  0.7362837725841207  \\
            0.683333093537806  0.7395988728659042  \\
            0.69701843734484  0.7429139731476877  \\
            0.705585277017179  0.7462290734294712  \\
            0.714001351563498  0.7495441737112548  \\
            0.732859209387368  0.7528592739930383  \\
            0.742606708042582  0.7561743742748218  \\
            0.758269090410016  0.7594894745566053  \\
            0.770064835827135  0.7628045748383888  \\
            0.780959961794536  0.7661196751201724  \\
            0.791631817850885  0.7694347754019559  \\
            0.806579025981463  0.7727498756837394  \\
            0.820960539532424  0.7760649759655229  \\
            0.832989507348772  0.7793800762473064  \\
            0.846602758319584  0.78269517652909  \\
            0.85807368652789  0.7860102768108735  \\
            0.869055775755151  0.789325377092657  \\
            0.880090366527129  0.7926404773744405  \\
            0.893333489242041  0.7959555776562242  \\
            0.90803420686769  0.7992706779380077  \\
            0.91862041553416  0.8025857782197912  \\
            0.930806696636077  0.8059008785015747  \\
            0.950205107818034  0.8092159787833582  \\
            0.960935125908657  0.8125310790651418  \\
            0.976821918139826  0.8158461793469253  \\
            0.993810207895127  0.8191612796287088  \\
            1.00496633111896  0.8224763799104923  \\
            1.02124862379542  0.8257914801922758  \\
            1.03860998852384  0.8291065804740594  \\
            1.05745190982111  0.8324216807558429  \\
            1.07252805585207  0.8357367810376264  \\
            1.09235783084869  0.8390518813194099  \\
            1.10374489834742  0.8423669816011934  \\
            1.11840297489302  0.845682081882977  \\
            1.13364469835777  0.8489971821647605  \\
            1.14985203895562  0.852312282446544  \\
            1.16120661389993  0.8556273827283275  \\
            1.17605516919472  0.858942483010111  \\
            1.1947482780725  0.8622575832918946  \\
            1.20917717706669  0.8655726835736781  \\
            1.22853813957944  0.8688877838554616  \\
            1.25000889092179  0.8722028841372451  \\
            1.26322969811905  0.8755179844190287  \\
            1.28504287395554  0.8788330847008122  \\
            1.31386609812022  0.8821481849825957  \\
            1.32806059238744  0.8854632852643792  \\
            1.34710234167758  0.8887783855461627  \\
            1.36475879814263  0.8920934858279463  \\
            1.38404375537969  0.8954085861097298  \\
            1.40059812467312  0.8987236863915133  \\
            1.42306607613544  0.9020387866732968  \\
            1.45151001391723  0.9053538869550803  \\
            1.47236666651029  0.908668987236864  \\
            1.48808737647345  0.9119840875186475  \\
            1.51513997272448  0.915299187800431  \\
            1.53909679667054  0.9186142880822145  \\
            1.56021771364486  0.921929388363998  \\
            1.58176536911498  0.9252444886457816  \\
            1.60601114980881  0.9285595889275651  \\
            1.62920756514735  0.9318746892093486  \\
            1.6571450430442  0.9351897894911321  \\
            1.69243729575868  0.9385048897729157  \\
            1.71957735319318  0.9418199900546992  \\
            1.74739284596832  0.9451350903364827  \\
            1.79491653191649  0.9484501906182662  \\
            1.83795004402356  0.9517652909000497  \\
            1.87286865716845  0.9550803911818333  \\
            1.93412340141836  0.9583954914636168  \\
            1.97276172528629  0.9617105917454003  \\
            2.03631983018467  0.9650256920271838  \\
            2.10630586448656  0.9683407923089673  \\
            2.1644465779404  0.9716558925907509  \\
            2.22791609308757  0.9749709928725344  \\
            2.30926988505207  0.9782860931543179  \\
            2.40701761991761  0.9816011934361014  \\
            2.55863214241207  0.9849162937178849  \\
            2.73456382213611  0.9882313939996685  \\
            2.98053626922999  0.991546494281452  \\
            3.23181120417259  0.9948615945632355  \\
            3.96949222301202  0.998176694845019  \\
            5.29196361700519  1.0  \\
        }
        ;
    \addlegendentry {DKW band}
\end{axis}
\end{tikzpicture}


==> tikz_figures/prostate/prostate_kde_band.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-4.5}, xmax={4.5}, xtick={{-4.0,-2.0,0.0,2.0,4.0}}, xticklabels={{$-4$,$-2$,$0$,$2$,$4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\hat{f}_n(z)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={0.40140131653079447}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4}}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -4.6  0.0008287750704458809  \\
            -4.6  0.0  \\
            -4.4  0.0  \\
            -4.4  0.0008287750704458809  \\
            -4.6  0.0008287750704458809  \\
        }
        ;
    \addlegendentry {Histogram}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.4  0.0016575501408917618  \\
            -4.4  0.0  \\
            -4.200000000000001  0.0  \\
            -4.200000000000001  0.0016575501408917618  \\
            -4.4  0.0016575501408917618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.199999999999999  0.0008287750704458809  \\
            -4.199999999999999  0.0  \\
            -3.9999999999999996  0.0  \\
            -3.9999999999999996  0.0008287750704458809  \\
            -4.199999999999999  0.0008287750704458809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.0  0.0033151002817835237  \\
            -4.0  0.0  \\
            -3.8  0.0  \\
            -3.8  0.0033151002817835237  \\
            -4.0  0.0033151002817835237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.8  0.004972650422675286  \\
            -3.8  0.0  \\
            -3.6000000000000005  0.0  \\
            -3.6000000000000005  0.004972650422675286  \\
            -3.8  0.004972650422675286  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.6  0.00911652577490469  \\
            -3.6  0.0  \\
            -3.4  0.0  \\
            -3.4  0.00911652577490469  \\
            -3.6  0.00911652577490469  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.3999999999999995  0.008287750704458809  \\
            -3.3999999999999995  0.0  \\
            -3.2  0.0  \\
            -3.2  0.008287750704458809  \\
            -3.3999999999999995  0.008287750704458809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.2  0.004972650422675286  \\
            -3.2  0.0  \\
            -3.0  0.0  \\
            -3.0  0.004972650422675286  \\
            -3.2  0.004972650422675286  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.014089176197579975  \\
            -3.0  0.0  \\
            -2.8  0.0  \\
            -2.8  0.014089176197579975  \\
            -3.0  0.014089176197579975  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.8  0.01906182662025526  \\
            -2.8  0.0  \\
            -2.6000000000000005  0.0  \\
            -2.6000000000000005  0.01906182662025526  \\
            -2.8  0.01906182662025526  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.6  0.027349577324714068  \\
            -2.6  0.0  \\
            -2.4  0.0  \\
            -2.4  0.027349577324714068  \\
            -2.6  0.027349577324714068  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.3999999999999995  0.039781203381402286  \\
            -2.3999999999999995  0.0  \\
            -2.2  0.0  \\
            -2.2  0.039781203381402286  \\
            -2.3999999999999995  0.039781203381402286  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.2  0.05304160450853638  \\
            -2.2  0.0  \\
            -2.0  0.0  \\
            -2.0  0.05304160450853638  \\
            -2.2  0.05304160450853638  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.0  0.06713078070611635  \\
            -2.0  0.0  \\
            -1.7999999999999998  0.0  \\
            -1.7999999999999998  0.06713078070611635  \\
            -2.0  0.06713078070611635  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.8000000000000003  0.10193933366484335  \\
            -1.8000000000000003  0.0  \\
            -1.6  0.0  \\
            -1.6  0.10193933366484335  \\
            -1.8000000000000003  0.10193933366484335  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.6  0.12763136084866566  \\
            -1.6  0.0  \\
            -1.4  0.0  \\
            -1.4  0.12763136084866566  \\
            -1.6  0.12763136084866566  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.4  0.17072766451185145  \\
            -1.4  0.0  \\
            -1.1999999999999997  0.0  \\
            -1.1999999999999997  0.17072766451185145  \\
            -1.4  0.17072766451185145  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.2000000000000002  0.2337145698657384  \\
            -1.2000000000000002  0.0  \\
            -1.0  0.0  \\
            -1.0  0.2337145698657384  \\
            -1.2000000000000002  0.2337145698657384  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.0  0.2734957732471407  \\
            -1.0  0.0  \\
            -0.8  0.0  \\
            -0.8  0.2734957732471407  \\
            -1.0  0.2734957732471407  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.8  0.3215647273330018  \\
            -0.8  0.0  \\
            -0.5999999999999999  0.0  \\
            -0.5999999999999999  0.3215647273330018  \\
            -0.8  0.3215647273330018  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.6  0.3157633018398806  \\
            -0.6  0.0  \\
            -0.4  0.0  \\
            -0.4  0.3157633018398806  \\
            -0.6  0.3157633018398806  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.4  0.3381402287419194  \\
            -0.4  0.0  \\
            -0.20000000000000004  0.0  \\
            -0.20000000000000004  0.3381402287419194  \\
            -0.4  0.3381402287419194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.2  0.3605171556439582  \\
            -0.2  0.0  \\
            0.0  0.0  \\
            0.0  0.3605171556439582  \\
            -0.2  0.3605171556439582  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.34477042930548646  \\
            0.0  0.0  \\
            0.2  0.0  \\
            0.2  0.34477042930548646  \\
            0.0  0.34477042930548646  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.20000000000000004  0.3630034808552958  \\
            0.20000000000000004  0.0  \\
            0.4  0.0  \\
            0.4  0.3630034808552958  \\
            0.20000000000000004  0.3630034808552958  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.4  0.33399635338969  \\
            0.4  0.0  \\
            0.6  0.0  \\
            0.6  0.33399635338969  \\
            0.4  0.33399635338969  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5999999999999999  0.3182496270512183  \\
            0.5999999999999999  0.0  \\
            0.8  0.0  \\
            0.8  0.3182496270512183  \\
            0.5999999999999999  0.3182496270512183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8  0.24863252113376427  \\
            0.8  0.0  \\
            1.0  0.0  \\
            1.0  0.24863252113376427  \\
            0.8  0.24863252113376427  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.20968009282280786  \\
            1.0  0.0  \\
            1.2000000000000002  0.0  \\
            1.2000000000000002  0.20968009282280786  \\
            1.0  0.20968009282280786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1999999999999997  0.17652909000497263  \\
            1.1999999999999997  0.0  \\
            1.4  0.0  \\
            1.4  0.17652909000497263  \\
            1.1999999999999997  0.17652909000497263  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4  0.14503563732802915  \\
            1.4  0.0  \\
            1.6  0.0  \\
            1.6  0.14503563732802915  \\
            1.4  0.14503563732802915  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.6  0.10608320901707276  \\
            1.6  0.0  \\
            1.8000000000000003  0.0  \\
            1.8000000000000003  0.10608320901707276  \\
            1.6  0.10608320901707276  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.7999999999999998  0.07127465605834575  \\
            1.7999999999999998  0.0  \\
            2.0  0.0  \\
            2.0  0.07127465605834575  \\
            1.7999999999999998  0.07127465605834575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.04972650422675285  \\
            2.0  0.0  \\
            2.2  0.0  \\
            2.2  0.04972650422675285  \\
            2.0  0.04972650422675285  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.2  0.04060997845184816  \\
            2.2  0.0  \\
            2.3999999999999995  0.0  \\
            2.3999999999999995  0.04060997845184816  \\
            2.2  0.04060997845184816  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.4  0.023205701972484664  \\
            2.4  0.0  \\
            2.6  0.0  \\
            2.6  0.023205701972484664  \\
            2.4  0.023205701972484664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.6000000000000005  0.015746726338471736  \\
            2.6000000000000005  0.0  \\
            2.8  0.0  \\
            2.8  0.015746726338471736  \\
            2.6000000000000005  0.015746726338471736  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.8  0.014917951268025855  \\
            2.8  0.0  \\
            3.0  0.0  \\
            3.0  0.014917951268025855  \\
            2.8  0.014917951268025855  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.010774075915796452  \\
            3.0  0.0  \\
            3.2  0.0  \\
            3.2  0.010774075915796452  \\
            3.0  0.010774075915796452  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.2  0.008287750704458809  \\
            3.2  0.0  \\
            3.3999999999999995  0.0  \\
            3.3999999999999995  0.008287750704458809  \\
            3.2  0.008287750704458809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.4  0.006630200563567047  \\
            3.4  0.0  \\
            3.6  0.0  \\
            3.6  0.006630200563567047  \\
            3.4  0.006630200563567047  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.6000000000000005  0.0041438753522294045  \\
            3.6000000000000005  0.0  \\
            3.8  0.0  \\
            3.8  0.0041438753522294045  \\
            3.6000000000000005  0.0041438753522294045  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.8  0.0033151002817835237  \\
            3.8  0.0  \\
            4.0  0.0  \\
            4.0  0.0033151002817835237  \\
            3.8  0.0033151002817835237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9999999999999996  0.0033151002817835237  \\
            3.9999999999999996  0.0  \\
            4.199999999999999  0.0  \\
            4.199999999999999  0.0033151002817835237  \\
            3.9999999999999996  0.0033151002817835237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.200000000000001  0.0016575501408917618  \\
            4.200000000000001  0.0  \\
            4.4  0.0  \\
            4.4  0.0016575501408917618  \\
            4.200000000000001  0.0016575501408917618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.4  0.0008287750704458809  \\
            4.4  0.0  \\
            4.6  0.0  \\
            4.6  0.0008287750704458809  \\
            4.4  0.0008287750704458809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.6  0.0  \\
            4.6  0.0  \\
            4.799999999999999  0.0  \\
            4.799999999999999  0.0  \\
            4.6  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.800000000000001  0.0008287750704458809  \\
            4.800000000000001  0.0  \\
            5.0  0.0  \\
            5.0  0.0008287750704458809  \\
            4.800000000000001  0.0008287750704458809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  0.0  \\
            5.199999999999999  0.0  \\
            5.199999999999999  0.0  \\
            5.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6e6cdad-11b1-42fe-9078-3dc40a8507a0}, area legend, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={0.4}, draw opacity={0.4}, line width={1.3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.200000000000001  0.0008287750704458809  \\
            5.200000000000001  0.0  \\
            5.4  0.0  \\
            5.4  0.0008287750704458809  \\
            5.200000000000001  0.0008287750704458809  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={0.36}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-2.994909048622797,0.011846993140106038)
            (-2.9814358385335247,0.011990725629402593)
            (-2.967962628444252,0.012139332872493164)
            (-2.9544894183549792,0.012293141470788665)
            (-2.9410162082657068,0.012452485824910903)
            (-2.9275429981764343,0.01261770797174866)
            (-2.9140697880871618,0.012789157410921542)
            (-2.900596577997889,0.012967190920725347)
            (-2.8871233679086163,0.013152172363644063)
            (-2.873650157819344,0.013344472481527606)
            (-2.8601769477300714,0.013544468680545582)
            (-2.8467037376407984,0.013752544806041003)
            (-2.833230527551526,0.01396909090741874)
            (-2.8197573174622534,0.014194502993217561)
            (-2.806284107372981,0.01442918277652458)
            (-2.792810897283708,0.014673537410904436)
            (-2.7793376871944355,0.014927979217027099)
            (-2.765864477105163,0.015192925400188906)
            (-2.7523912670158905,0.015468797758933908)
            (-2.7389180569266176,0.01575602238499335)
            (-2.725444846837345,0.01605502935477203)
            (-2.7119716367480726,0.016366252412621685)
            (-2.6984984266588,0.01669012864615084)
            (-2.685025216569527,0.017027098153833062)
            (-2.6715520064802547,0.01737760370518239)
            (-2.658078796390982,0.017742090393778068)
            (-2.6446055863017097,0.018121005283427125)
            (-2.631132376212437,0.01851479704776414)
            (-2.6176591661231643,0.0189239156035962)
            (-2.604185956033892,0.019348811738308727)
            (-2.5907127459446193,0.019789936731656924)
            (-2.5772395358553464,0.020247741972275107)
            (-2.563766325766074,0.020722678569242967)
            (-2.5502931156768014,0.02121519695905649)
            (-2.536819905587529,0.02172574650835516)
            (-2.523346695498256,0.022254775112767328)
            (-2.5098734854089835,0.02280272879223677)
            (-2.496400275319711,0.023370051283204185)
            (-2.4829270652304385,0.023957183628016736)
            (-2.469453855141166,0.024564563761949012)
            (-2.455980645051893,0.025192626098218682)
            (-2.4425074349626206,0.025841801111386363)
            (-2.429034224873348,0.026512514919531327)
            (-2.4155610147840756,0.027205188865598744)
            (-2.4020878046948027,0.027920239098315147)
            (-2.38861459460553,0.028658076153072552)
            (-2.3751413845162577,0.029419104533181462)
            (-2.361668174426985,0.03020372229189578)
            (-2.3481949643377122,0.031012320615612106)
            (-2.3347217542484398,0.031845283408646924)
            (-2.3212485441591673,0.03270298687999429)
            (-2.3077753340698948,0.0335857991324667)
            (-2.294302123980622,0.03449407975461978)
            (-2.2808289138913493,0.03542817941586112)
            (-2.267355703802077,0.03638843946514014)
            (-2.2538824937128044,0.03737519153361441)
            (-2.2404092836235314,0.03838875714168463)
            (-2.226936073534259,0.03942944731078733)
            (-2.2134628634449864,0.04049756218032988)
            (-2.199989653355714,0.041593390630149295)
            (-2.186516443266441,0.04271720990887089)
            (-2.1730432331771685,0.04386928526853795)
            (-2.159570023087896,0.04504986960587855)
            (-2.1460968129986235,0.046259203110569524)
            (-2.1326236029093506,0.047497512920850894)
            (-2.119150392820078,0.0487650127868387)
            (-2.1056771827308056,0.05006190274187597)
            (-2.092203972641533,0.05138836878225447)
            (-2.07873076255226,0.05274458255563309)
            (-2.0652575524629877,0.05413070105846948)
            (-2.051784342373715,0.05554686634277364)
            (-2.0383111322844427,0.05699320523248361)
            (-2.02483792219517,0.05846982904975438)
            (-2.0113647121058973,0.059976833351441286)
            (-1.9978915020166248,0.061514297676050586)
            (-1.984418291927352,0.06308228530141845)
            (-1.9709450818380796,0.0646808430133716)
            (-1.9574718717488069,0.06631000088560976)
            (-1.9439986616595344,0.06796977207104238)
            (-1.9305254515702617,0.06966015260479837)
            (-1.9170522414809892,0.07138112121911888)
            (-1.9035790313917165,0.07313263917033035)
            (-1.890105821302444,0.0749146500780839)
            (-1.8766326112131713,0.07672707977703665)
            (-1.8631594011238988,0.07856983618113636)
            (-1.849686191034626,0.08044280916066202)
            (-1.8362129809453536,0.08234587043215745)
            (-1.8227397708560809,0.08427887346138647)
            (-1.8092665607668084,0.08624165337942258)
            (-1.7957933506775356,0.08823402691197609)
            (-1.7823201405882632,0.09025579232204836)
            (-1.7688469304989904,0.09230672936598999)
            (-1.755373720409718,0.09438659926302807)
            (-1.7419005103204452,0.09649514467831488)
            (-1.7284273002311727,0.09863208971953705)
            (-1.7149540901419,0.10079713994711322)
            (-1.7014808800526275,0.10298998239799448)
            (-1.6880076699633548,0.10521028562306954)
            (-1.6745344598740823,0.1074576997381651)
            (-1.6610612497848096,0.10973185648861838)
            (-1.6475880396955371,0.11203236932738703)
            (-1.6341148296062644,0.11435883350664985)
            (-1.620641619516992,0.11671082618283865)
            (-1.6071684094277192,0.11908790653503078)
            (-1.5936951993384467,0.12148961589661882)
            (-1.580221989249174,0.12391547790016376)
            (-1.5667487791599015,0.1263649986353247)
            (-1.5532755690706288,0.128837666819748)
            (-1.5398023589813563,0.13133295398278771)
            (-1.5263291488920836,0.13385031466191663)
            (-1.512855938802811,0.13638918661167837)
            (-1.4993827287135384,0.13894899102501942)
            (-1.485909518624266,0.1415291327668291)
            (-1.4724363085349932,0.144129000619507)
            (-1.4589630984457207,0.1467479675403655)
            (-1.445489888356448,0.1493853909306671)
            (-1.4320166782671755,0.15204061291608573)
            (-1.4185434681779028,0.15471296063837292)
            (-1.4050702580886303,0.15740174655799993)
            (-1.3915970479993576,0.16010626876753992)
            (-1.378123837910085,0.16282581131554413)
            (-1.3646506278208124,0.16555964454065913)
            (-1.3511774177315399,0.16830702541572515)
            (-1.3377042076422672,0.17106719790158664)
            (-1.3242309975529947,0.17383939331033987)
            (-1.310757787463722,0.17662283067773682)
            (-1.2972845773744495,0.1794167171444554)
            (-1.2838113672851768,0.18222024834594377)
            (-1.2703381571959043,0.18503260881053665)
            (-1.2568649471066315,0.18785297236554008)
            (-1.243391737017359,0.19068050255097263)
            (-1.2299185269280863,0.19351435304064907)
            (-1.2164453168388139,0.19635366807028565)
            (-1.2029721067495411,0.1991975828723048)
            (-1.1894988966602686,0.2020452241170103)
            (-1.176025686570996,0.20489571035980364)
            (-1.1625524764817234,0.2077481524941064)
            (-1.1490792663924507,0.2106016542096535)
            (-1.1356060563031782,0.21345531245581753)
            (-1.1221328462139055,0.21630821790962385)
            (-1.108659636124633,0.21915945544811324)
            (-1.0951864260353603,0.2220081046247097)
            (-1.0817132159460878,0.22485324014924635)
            (-1.0682400058568151,0.22769393237130559)
            (-1.0547667957675426,0.2305292477665269)
            (-1.04129358567827,0.23335824942553599)
            (-1.0278203755889974,0.23617999754514965)
            (-1.0143471654997247,0.23899354992151142)
            (-1.0008739554104522,0.24179796244481327)
            (-0.9874007453211796,0.24459228959525992)
            (-0.973927535231907,0.24737558493993456)
            (-0.9604543251426344,0.2501469016302258)
            (-0.9469811150533618,0.2529052928994774)
            (-0.9335079049640892,0.25564981256052544)
            (-0.9200346948748166,0.25837951550279015)
            (-0.906561484785544,0.26109345818859064)
            (-0.8930882746962714,0.26379069914835757)
            (-0.8796150646069988,0.26647029947441736)
            (-0.8661418545177262,0.26913132331302897)
            (-0.8526686444284536,0.271772838354357)
            (-0.839195434339181,0.2743939163200668)
            (-0.8257222242499084,0.2769936334482349)
            (-0.8122490141606358,0.27957107097527)
            (-0.7987758040713632,0.28212531561454535)
            (-0.7853025939820906,0.28465546003144765)
            (-0.771829383892818,0.2871606033145536)
            (-0.7583561738035454,0.28963985144264937)
            (-0.7448829637142728,0.2920923177473132)
            (-0.7314097536250002,0.2945171233707891)
            (-0.7179365435357276,0.2969133977188823)
            (-0.704463333446455,0.2992802789086147)
            (-0.6909901233571824,0.30161691421038406)
            (-0.6775169132679097,0.30392246048437693)
            (-0.6640437031786371,0.3061960846109902)
            (-0.6505704930893645,0.30843696391502384)
            (-0.6370972830000919,0.3106442865834136)
            (-0.6236240729108193,0.3128172520762772)
            (-0.6101508628215467,0.3149550715310562)
            (-0.5966776527322741,0.3170569681595403)
            (-0.5832044426430015,0.31912217763757006)
            (-0.5697312325537289,0.3211499484872163)
            (-0.5562580224644563,0.3231395424512464)
            (-0.5427848123751837,0.32509023485969013)
            (-0.5293116022859111,0.3270013149883271)
            (-0.5158383921966385,0.328872086408923)
            (-0.5023651821073659,0.33070186733104945)
            (-0.4888919720180933,0.3324899909353294)
            (-0.4754187619288207,0.33423580569795536)
            (-0.4619455518395481,0.3359386757063366)
            (-0.4484723417502755,0.337597980965736)
            (-0.4349991316610029,0.33921311769676565)
            (-0.4215259215717303,0.34078349862361634)
            (-0.4080527114824577,0.3423085532529031)
            (-0.3945795013931851,0.3437877281430152)
            (-0.3811062913039125,0.34522048716386505)
            (-0.3676330812146399,0.3466063117469393)
            (-0.3541598711253673,0.3479447011255591)
            (-0.3406866610360947,0.34923517256526515)
            (-0.3272134509468221,0.35047726158424763)
            (-0.3137402408575495,0.3516705221637496)
            (-0.3002670307682769,0.35281452694837684)
            (-0.2867938206790043,0.3539088674362537)
            (-0.27332061058973167,0.35495315415897283)
            (-0.25984740050045907,0.3559470168512876)
            (-0.2463741904111865,0.3568901046105084)
            (-0.2329009803219139,0.35778208604556516)
            (-0.2194277702326413,0.358622649415705)
            (-0.2059545601433687,0.35941150275880224)
            (-0.19248135005409608,0.36014837400926003)
            (-0.17900813996482348,0.36083301110549076)
            (-0.16553492987555088,0.3614651820869671)
            (-0.15206171978627828,0.3620446751808409)
            (-0.13858850969700567,0.3625712988781317)
            (-0.12511529960773307,0.3630448819994938)
            (-0.11164208951846047,0.3634652737505726)
            (-0.09816887942918787,0.3638323437669698)
            (-0.08469566933991526,0.3641459821488383)
            (-0.07122245925064266,0.3644060994851349)
            (-0.05774924916137006,0.3646126268675619)
            (-0.044276039072097456,0.3647655158942351)
            (-0.030802828982824854,0.36486473866311786)
            (-0.017329618893552255,0.3649102877552677)
            (-0.0038564088042796515,0.3649021762079441)
            (0.00961680128499295,0.3648404374776319)
            (0.023090011374265553,0.3647251253930387)
            (0.03656322146353815,0.36455631409812644)
            (0.050036431552810755,0.3643340979852461)
            (0.06350964164208336,0.3640585916184423)
            (0.07698285173135595,0.3637299296470039)
            (0.09045606182062856,0.36334826670933684)
            (0.10392927190990116,0.36291377732724006)
            (0.11740248199917376,0.36242665579067057)
            (0.13087569208844638,0.36188711603308393)
            (0.14434890217771898,0.3612953914974435)
            (0.15782211226699158,0.3606517349929925)
            (0.17129532235626418,0.3599564185428871)
            (0.1847685324455368,0.35920973322279337)
            (0.19824174253480936,0.3584119889905508)
            (0.21171495262408196,0.357563514507013)
            (0.22518816271335457,0.3566646569481739)
            (0.23866137280262717,0.3557157818086955)
            (0.25213458289189977,0.3547172726969539)
            (0.2656077929811724,0.3536695311217224)
            (0.279081003070445,0.35257297627061646)
            (0.2925542131597176,0.3514280447804257)
            (0.3060274232489902,0.35023519049946034)
            (0.3195006333382628,0.34899488424204556)
            (0.3329738434275354,0.3477076135352969)
            (0.346447053516808,0.34637388235831357)
            (0.3599202636060806,0.3449942108739299)
            (0.3733934736953532,0.34356913515316667)
            (0.3868666837846258,0.342099206892528)
            (0.4003398938738984,0.34058499312429014)
            (0.413813103963171,0.3390270759199342)
            (0.4272863140524436,0.3374260520868736)
            (0.4407595241417162,0.33578253285863296)
            (0.4542327342309888,0.3340971435786357)
            (0.4677059443202614,0.33237052337775996)
            (0.481179154409534,0.33060332484582794)
            (0.4946523644988066,0.32879621369719)
            (0.5081255745880792,0.32694986843057605)
            (0.5215987846773518,0.3250649799833799)
            (0.5350719947666244,0.3231422513805521)
            (0.548545204855897,0.3211823973782746)
            (0.5620184149451696,0.3191861441025951)
            (0.5754916250344422,0.31715422868320065)
            (0.5889648351237148,0.31508739888251236)
            (0.6024380452129874,0.31298641272028516)
            (0.61591125530226,0.31085203809389916)
            (0.6293844653915326,0.30868505239453226)
            (0.6428576754808052,0.30648624211940295)
            (0.6563308855700778,0.3042564024802785)
            (0.6698040956593504,0.3019963370084424)
            (0.683277305748623,0.29970685715631884)
            (0.6967505158378956,0.29738878189595397)
            (0.7102237259271682,0.2950429373145548)
            (0.7236969360164408,0.29267015620728987)
            (0.7371701461057134,0.29027127766755656)
            (0.750643356194986,0.28784714667492317)
            (0.7641165662842586,0.28539861368095365)
            (0.7775897763735312,0.2829265341931274)
            (0.7910629864628038,0.28043176835706657)
            (0.8045361965520764,0.2779151805372843)
            (0.818009406641349,0.27537763889667133)
            (0.8314826167306216,0.27282001497493813)
            (0.8449558268198942,0.270243183266231)
            (0.8584290369091668,0.267648020796144)
            (0.8719022469984394,0.26503540669834763)
            (0.885375457087712,0.26240622179105744)
            (0.8988486671769846,0.2597613481535674)
            (0.9123218772662572,0.25710166870307294)
            (0.9257950873555298,0.2544280667720104)
            (0.9392682974448024,0.25174142568613966)
            (0.952741507534075,0.24904262834359836)
            (0.9662147176233477,0.24633255679515642)
            (0.9796879277126203,0.24361209182589968)
            (0.9931611378018929,0.24088211253857267)
            (1.0066343478911655,0.23814349593881098)
            (1.0201075579804382,0.2353971165224924)
            (1.0335807680697107,0.23264384586543768)
            (1.0470539781589834,0.22988455221569173)
            (1.0605271882482559,0.22712010008861386)
            (1.0740003983375286,0.22435134986500832)
            (1.087473608426801,0.22157915739252304)
            (1.1009468185160738,0.21880437359054544)
            (1.1144200286053463,0.21602784405882475)
            (1.127893238694619,0.21325040869004389)
            (1.1413664487838915,0.21047290128657092)
            (1.1548396588731642,0.207696149181612)
            (1.1683128689624367,0.20492097286498895)
            (1.1817860790517094,0.2021481856137642)
            (1.195259289140982,0.19937859312793146)
            (1.2087324992302546,0.19661299317139047)
            (1.222205709319527,0.19385217521842182)
            (1.2356789194087998,0.1910969201058741)
            (1.2491521294980723,0.18834799969127508)
            (1.262625339587345,0.18560617651707514)
            (1.2760985496766175,0.18287220348122812)
            (1.2895717597658902,0.1801468235143108)
            (1.3030449698551627,0.1774307692633831)
            (1.3165181799444354,0.17472476278278082)
            (1.329991390033708,0.17202951523203674)
            (1.3434646001229806,0.16934572658111552)
            (1.3569378102122531,0.1666740853231488)
            (1.3704110203015258,0.16401526819484977)
            (1.3838842303907983,0.16136993990478332)
            (1.397357440480071,0.15873875286966346)
            (1.4108306505693435,0.1561223469588443)
            (1.424303860658616,0.1535213492471666)
            (1.4377770707478887,0.1509363737763165)
            (1.4512502808371612,0.1483680213248489)
            (1.464723490926434,0.14581687918701916)
            (1.4781967010157064,0.1432835209605664)
            (1.4916699111049792,0.14076850634358173)
            (1.5051431211942516,0.1382723809405891)
            (1.5186163312835244,0.1357956760779639)
            (1.5320895413727968,0.1333389086288035)
            (1.5455627514620696,0.13090258084736062)
            (1.559035961551342,0.12848718021314298)
            (1.5725091716406148,0.12609317928477487)
            (1.5859823817298873,0.1237210355637121)
            (1.59945559181916,0.12137119136789101)
            (1.6129288019084325,0.11904407371538889)
            (1.6264020119977052,0.11674009421816298)
            (1.6398752220869777,0.1144596489859295)
            (1.6533484321762504,0.11220311854023601)
            (1.6668216422655229,0.10997086773877249)
            (1.6802948523547956,0.10776324570995988)
            (1.693768062444068,0.10558058579784593)
            (1.7072412725333408,0.10342320551733047)
            (1.7207144826226133,0.10129140651973503)
            (1.734187692711886,0.09918547456872268)
            (1.7476609028011585,0.09710567952656621)
            (1.7611341128904312,0.09505227535075533)
            (1.7746073229797037,0.09302550010092381)
            (1.7880805330689764,0.09102557595607039)
            (1.801553743158249,0.08905270924203919)
            (1.8150269532475216,0.08710709046921596)
            (1.828500163336794,0.08518889438038882)
            (1.8419733734260668,0.0832982800087139)
            (1.8554465835153393,0.08143539074571825)
            (1.868919793604612,0.0796003544192624)
            (1.8823930036938845,0.07779328338137977)
            (1.8958662137831572,0.07601427460589805)
            (1.9093394238724297,0.07426340979574303)
            (1.9228126339617024,0.07254075549981505)
            (1.936285844050975,0.07084636323931985)
            (1.9497590541402476,0.06918026964343046)
            (1.9632322642295201,0.06754249659414478)
            (1.9767054743187928,0.06593305138019889)
            (1.9901786844080653,0.06435192685988655)
            (2.003651894497338,0.0627991016326293)
            (2.0171251045866105,0.061274540219131646)
            (2.030598314675883,0.05977819324995132)
            (2.044071524765156,0.058309997662304824)
            (2.0575447348544285,0.056869876904923594)
            (2.071017944943701,0.05545774115076657)
            (2.0844911550329734,0.05407348751739138)
            (2.0979643651222464,0.05271700029477608)
            (2.111437575211519,0.05138815118038115)
            (2.1249107853007914,0.05008679952123096)
            (2.138383995390064,0.04881279256279078)
            (2.151857205479337,0.047565965704409074)
            (2.1653304155686093,0.046346142761088255)
            (2.1788036256578818,0.045153136231342345)
            (2.1922768357471543,0.04398674757089502)
            (2.205750045836427,0.0428467674719665)
            (2.2192232559256997,0.04173297614789219)
            (2.232696466014972,0.04064514362281352)
            (2.2461696761042447,0.03958303002617472)
            (2.2596428861935176,0.03854638589175785)
            (2.27311609628279,0.037534952460983095)
            (2.2865893063720626,0.036548461990198455)
            (2.300062516461335,0.03558663806168019)
            (2.313535726550608,0.03464919589806251)
            (2.3270089366398805,0.033735842679912045)
            (2.340482146729153,0.032846277866160706)
            (2.3539553568184255,0.03198019351710929)
            (2.3674285669076984,0.031137274619710817)
            (2.380901776996971,0.030317199414843843)
            (2.3943749870862434,0.029519639726282354)
            (2.407848197175516,0.028744261291069967)
            (2.421321407264789,0.027990724091004865)
            (2.4347946173540613,0.027258682684942775)
            (2.448267827443334,0.026547786541623764)
            (2.4617410375326063,0.025857680372731076)
            (2.4752142476218792,0.025188004465890576)
            (2.4886874577111517,0.024538395017318804)
            (2.5021606678004242,0.023908484463832536)
            (2.5156338778896967,0.02329790181393085)
            (2.5291070879789697,0.022706272977665115)
            (2.542580298068242,0.022133221095014602)
            (2.5560535081575146,0.021578366862486653)
            (2.569526718246787,0.02104132885766488)
            (2.58299992833606,0.020521723861430863)
            (2.5964731384253326,0.02001916717759067)
            (2.609946348514605,0.019533272949637297)
            (2.6234195586038775,0.01906365447438911)
            (2.6368927686931505,0.018609924512245274)
            (2.650365978782423,0.01817169559380505)
            (2.6638391888716955,0.01774858032260323)
            (2.677312398960968,0.01734019167371873)
            (2.690785609050241,0.016946143288018384)
            (2.7042588191395134,0.016566049761804993)
            (2.717732029228786,0.016199526931643546)
            (2.7312052393180584,0.015846192154145636)
            (2.7446784494073313,0.015505664580500185)
            (2.758151659496604,0.015177565425542848)
            (2.7716248695858763,0.014861518231165036)
            (2.7850980796751488,0.014557149123870496)
            (2.7985712897644217,0.01426408706629316)
            (2.812044499853694,0.013981964102499557)
            (2.8255177099429667,0.01371041559690507)
            (2.838990920032239,0.013449080466641505)
            (2.852464130121512,0.013197601407221773)
            (2.8659373402107846,0.01295562511135541)
            (2.879410550300057,0.012722802480776271)
            (2.8928837603893296,0.012498788830952554)
            (2.9063569704786025,0.012283244088558784)
            (2.919830180567875,0.012075832981595133)
            (2.9333033906571475,0.01187622522205116)
            (2.94677660074642,0.011684095681018192)
            (2.960249810835693,0.011499124556162837)
            (2.9737230209249654,0.011320997531484828)
            (2.987196231014238,0.011149405929289355)
            (2.987196231014238,-0.002154713824185854)
            (2.9737230209249654,-0.0019831222219903813)
            (2.960249810835693,-0.0018049951973123715)
            (2.94677660074642,-0.0016200240724570172)
            (2.9333033906571475,-0.0014278945314240496)
            (2.919830180567875,-0.0012282867718800758)
            (2.9063569704786025,-0.001020875664916425)
            (2.8928837603893296,-0.0008053309225226554)
            (2.879410550300057,-0.0005813172726989377)
            (2.8659373402107846,-0.0003484946421197996)
            (2.852464130121512,-0.00010651834625343554)
            (2.838990920032239,0.00014496071316629638)
            (2.8255177099429667,0.00040629584342986164)
            (2.812044499853694,0.000677844349024348)
            (2.7985712897644217,0.0009599673128179512)
            (2.7850980796751488,0.0012530293703952866)
            (2.7716248695858763,0.0015573984776898267)
            (2.758151659496604,0.001873445672067639)
            (2.7446784494073313,0.002201544827024976)
            (2.7312052393180584,0.0025420724006704268)
            (2.717732029228786,0.002895407178168337)
            (2.7042588191395134,0.0032619300083297845)
            (2.690785609050241,0.003642023534543175)
            (2.677312398960968,0.0040360719202435225)
            (2.6638391888716955,0.00444446056912802)
            (2.650365978782423,0.004867575840329839)
            (2.6368927686931505,0.005305804758770065)
            (2.6234195586038775,0.005759534720913902)
            (2.609946348514605,0.006229153196162088)
            (2.5964731384253326,0.00671504742411546)
            (2.58299992833606,0.007217604107955654)
            (2.569526718246787,0.007737209104189673)
            (2.5560535081575146,0.008274247109011444)
            (2.542580298068242,0.008829101341539393)
            (2.5291070879789697,0.009402153224189906)
            (2.5156338778896967,0.00999378206045564)
            (2.5021606678004242,0.010604364710357327)
            (2.4886874577111517,0.011234275263843595)
            (2.4752142476218792,0.011883884712415367)
            (2.4617410375326063,0.012553560619255867)
            (2.448267827443334,0.013243666788148555)
            (2.4347946173540613,0.013954562931467566)
            (2.421321407264789,0.014686604337529656)
            (2.407848197175516,0.015440141537594758)
            (2.3943749870862434,0.016215519972807145)
            (2.380901776996971,0.017013079661368634)
            (2.3674285669076984,0.017833154866235608)
            (2.3539553568184255,0.01867607376363408)
            (2.340482146729153,0.019542158112685497)
            (2.3270089366398805,0.020431722926436836)
            (2.313535726550608,0.021345076144587298)
            (2.300062516461335,0.022282518308204984)
            (2.2865893063720626,0.023244342236723246)
            (2.27311609628279,0.024230832707507886)
            (2.2596428861935176,0.02524226613828264)
            (2.2461696761042447,0.02627891027269951)
            (2.232696466014972,0.02734102386933831)
            (2.2192232559256997,0.02842885639441698)
            (2.205750045836427,0.029542647718491293)
            (2.1922768357471543,0.03068262781741981)
            (2.1788036256578818,0.031849016477867136)
            (2.1653304155686093,0.033042023007613046)
            (2.151857205479337,0.034261845950933865)
            (2.138383995390064,0.03550867280931557)
            (2.1249107853007914,0.036782679767755753)
            (2.111437575211519,0.03808403142690594)
            (2.0979643651222464,0.03941288054130087)
            (2.0844911550329734,0.040769367763916174)
            (2.071017944943701,0.04215362139729136)
            (2.0575447348544285,0.043565757151448385)
            (2.044071524765156,0.045005877908829615)
            (2.030598314675883,0.04647407349647611)
            (2.0171251045866105,0.04797042046565644)
            (2.003651894497338,0.0494949818791541)
            (1.9901786844080653,0.051047807106411346)
            (1.9767054743187928,0.052628931626723684)
            (1.9632322642295201,0.054238376840669573)
            (1.9497590541402476,0.055876149889955255)
            (1.936285844050975,0.05754224348584464)
            (1.9228126339617024,0.05923663574633984)
            (1.9093394238724297,0.06095929004226782)
            (1.8958662137831572,0.06271015485242284)
            (1.8823930036938845,0.06448916362790455)
            (1.868919793604612,0.06629623466578718)
            (1.8554465835153393,0.06813127099224303)
            (1.8419733734260668,0.06999416025523869)
            (1.828500163336794,0.07188477462691362)
            (1.8150269532475216,0.07380297071574074)
            (1.801553743158249,0.07574858948856397)
            (1.7880805330689764,0.07772145620259518)
            (1.7746073229797037,0.0797213803474486)
            (1.7611341128904312,0.08174815559728013)
            (1.7476609028011585,0.083801559773091)
            (1.734187692711886,0.08588135481524747)
            (1.7207144826226133,0.08798728676625983)
            (1.7072412725333408,0.09011908576385527)
            (1.693768062444068,0.09227646604437073)
            (1.6802948523547956,0.09445912595648467)
            (1.6668216422655229,0.09666674798529729)
            (1.6533484321762504,0.09889899878676081)
            (1.6398752220869777,0.1011555292324543)
            (1.6264020119977052,0.10343597446468777)
            (1.6129288019084325,0.10573995396191369)
            (1.59945559181916,0.10806707161441581)
            (1.5859823817298873,0.11041691581023688)
            (1.5725091716406148,0.11278905953129967)
            (1.559035961551342,0.11518306045966778)
            (1.5455627514620696,0.11759846109388541)
            (1.5320895413727968,0.12003478887532829)
            (1.5186163312835244,0.12249155632448869)
            (1.5051431211942516,0.1249682611871139)
            (1.4916699111049792,0.12746438659010653)
            (1.4781967010157064,0.1299794012070912)
            (1.464723490926434,0.13251275943354396)
            (1.4512502808371612,0.13506390157137368)
            (1.4377770707478887,0.1376322540228413)
            (1.424303860658616,0.1402172294936914)
            (1.4108306505693435,0.1428182272053691)
            (1.397357440480071,0.14543463311618826)
            (1.3838842303907983,0.14806582015130812)
            (1.3704110203015258,0.15071114844137457)
            (1.3569378102122531,0.1533699655696736)
            (1.3434646001229806,0.15604160682764032)
            (1.329991390033708,0.15872539547856154)
            (1.3165181799444354,0.16142064302930562)
            (1.3030449698551627,0.1641266495099079)
            (1.2895717597658902,0.1668427037608356)
            (1.2760985496766175,0.16956808372775292)
            (1.262625339587345,0.17230205676359994)
            (1.2491521294980723,0.17504387993779988)
            (1.2356789194087998,0.1777928003523989)
            (1.222205709319527,0.18054805546494662)
            (1.2087324992302546,0.18330887341791527)
            (1.195259289140982,0.18607447337445626)
            (1.1817860790517094,0.18884406586028898)
            (1.1683128689624367,0.19161685311151375)
            (1.1548396588731642,0.1943920294281368)
            (1.1413664487838915,0.19716878153309572)
            (1.127893238694619,0.19994628893656868)
            (1.1144200286053463,0.20272372430534955)
            (1.1009468185160738,0.20550025383707024)
            (1.087473608426801,0.20827503763904784)
            (1.0740003983375286,0.21104723011153312)
            (1.0605271882482559,0.21381598033513866)
            (1.0470539781589834,0.21658043246221653)
            (1.0335807680697107,0.21933972611196248)
            (1.0201075579804382,0.2220929967690172)
            (1.0066343478911655,0.22483937618533578)
            (0.9931611378018929,0.22757799278509747)
            (0.9796879277126203,0.23030797207242448)
            (0.9662147176233477,0.23302843704168122)
            (0.952741507534075,0.23573850859012316)
            (0.9392682974448024,0.23843730593266446)
            (0.9257950873555298,0.2411239470185352)
            (0.9123218772662572,0.24379754894959774)
            (0.8988486671769846,0.24645722840009218)
            (0.885375457087712,0.24910210203758223)
            (0.8719022469984394,0.2517312869448724)
            (0.8584290369091668,0.2543439010426688)
            (0.8449558268198942,0.25693906351275575)
            (0.8314826167306216,0.2595158952214629)
            (0.818009406641349,0.2620735191431961)
            (0.8045361965520764,0.2646110607838091)
            (0.7910629864628038,0.26712764860359134)
            (0.7775897763735312,0.2696224144396522)
            (0.7641165662842586,0.2720944939274784)
            (0.750643356194986,0.27454302692144794)
            (0.7371701461057134,0.27696715791408133)
            (0.7236969360164408,0.27936603645381464)
            (0.7102237259271682,0.28173881756107955)
            (0.6967505158378956,0.28408466214247874)
            (0.683277305748623,0.2864027374028436)
            (0.6698040956593504,0.2886922172549672)
            (0.6563308855700778,0.2909522827268033)
            (0.6428576754808052,0.2931821223659277)
            (0.6293844653915326,0.295380932641057)
            (0.61591125530226,0.29754791834042393)
            (0.6024380452129874,0.2996822929668099)
            (0.5889648351237148,0.30178327912903713)
            (0.5754916250344422,0.3038501089297254)
            (0.5620184149451696,0.3058820243491199)
            (0.548545204855897,0.30787827762479936)
            (0.5350719947666244,0.30983813162707685)
            (0.5215987846773518,0.3117608602299047)
            (0.5081255745880792,0.3136457486771008)
            (0.4946523644988066,0.31549209394371475)
            (0.481179154409534,0.3172992050923527)
            (0.4677059443202614,0.31906640362428473)
            (0.4542327342309888,0.32079302382516045)
            (0.4407595241417162,0.32247841310515774)
            (0.4272863140524436,0.32412193233339837)
            (0.413813103963171,0.32572295616645897)
            (0.4003398938738984,0.3272808733708149)
            (0.3868666837846258,0.32879508713905276)
            (0.3733934736953532,0.33026501539969144)
            (0.3599202636060806,0.33169009112045467)
            (0.346447053516808,0.33306976260483834)
            (0.3329738434275354,0.33440349378182166)
            (0.3195006333382628,0.3356907644885703)
            (0.3060274232489902,0.3369310707459851)
            (0.2925542131597176,0.3381239250269505)
            (0.279081003070445,0.3392688565171412)
            (0.2656077929811724,0.34036541136824716)
            (0.25213458289189977,0.3414131529434787)
            (0.23866137280262717,0.3424116620552203)
            (0.22518816271335457,0.34336053719469867)
            (0.21171495262408196,0.3442593947535378)
            (0.19824174253480936,0.3451078692370756)
            (0.1847685324455368,0.34590561346931814)
            (0.17129532235626418,0.3466522987894119)
            (0.15782211226699158,0.3473476152395173)
            (0.14434890217771898,0.34799127174396827)
            (0.13087569208844638,0.3485829962796087)
            (0.11740248199917376,0.34912253603719534)
            (0.10392927190990116,0.34960965757376483)
            (0.09045606182062856,0.3500441469558616)
            (0.07698285173135595,0.3504258098935287)
            (0.06350964164208336,0.35075447186496705)
            (0.050036431552810755,0.35102997823177085)
            (0.03656322146353815,0.3512521943446512)
            (0.023090011374265553,0.35142100563956347)
            (0.00961680128499295,0.35153631772415667)
            (-0.0038564088042796515,0.35159805645446884)
            (-0.017329618893552255,0.35160616800179245)
            (-0.030802828982824854,0.35156061890964263)
            (-0.044276039072097456,0.3514613961407599)
            (-0.05774924916137006,0.3513085071140867)
            (-0.07122245925064266,0.3511019797316597)
            (-0.08469566933991526,0.3508418623953631)
            (-0.09816887942918787,0.3505282240134946)
            (-0.11164208951846047,0.35016115399709735)
            (-0.12511529960773307,0.3497407622460186)
            (-0.13858850969700567,0.3492671791246565)
            (-0.15206171978627828,0.34874055542736565)
            (-0.16553492987555088,0.34816106233349187)
            (-0.17900813996482348,0.34752889135201553)
            (-0.19248135005409608,0.3468442542557848)
            (-0.2059545601433687,0.346107383005327)
            (-0.2194277702326413,0.34531852966222976)
            (-0.2329009803219139,0.34447796629208993)
            (-0.2463741904111865,0.3435859848570332)
            (-0.25984740050045907,0.34264289709781237)
            (-0.27332061058973167,0.3416490344054976)
            (-0.2867938206790043,0.3406047476827785)
            (-0.3002670307682769,0.3395104071949016)
            (-0.3137402408575495,0.3383664024102744)
            (-0.3272134509468221,0.3371731418307724)
            (-0.3406866610360947,0.3359310528117899)
            (-0.3541598711253673,0.33464058137208386)
            (-0.3676330812146399,0.33330219199346406)
            (-0.3811062913039125,0.3319163674103898)
            (-0.3945795013931851,0.33048360838954)
            (-0.4080527114824577,0.3290044334994279)
            (-0.4215259215717303,0.3274793788701411)
            (-0.4349991316610029,0.3259089979432904)
            (-0.4484723417502755,0.3242938612122608)
            (-0.4619455518395481,0.3226345559528614)
            (-0.4754187619288207,0.3209316859444801)
            (-0.4888919720180933,0.31918587118185415)
            (-0.5023651821073659,0.3173977475775742)
            (-0.5158383921966385,0.3155679666554478)
            (-0.5293116022859111,0.31369719523485184)
            (-0.5427848123751837,0.3117861151062149)
            (-0.5562580224644563,0.30983542269777115)
            (-0.5697312325537289,0.30784582873374106)
            (-0.5832044426430015,0.30581805788409483)
            (-0.5966776527322741,0.3037528484060651)
            (-0.6101508628215467,0.30165095177758094)
            (-0.6236240729108193,0.29951313232280197)
            (-0.6370972830000919,0.29734016682993836)
            (-0.6505704930893645,0.2951328441615486)
            (-0.6640437031786371,0.29289196485751495)
            (-0.6775169132679097,0.2906183407309017)
            (-0.6909901233571824,0.2883127944569088)
            (-0.704463333446455,0.28597615915513946)
            (-0.7179365435357276,0.2836092779654071)
            (-0.7314097536250002,0.2812130036173139)
            (-0.7448829637142728,0.27878819799383797)
            (-0.7583561738035454,0.27633573168917414)
            (-0.771829383892818,0.2738564835610784)
            (-0.7853025939820906,0.2713513402779724)
            (-0.7987758040713632,0.2688211958610701)
            (-0.8122490141606358,0.2662669512217948)
            (-0.8257222242499084,0.2636895136947597)
            (-0.839195434339181,0.2610897965665916)
            (-0.8526686444284536,0.2584687186008818)
            (-0.8661418545177262,0.25582720355955374)
            (-0.8796150646069988,0.25316617972094213)
            (-0.8930882746962714,0.25048657939488234)
            (-0.906561484785544,0.24778933843511544)
            (-0.9200346948748166,0.24507539574931494)
            (-0.9335079049640892,0.24234569280705023)
            (-0.9469811150533618,0.23960117314600218)
            (-0.9604543251426344,0.2368427818767506)
            (-0.973927535231907,0.23407146518645935)
            (-0.9874007453211796,0.2312881698417847)
            (-1.0008739554104522,0.22849384269133807)
            (-1.0143471654997247,0.22568943016803622)
            (-1.0278203755889974,0.22287587779167445)
            (-1.04129358567827,0.22005412967206078)
            (-1.0547667957675426,0.2172251280130517)
            (-1.0682400058568151,0.21438981261783038)
            (-1.0817132159460878,0.21154912039577115)
            (-1.0951864260353603,0.2087039848712345)
            (-1.108659636124633,0.20585533569463804)
            (-1.1221328462139055,0.20300409815614864)
            (-1.1356060563031782,0.20015119270234233)
            (-1.1490792663924507,0.1972975344561783)
            (-1.1625524764817234,0.19444403274063118)
            (-1.176025686570996,0.19159159060632844)
            (-1.1894988966602686,0.1887411043635351)
            (-1.2029721067495411,0.1858934631188296)
            (-1.2164453168388139,0.18304954831681045)
            (-1.2299185269280863,0.18021023328717387)
            (-1.243391737017359,0.17737638279749743)
            (-1.2568649471066315,0.17454885261206488)
            (-1.2703381571959043,0.17172848905706145)
            (-1.2838113672851768,0.16891612859246857)
            (-1.2972845773744495,0.1661125973909802)
            (-1.310757787463722,0.16331871092426162)
            (-1.3242309975529947,0.16053527355686467)
            (-1.3377042076422672,0.15776307814811144)
            (-1.3511774177315399,0.15500290566224995)
            (-1.3646506278208124,0.15225552478718393)
            (-1.378123837910085,0.14952169156206893)
            (-1.3915970479993576,0.14680214901406471)
            (-1.4050702580886303,0.14409762680452473)
            (-1.4185434681779028,0.14140884088489772)
            (-1.4320166782671755,0.13873649316261052)
            (-1.445489888356448,0.1360812711771919)
            (-1.4589630984457207,0.1334438477868903)
            (-1.4724363085349932,0.1308248808660318)
            (-1.485909518624266,0.1282250130133539)
            (-1.4993827287135384,0.12564487127154422)
            (-1.512855938802811,0.12308506685820317)
            (-1.5263291488920836,0.12054619490844143)
            (-1.5398023589813563,0.11802883422931251)
            (-1.5532755690706288,0.11553354706627281)
            (-1.5667487791599015,0.11306087888184949)
            (-1.580221989249174,0.11061135814668854)
            (-1.5936951993384467,0.1081854961431436)
            (-1.6071684094277192,0.10578378678155556)
            (-1.620641619516992,0.10340670642936345)
            (-1.6341148296062644,0.10105471375317465)
            (-1.6475880396955371,0.09872824957391182)
            (-1.6610612497848096,0.09642773673514318)
            (-1.6745344598740823,0.0941535799846899)
            (-1.6880076699633548,0.09190616586959433)
            (-1.7014808800526275,0.08968586264451928)
            (-1.7149540901419,0.087493020193638)
            (-1.7284273002311727,0.08532796996606185)
            (-1.7419005103204452,0.08319102492483968)
            (-1.755373720409718,0.08108247950955286)
            (-1.7688469304989904,0.07900260961251479)
            (-1.7823201405882632,0.07695167256857316)
            (-1.7957933506775356,0.07492990715850087)
            (-1.8092665607668084,0.07293753362594738)
            (-1.8227397708560809,0.07097475370791126)
            (-1.8362129809453536,0.06904175067868223)
            (-1.849686191034626,0.06713868940718681)
            (-1.8631594011238988,0.06526571642766116)
            (-1.8766326112131713,0.06342296002356143)
            (-1.890105821302444,0.06161053032460869)
            (-1.9035790313917165,0.05982851941685514)
            (-1.9170522414809892,0.05807700146564367)
            (-1.9305254515702617,0.05635603285132316)
            (-1.9439986616595344,0.05466565231756717)
            (-1.9574718717488069,0.05300588113213455)
            (-1.9709450818380796,0.05137672325989639)
            (-1.984418291927352,0.04977816554794324)
            (-1.9978915020166248,0.04821017792257538)
            (-2.0113647121058973,0.04667271359796608)
            (-2.02483792219517,0.04516570929627917)
            (-2.0383111322844427,0.0436890854790084)
            (-2.051784342373715,0.042242746589298434)
            (-2.0652575524629877,0.040826581304994274)
            (-2.07873076255226,0.039440462802157884)
            (-2.092203972641533,0.038084249028779264)
            (-2.1056771827308056,0.03675778298840076)
            (-2.119150392820078,0.03546089303336349)
            (-2.1326236029093506,0.034193393167375685)
            (-2.1460968129986235,0.032955083357094316)
            (-2.159570023087896,0.03174574985240334)
            (-2.1730432331771685,0.03056516551506274)
            (-2.186516443266441,0.02941309015539568)
            (-2.199989653355714,0.028289270876674086)
            (-2.2134628634449864,0.027193442426854668)
            (-2.226936073534259,0.026125327557312124)
            (-2.2404092836235314,0.025084637388209423)
            (-2.2538824937128044,0.024071071780139203)
            (-2.267355703802077,0.023084319711664934)
            (-2.2808289138913493,0.02212405966238591)
            (-2.294302123980622,0.02118996000114457)
            (-2.3077753340698948,0.020281679378991488)
            (-2.3212485441591673,0.01939886712651908)
            (-2.3347217542484398,0.018541163655171715)
            (-2.3481949643377122,0.017708200862136897)
            (-2.361668174426985,0.01689960253842057)
            (-2.3751413845162577,0.016114984779706253)
            (-2.38861459460553,0.015353956399597343)
            (-2.4020878046948027,0.014616119344839938)
            (-2.4155610147840756,0.013901069112123535)
            (-2.429034224873348,0.013208395166056118)
            (-2.4425074349626206,0.012537681357911154)
            (-2.455980645051893,0.011888506344743473)
            (-2.469453855141166,0.011260444008473803)
            (-2.4829270652304385,0.010653063874541527)
            (-2.496400275319711,0.010065931529728976)
            (-2.5098734854089835,0.009498609038761562)
            (-2.523346695498256,0.008950655359292119)
            (-2.536819905587529,0.008421626754879952)
            (-2.5502931156768014,0.00791107720558128)
            (-2.563766325766074,0.007418558815767758)
            (-2.5772395358553464,0.006943622218799898)
            (-2.5907127459446193,0.006485816978181715)
            (-2.604185956033892,0.006044691984833518)
            (-2.6176591661231643,0.005619795850120991)
            (-2.631132376212437,0.00521067729428893)
            (-2.6446055863017097,0.004816885529951916)
            (-2.658078796390982,0.004437970640302859)
            (-2.6715520064802547,0.004073483951707181)
            (-2.685025216569527,0.003722978400357853)
            (-2.6984984266588,0.0033860088926756307)
            (-2.7119716367480726,0.0030621326591464756)
            (-2.725444846837345,0.0027509096012968207)
            (-2.7389180569266176,0.002451902631518142)
            (-2.7523912670158905,0.002164678005458699)
            (-2.765864477105163,0.0018888056467136968)
            (-2.7793376871944355,0.0016238594635518896)
            (-2.792810897283708,0.0013694176574292269)
            (-2.806284107372981,0.0011250630230493705)
            (-2.8197573174622534,0.0008903832397423525)
            (-2.833230527551526,0.0006649711539435318)
            (-2.8467037376407984,0.0004484250525657943)
            (-2.8601769477300714,0.0002403489270703732)
            (-2.873650157819344,4.035272805239659e-5)
            (-2.8871233679086163,-0.00015194738983114603)
            (-2.900596577997889,-0.00033692883274986235)
            (-2.9140697880871618,-0.0005149623425536667)
            (-2.9275429981764343,-0.0006864117817265494)
            (-2.9410162082657068,-0.0008516339285643063)
            (-2.9544894183549792,-0.0010109782826865435)
            (-2.967962628444252,-0.0011647868809820452)
            (-2.9814358385335247,-0.0013133941240726157)
            (-2.994909048622797,-0.001457126613369171)
            (-2.994909048622797,0.011846993140106038)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={0.36}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-2.994909048622797,0.011846993140106038)
            (-2.9814358385335247,0.011990725629402593)
            (-2.967962628444252,0.012139332872493164)
            (-2.9544894183549792,0.012293141470788665)
            (-2.9410162082657068,0.012452485824910903)
            (-2.9275429981764343,0.01261770797174866)
            (-2.9140697880871618,0.012789157410921542)
            (-2.900596577997889,0.012967190920725347)
            (-2.8871233679086163,0.013152172363644063)
            (-2.873650157819344,0.013344472481527606)
            (-2.8601769477300714,0.013544468680545582)
            (-2.8467037376407984,0.013752544806041003)
            (-2.833230527551526,0.01396909090741874)
            (-2.8197573174622534,0.014194502993217561)
            (-2.806284107372981,0.01442918277652458)
            (-2.792810897283708,0.014673537410904436)
            (-2.7793376871944355,0.014927979217027099)
            (-2.765864477105163,0.015192925400188906)
            (-2.7523912670158905,0.015468797758933908)
            (-2.7389180569266176,0.01575602238499335)
            (-2.725444846837345,0.01605502935477203)
            (-2.7119716367480726,0.016366252412621685)
            (-2.6984984266588,0.01669012864615084)
            (-2.685025216569527,0.017027098153833062)
            (-2.6715520064802547,0.01737760370518239)
            (-2.658078796390982,0.017742090393778068)
            (-2.6446055863017097,0.018121005283427125)
            (-2.631132376212437,0.01851479704776414)
            (-2.6176591661231643,0.0189239156035962)
            (-2.604185956033892,0.019348811738308727)
            (-2.5907127459446193,0.019789936731656924)
            (-2.5772395358553464,0.020247741972275107)
            (-2.563766325766074,0.020722678569242967)
            (-2.5502931156768014,0.02121519695905649)
            (-2.536819905587529,0.02172574650835516)
            (-2.523346695498256,0.022254775112767328)
            (-2.5098734854089835,0.02280272879223677)
            (-2.496400275319711,0.023370051283204185)
            (-2.4829270652304385,0.023957183628016736)
            (-2.469453855141166,0.024564563761949012)
            (-2.455980645051893,0.025192626098218682)
            (-2.4425074349626206,0.025841801111386363)
            (-2.429034224873348,0.026512514919531327)
            (-2.4155610147840756,0.027205188865598744)
            (-2.4020878046948027,0.027920239098315147)
            (-2.38861459460553,0.028658076153072552)
            (-2.3751413845162577,0.029419104533181462)
            (-2.361668174426985,0.03020372229189578)
            (-2.3481949643377122,0.031012320615612106)
            (-2.3347217542484398,0.031845283408646924)
            (-2.3212485441591673,0.03270298687999429)
            (-2.3077753340698948,0.0335857991324667)
            (-2.294302123980622,0.03449407975461978)
            (-2.2808289138913493,0.03542817941586112)
            (-2.267355703802077,0.03638843946514014)
            (-2.2538824937128044,0.03737519153361441)
            (-2.2404092836235314,0.03838875714168463)
            (-2.226936073534259,0.03942944731078733)
            (-2.2134628634449864,0.04049756218032988)
            (-2.199989653355714,0.041593390630149295)
            (-2.186516443266441,0.04271720990887089)
            (-2.1730432331771685,0.04386928526853795)
            (-2.159570023087896,0.04504986960587855)
            (-2.1460968129986235,0.046259203110569524)
            (-2.1326236029093506,0.047497512920850894)
            (-2.119150392820078,0.0487650127868387)
            (-2.1056771827308056,0.05006190274187597)
            (-2.092203972641533,0.05138836878225447)
            (-2.07873076255226,0.05274458255563309)
            (-2.0652575524629877,0.05413070105846948)
            (-2.051784342373715,0.05554686634277364)
            (-2.0383111322844427,0.05699320523248361)
            (-2.02483792219517,0.05846982904975438)
            (-2.0113647121058973,0.059976833351441286)
            (-1.9978915020166248,0.061514297676050586)
            (-1.984418291927352,0.06308228530141845)
            (-1.9709450818380796,0.0646808430133716)
            (-1.9574718717488069,0.06631000088560976)
            (-1.9439986616595344,0.06796977207104238)
            (-1.9305254515702617,0.06966015260479837)
            (-1.9170522414809892,0.07138112121911888)
            (-1.9035790313917165,0.07313263917033035)
            (-1.890105821302444,0.0749146500780839)
            (-1.8766326112131713,0.07672707977703665)
            (-1.8631594011238988,0.07856983618113636)
            (-1.849686191034626,0.08044280916066202)
            (-1.8362129809453536,0.08234587043215745)
            (-1.8227397708560809,0.08427887346138647)
            (-1.8092665607668084,0.08624165337942258)
            (-1.7957933506775356,0.08823402691197609)
            (-1.7823201405882632,0.09025579232204836)
            (-1.7688469304989904,0.09230672936598999)
            (-1.755373720409718,0.09438659926302807)
            (-1.7419005103204452,0.09649514467831488)
            (-1.7284273002311727,0.09863208971953705)
            (-1.7149540901419,0.10079713994711322)
            (-1.7014808800526275,0.10298998239799448)
            (-1.6880076699633548,0.10521028562306954)
            (-1.6745344598740823,0.1074576997381651)
            (-1.6610612497848096,0.10973185648861838)
            (-1.6475880396955371,0.11203236932738703)
            (-1.6341148296062644,0.11435883350664985)
            (-1.620641619516992,0.11671082618283865)
            (-1.6071684094277192,0.11908790653503078)
            (-1.5936951993384467,0.12148961589661882)
            (-1.580221989249174,0.12391547790016376)
            (-1.5667487791599015,0.1263649986353247)
            (-1.5532755690706288,0.128837666819748)
            (-1.5398023589813563,0.13133295398278771)
            (-1.5263291488920836,0.13385031466191663)
            (-1.512855938802811,0.13638918661167837)
            (-1.4993827287135384,0.13894899102501942)
            (-1.485909518624266,0.1415291327668291)
            (-1.4724363085349932,0.144129000619507)
            (-1.4589630984457207,0.1467479675403655)
            (-1.445489888356448,0.1493853909306671)
            (-1.4320166782671755,0.15204061291608573)
            (-1.4185434681779028,0.15471296063837292)
            (-1.4050702580886303,0.15740174655799993)
            (-1.3915970479993576,0.16010626876753992)
            (-1.378123837910085,0.16282581131554413)
            (-1.3646506278208124,0.16555964454065913)
            (-1.3511774177315399,0.16830702541572515)
            (-1.3377042076422672,0.17106719790158664)
            (-1.3242309975529947,0.17383939331033987)
            (-1.310757787463722,0.17662283067773682)
            (-1.2972845773744495,0.1794167171444554)
            (-1.2838113672851768,0.18222024834594377)
            (-1.2703381571959043,0.18503260881053665)
            (-1.2568649471066315,0.18785297236554008)
            (-1.243391737017359,0.19068050255097263)
            (-1.2299185269280863,0.19351435304064907)
            (-1.2164453168388139,0.19635366807028565)
            (-1.2029721067495411,0.1991975828723048)
            (-1.1894988966602686,0.2020452241170103)
            (-1.176025686570996,0.20489571035980364)
            (-1.1625524764817234,0.2077481524941064)
            (-1.1490792663924507,0.2106016542096535)
            (-1.1356060563031782,0.21345531245581753)
            (-1.1221328462139055,0.21630821790962385)
            (-1.108659636124633,0.21915945544811324)
            (-1.0951864260353603,0.2220081046247097)
            (-1.0817132159460878,0.22485324014924635)
            (-1.0682400058568151,0.22769393237130559)
            (-1.0547667957675426,0.2305292477665269)
            (-1.04129358567827,0.23335824942553599)
            (-1.0278203755889974,0.23617999754514965)
            (-1.0143471654997247,0.23899354992151142)
            (-1.0008739554104522,0.24179796244481327)
            (-0.9874007453211796,0.24459228959525992)
            (-0.973927535231907,0.24737558493993456)
            (-0.9604543251426344,0.2501469016302258)
            (-0.9469811150533618,0.2529052928994774)
            (-0.9335079049640892,0.25564981256052544)
            (-0.9200346948748166,0.25837951550279015)
            (-0.906561484785544,0.26109345818859064)
            (-0.8930882746962714,0.26379069914835757)
            (-0.8796150646069988,0.26647029947441736)
            (-0.8661418545177262,0.26913132331302897)
            (-0.8526686444284536,0.271772838354357)
            (-0.839195434339181,0.2743939163200668)
            (-0.8257222242499084,0.2769936334482349)
            (-0.8122490141606358,0.27957107097527)
            (-0.7987758040713632,0.28212531561454535)
            (-0.7853025939820906,0.28465546003144765)
            (-0.771829383892818,0.2871606033145536)
            (-0.7583561738035454,0.28963985144264937)
            (-0.7448829637142728,0.2920923177473132)
            (-0.7314097536250002,0.2945171233707891)
            (-0.7179365435357276,0.2969133977188823)
            (-0.704463333446455,0.2992802789086147)
            (-0.6909901233571824,0.30161691421038406)
            (-0.6775169132679097,0.30392246048437693)
            (-0.6640437031786371,0.3061960846109902)
            (-0.6505704930893645,0.30843696391502384)
            (-0.6370972830000919,0.3106442865834136)
            (-0.6236240729108193,0.3128172520762772)
            (-0.6101508628215467,0.3149550715310562)
            (-0.5966776527322741,0.3170569681595403)
            (-0.5832044426430015,0.31912217763757006)
            (-0.5697312325537289,0.3211499484872163)
            (-0.5562580224644563,0.3231395424512464)
            (-0.5427848123751837,0.32509023485969013)
            (-0.5293116022859111,0.3270013149883271)
            (-0.5158383921966385,0.328872086408923)
            (-0.5023651821073659,0.33070186733104945)
            (-0.4888919720180933,0.3324899909353294)
            (-0.4754187619288207,0.33423580569795536)
            (-0.4619455518395481,0.3359386757063366)
            (-0.4484723417502755,0.337597980965736)
            (-0.4349991316610029,0.33921311769676565)
            (-0.4215259215717303,0.34078349862361634)
            (-0.4080527114824577,0.3423085532529031)
            (-0.3945795013931851,0.3437877281430152)
            (-0.3811062913039125,0.34522048716386505)
            (-0.3676330812146399,0.3466063117469393)
            (-0.3541598711253673,0.3479447011255591)
            (-0.3406866610360947,0.34923517256526515)
            (-0.3272134509468221,0.35047726158424763)
            (-0.3137402408575495,0.3516705221637496)
            (-0.3002670307682769,0.35281452694837684)
            (-0.2867938206790043,0.3539088674362537)
            (-0.27332061058973167,0.35495315415897283)
            (-0.25984740050045907,0.3559470168512876)
            (-0.2463741904111865,0.3568901046105084)
            (-0.2329009803219139,0.35778208604556516)
            (-0.2194277702326413,0.358622649415705)
            (-0.2059545601433687,0.35941150275880224)
            (-0.19248135005409608,0.36014837400926003)
            (-0.17900813996482348,0.36083301110549076)
            (-0.16553492987555088,0.3614651820869671)
            (-0.15206171978627828,0.3620446751808409)
            (-0.13858850969700567,0.3625712988781317)
            (-0.12511529960773307,0.3630448819994938)
            (-0.11164208951846047,0.3634652737505726)
            (-0.09816887942918787,0.3638323437669698)
            (-0.08469566933991526,0.3641459821488383)
            (-0.07122245925064266,0.3644060994851349)
            (-0.05774924916137006,0.3646126268675619)
            (-0.044276039072097456,0.3647655158942351)
            (-0.030802828982824854,0.36486473866311786)
            (-0.017329618893552255,0.3649102877552677)
            (-0.0038564088042796515,0.3649021762079441)
            (0.00961680128499295,0.3648404374776319)
            (0.023090011374265553,0.3647251253930387)
            (0.03656322146353815,0.36455631409812644)
            (0.050036431552810755,0.3643340979852461)
            (0.06350964164208336,0.3640585916184423)
            (0.07698285173135595,0.3637299296470039)
            (0.09045606182062856,0.36334826670933684)
            (0.10392927190990116,0.36291377732724006)
            (0.11740248199917376,0.36242665579067057)
            (0.13087569208844638,0.36188711603308393)
            (0.14434890217771898,0.3612953914974435)
            (0.15782211226699158,0.3606517349929925)
            (0.17129532235626418,0.3599564185428871)
            (0.1847685324455368,0.35920973322279337)
            (0.19824174253480936,0.3584119889905508)
            (0.21171495262408196,0.357563514507013)
            (0.22518816271335457,0.3566646569481739)
            (0.23866137280262717,0.3557157818086955)
            (0.25213458289189977,0.3547172726969539)
            (0.2656077929811724,0.3536695311217224)
            (0.279081003070445,0.35257297627061646)
            (0.2925542131597176,0.3514280447804257)
            (0.3060274232489902,0.35023519049946034)
            (0.3195006333382628,0.34899488424204556)
            (0.3329738434275354,0.3477076135352969)
            (0.346447053516808,0.34637388235831357)
            (0.3599202636060806,0.3449942108739299)
            (0.3733934736953532,0.34356913515316667)
            (0.3868666837846258,0.342099206892528)
            (0.4003398938738984,0.34058499312429014)
            (0.413813103963171,0.3390270759199342)
            (0.4272863140524436,0.3374260520868736)
            (0.4407595241417162,0.33578253285863296)
            (0.4542327342309888,0.3340971435786357)
            (0.4677059443202614,0.33237052337775996)
            (0.481179154409534,0.33060332484582794)
            (0.4946523644988066,0.32879621369719)
            (0.5081255745880792,0.32694986843057605)
            (0.5215987846773518,0.3250649799833799)
            (0.5350719947666244,0.3231422513805521)
            (0.548545204855897,0.3211823973782746)
            (0.5620184149451696,0.3191861441025951)
            (0.5754916250344422,0.31715422868320065)
            (0.5889648351237148,0.31508739888251236)
            (0.6024380452129874,0.31298641272028516)
            (0.61591125530226,0.31085203809389916)
            (0.6293844653915326,0.30868505239453226)
            (0.6428576754808052,0.30648624211940295)
            (0.6563308855700778,0.3042564024802785)
            (0.6698040956593504,0.3019963370084424)
            (0.683277305748623,0.29970685715631884)
            (0.6967505158378956,0.29738878189595397)
            (0.7102237259271682,0.2950429373145548)
            (0.7236969360164408,0.29267015620728987)
            (0.7371701461057134,0.29027127766755656)
            (0.750643356194986,0.28784714667492317)
            (0.7641165662842586,0.28539861368095365)
            (0.7775897763735312,0.2829265341931274)
            (0.7910629864628038,0.28043176835706657)
            (0.8045361965520764,0.2779151805372843)
            (0.818009406641349,0.27537763889667133)
            (0.8314826167306216,0.27282001497493813)
            (0.8449558268198942,0.270243183266231)
            (0.8584290369091668,0.267648020796144)
            (0.8719022469984394,0.26503540669834763)
            (0.885375457087712,0.26240622179105744)
            (0.8988486671769846,0.2597613481535674)
            (0.9123218772662572,0.25710166870307294)
            (0.9257950873555298,0.2544280667720104)
            (0.9392682974448024,0.25174142568613966)
            (0.952741507534075,0.24904262834359836)
            (0.9662147176233477,0.24633255679515642)
            (0.9796879277126203,0.24361209182589968)
            (0.9931611378018929,0.24088211253857267)
            (1.0066343478911655,0.23814349593881098)
            (1.0201075579804382,0.2353971165224924)
            (1.0335807680697107,0.23264384586543768)
            (1.0470539781589834,0.22988455221569173)
            (1.0605271882482559,0.22712010008861386)
            (1.0740003983375286,0.22435134986500832)
            (1.087473608426801,0.22157915739252304)
            (1.1009468185160738,0.21880437359054544)
            (1.1144200286053463,0.21602784405882475)
            (1.127893238694619,0.21325040869004389)
            (1.1413664487838915,0.21047290128657092)
            (1.1548396588731642,0.207696149181612)
            (1.1683128689624367,0.20492097286498895)
            (1.1817860790517094,0.2021481856137642)
            (1.195259289140982,0.19937859312793146)
            (1.2087324992302546,0.19661299317139047)
            (1.222205709319527,0.19385217521842182)
            (1.2356789194087998,0.1910969201058741)
            (1.2491521294980723,0.18834799969127508)
            (1.262625339587345,0.18560617651707514)
            (1.2760985496766175,0.18287220348122812)
            (1.2895717597658902,0.1801468235143108)
            (1.3030449698551627,0.1774307692633831)
            (1.3165181799444354,0.17472476278278082)
            (1.329991390033708,0.17202951523203674)
            (1.3434646001229806,0.16934572658111552)
            (1.3569378102122531,0.1666740853231488)
            (1.3704110203015258,0.16401526819484977)
            (1.3838842303907983,0.16136993990478332)
            (1.397357440480071,0.15873875286966346)
            (1.4108306505693435,0.1561223469588443)
            (1.424303860658616,0.1535213492471666)
            (1.4377770707478887,0.1509363737763165)
            (1.4512502808371612,0.1483680213248489)
            (1.464723490926434,0.14581687918701916)
            (1.4781967010157064,0.1432835209605664)
            (1.4916699111049792,0.14076850634358173)
            (1.5051431211942516,0.1382723809405891)
            (1.5186163312835244,0.1357956760779639)
            (1.5320895413727968,0.1333389086288035)
            (1.5455627514620696,0.13090258084736062)
            (1.559035961551342,0.12848718021314298)
            (1.5725091716406148,0.12609317928477487)
            (1.5859823817298873,0.1237210355637121)
            (1.59945559181916,0.12137119136789101)
            (1.6129288019084325,0.11904407371538889)
            (1.6264020119977052,0.11674009421816298)
            (1.6398752220869777,0.1144596489859295)
            (1.6533484321762504,0.11220311854023601)
            (1.6668216422655229,0.10997086773877249)
            (1.6802948523547956,0.10776324570995988)
            (1.693768062444068,0.10558058579784593)
            (1.7072412725333408,0.10342320551733047)
            (1.7207144826226133,0.10129140651973503)
            (1.734187692711886,0.09918547456872268)
            (1.7476609028011585,0.09710567952656621)
            (1.7611341128904312,0.09505227535075533)
            (1.7746073229797037,0.09302550010092381)
            (1.7880805330689764,0.09102557595607039)
            (1.801553743158249,0.08905270924203919)
            (1.8150269532475216,0.08710709046921596)
            (1.828500163336794,0.08518889438038882)
            (1.8419733734260668,0.0832982800087139)
            (1.8554465835153393,0.08143539074571825)
            (1.868919793604612,0.0796003544192624)
            (1.8823930036938845,0.07779328338137977)
            (1.8958662137831572,0.07601427460589805)
            (1.9093394238724297,0.07426340979574303)
            (1.9228126339617024,0.07254075549981505)
            (1.936285844050975,0.07084636323931985)
            (1.9497590541402476,0.06918026964343046)
            (1.9632322642295201,0.06754249659414478)
            (1.9767054743187928,0.06593305138019889)
            (1.9901786844080653,0.06435192685988655)
            (2.003651894497338,0.0627991016326293)
            (2.0171251045866105,0.061274540219131646)
            (2.030598314675883,0.05977819324995132)
            (2.044071524765156,0.058309997662304824)
            (2.0575447348544285,0.056869876904923594)
            (2.071017944943701,0.05545774115076657)
            (2.0844911550329734,0.05407348751739138)
            (2.0979643651222464,0.05271700029477608)
            (2.111437575211519,0.05138815118038115)
            (2.1249107853007914,0.05008679952123096)
            (2.138383995390064,0.04881279256279078)
            (2.151857205479337,0.047565965704409074)
            (2.1653304155686093,0.046346142761088255)
            (2.1788036256578818,0.045153136231342345)
            (2.1922768357471543,0.04398674757089502)
            (2.205750045836427,0.0428467674719665)
            (2.2192232559256997,0.04173297614789219)
            (2.232696466014972,0.04064514362281352)
            (2.2461696761042447,0.03958303002617472)
            (2.2596428861935176,0.03854638589175785)
            (2.27311609628279,0.037534952460983095)
            (2.2865893063720626,0.036548461990198455)
            (2.300062516461335,0.03558663806168019)
            (2.313535726550608,0.03464919589806251)
            (2.3270089366398805,0.033735842679912045)
            (2.340482146729153,0.032846277866160706)
            (2.3539553568184255,0.03198019351710929)
            (2.3674285669076984,0.031137274619710817)
            (2.380901776996971,0.030317199414843843)
            (2.3943749870862434,0.029519639726282354)
            (2.407848197175516,0.028744261291069967)
            (2.421321407264789,0.027990724091004865)
            (2.4347946173540613,0.027258682684942775)
            (2.448267827443334,0.026547786541623764)
            (2.4617410375326063,0.025857680372731076)
            (2.4752142476218792,0.025188004465890576)
            (2.4886874577111517,0.024538395017318804)
            (2.5021606678004242,0.023908484463832536)
            (2.5156338778896967,0.02329790181393085)
            (2.5291070879789697,0.022706272977665115)
            (2.542580298068242,0.022133221095014602)
            (2.5560535081575146,0.021578366862486653)
            (2.569526718246787,0.02104132885766488)
            (2.58299992833606,0.020521723861430863)
            (2.5964731384253326,0.02001916717759067)
            (2.609946348514605,0.019533272949637297)
            (2.6234195586038775,0.01906365447438911)
            (2.6368927686931505,0.018609924512245274)
            (2.650365978782423,0.01817169559380505)
            (2.6638391888716955,0.01774858032260323)
            (2.677312398960968,0.01734019167371873)
            (2.690785609050241,0.016946143288018384)
            (2.7042588191395134,0.016566049761804993)
            (2.717732029228786,0.016199526931643546)
            (2.7312052393180584,0.015846192154145636)
            (2.7446784494073313,0.015505664580500185)
            (2.758151659496604,0.015177565425542848)
            (2.7716248695858763,0.014861518231165036)
            (2.7850980796751488,0.014557149123870496)
            (2.7985712897644217,0.01426408706629316)
            (2.812044499853694,0.013981964102499557)
            (2.8255177099429667,0.01371041559690507)
            (2.838990920032239,0.013449080466641505)
            (2.852464130121512,0.013197601407221773)
            (2.8659373402107846,0.01295562511135541)
            (2.879410550300057,0.012722802480776271)
            (2.8928837603893296,0.012498788830952554)
            (2.9063569704786025,0.012283244088558784)
            (2.919830180567875,0.012075832981595133)
            (2.9333033906571475,0.01187622522205116)
            (2.94677660074642,0.011684095681018192)
            (2.960249810835693,0.011499124556162837)
            (2.9737230209249654,0.011320997531484828)
            (2.987196231014238,0.011149405929289355)
            (2.987196231014238,0.024453525682764564)
            (2.9737230209249654,0.024625117284960037)
            (2.960249810835693,0.024803244309638046)
            (2.94677660074642,0.0249882154344934)
            (2.9333033906571475,0.02518034497552637)
            (2.919830180567875,0.025379952735070342)
            (2.9063569704786025,0.025587363842033993)
            (2.8928837603893296,0.025802908584427763)
            (2.879410550300057,0.02602692223425148)
            (2.8659373402107846,0.02625974486483062)
            (2.852464130121512,0.026501721160696982)
            (2.838990920032239,0.026753200220116714)
            (2.8255177099429667,0.02701453535038028)
            (2.812044499853694,0.027286083855974766)
            (2.7985712897644217,0.02756820681976837)
            (2.7850980796751488,0.027861268877345705)
            (2.7716248695858763,0.028165637984640245)
            (2.758151659496604,0.028481685179018057)
            (2.7446784494073313,0.028809784333975394)
            (2.7312052393180584,0.029150311907620845)
            (2.717732029228786,0.029503646685118755)
            (2.7042588191395134,0.029870169515280202)
            (2.690785609050241,0.030250263041493593)
            (2.677312398960968,0.03064431142719394)
            (2.6638391888716955,0.031052700076078438)
            (2.650365978782423,0.03147581534728026)
            (2.6368927686931505,0.03191404426572048)
            (2.6234195586038775,0.03236777422786432)
            (2.609946348514605,0.032837392703112506)
            (2.5964731384253326,0.03332328693106588)
            (2.58299992833606,0.03382584361490607)
            (2.569526718246787,0.03434544861114009)
            (2.5560535081575146,0.03488248661596186)
            (2.542580298068242,0.03543734084848981)
            (2.5291070879789697,0.036010392731140324)
            (2.5156338778896967,0.03660202156740606)
            (2.5021606678004242,0.037212604217307745)
            (2.4886874577111517,0.03784251477079401)
            (2.4752142476218792,0.038492124219365785)
            (2.4617410375326063,0.039161800126206285)
            (2.448267827443334,0.03985190629509897)
            (2.4347946173540613,0.040562802438417984)
            (2.421321407264789,0.041294843844480074)
            (2.407848197175516,0.042048381044545176)
            (2.3943749870862434,0.04282375947975756)
            (2.380901776996971,0.04362131916831905)
            (2.3674285669076984,0.044441394373186026)
            (2.3539553568184255,0.0452843132705845)
            (2.340482146729153,0.046150397619635915)
            (2.3270089366398805,0.047039962433387254)
            (2.313535726550608,0.047953315651537716)
            (2.300062516461335,0.0488907578151554)
            (2.2865893063720626,0.049852581743673664)
            (2.27311609628279,0.050839072214458304)
            (2.2596428861935176,0.05185050564523306)
            (2.2461696761042447,0.05288714977964993)
            (2.232696466014972,0.05394926337628873)
            (2.2192232559256997,0.0550370959013674)
            (2.205750045836427,0.05615088722544171)
            (2.1922768357471543,0.05729086732437023)
            (2.1788036256578818,0.058457255984817554)
            (2.1653304155686093,0.059650262514563464)
            (2.151857205479337,0.06087008545788428)
            (2.138383995390064,0.06211691231626599)
            (2.1249107853007914,0.06339091927470616)
            (2.111437575211519,0.06469227093385635)
            (2.0979643651222464,0.06602112004825128)
            (2.0844911550329734,0.06737760727086659)
            (2.071017944943701,0.06876186090424177)
            (2.0575447348544285,0.0701739966583988)
            (2.044071524765156,0.07161411741578003)
            (2.030598314675883,0.07308231300342652)
            (2.0171251045866105,0.07457865997260685)
            (2.003651894497338,0.07610322138610451)
            (1.9901786844080653,0.07765604661336176)
            (1.9767054743187928,0.0792371711336741)
            (1.9632322642295201,0.08084661634762)
            (1.9497590541402476,0.08248438939690567)
            (1.936285844050975,0.08415048299279507)
            (1.9228126339617024,0.08584487525329026)
            (1.9093394238724297,0.08756752954921823)
            (1.8958662137831572,0.08931839435937325)
            (1.8823930036938845,0.09109740313485498)
            (1.868919793604612,0.09290447417273762)
            (1.8554465835153393,0.09473951049919346)
            (1.8419733734260668,0.09660239976218912)
            (1.828500163336794,0.09849301413386402)
            (1.8150269532475216,0.10041121022269117)
            (1.801553743158249,0.1023568289955144)
            (1.7880805330689764,0.10432969570954559)
            (1.7746073229797037,0.10632961985439901)
            (1.7611341128904312,0.10835639510423054)
            (1.7476609028011585,0.11040979928004141)
            (1.734187692711886,0.11248959432219788)
            (1.7207144826226133,0.11459552627321024)
            (1.7072412725333408,0.11672732527080568)
            (1.693768062444068,0.11888470555132113)
            (1.6802948523547956,0.12106736546343508)
            (1.6668216422655229,0.12327498749224769)
            (1.6533484321762504,0.12550723829371122)
            (1.6398752220869777,0.1277637687394047)
            (1.6264020119977052,0.13004421397163818)
            (1.6129288019084325,0.1323481934688641)
            (1.59945559181916,0.13467531112136621)
            (1.5859823817298873,0.1370251553171873)
            (1.5725091716406148,0.13939729903825007)
            (1.559035961551342,0.14179129996661818)
            (1.5455627514620696,0.14420670060083582)
            (1.5320895413727968,0.1466430283822787)
            (1.5186163312835244,0.1490997958314391)
            (1.5051431211942516,0.1515765006940643)
            (1.4916699111049792,0.15407262609705694)
            (1.4781967010157064,0.1565876407140416)
            (1.464723490926434,0.15912099894049436)
            (1.4512502808371612,0.1616721410783241)
            (1.4377770707478887,0.1642404935297917)
            (1.424303860658616,0.1668254690006418)
            (1.4108306505693435,0.1694264667123195)
            (1.397357440480071,0.17204287262313867)
            (1.3838842303907983,0.17467405965825852)
            (1.3704110203015258,0.17731938794832497)
            (1.3569378102122531,0.17997820507662401)
            (1.3434646001229806,0.18264984633459072)
            (1.329991390033708,0.18533363498551195)
            (1.3165181799444354,0.18802888253625602)
            (1.3030449698551627,0.1907348890168583)
            (1.2895717597658902,0.193450943267786)
            (1.2760985496766175,0.19617632323470333)
            (1.262625339587345,0.19891029627055035)
            (1.2491521294980723,0.20165211944475028)
            (1.2356789194087998,0.2044010398593493)
            (1.222205709319527,0.20715629497189703)
            (1.2087324992302546,0.20991711292486567)
            (1.195259289140982,0.21268271288140667)
            (1.1817860790517094,0.2154523053672394)
            (1.1683128689624367,0.21822509261846415)
            (1.1548396588731642,0.2210002689350872)
            (1.1413664487838915,0.22377702104004613)
            (1.127893238694619,0.2265545284435191)
            (1.1144200286053463,0.22933196381229995)
            (1.1009468185160738,0.23210849334402064)
            (1.087473608426801,0.23488327714599824)
            (1.0740003983375286,0.23765546961848352)
            (1.0605271882482559,0.24042421984208906)
            (1.0470539781589834,0.24318867196916694)
            (1.0335807680697107,0.24594796561891288)
            (1.0201075579804382,0.2487012362759676)
            (1.0066343478911655,0.2514476156922862)
            (0.9931611378018929,0.2541862322920479)
            (0.9796879277126203,0.2569162115793749)
            (0.9662147176233477,0.25963667654863165)
            (0.952741507534075,0.2623467480970736)
            (0.9392682974448024,0.2650455454396149)
            (0.9257950873555298,0.26773218652548564)
            (0.9123218772662572,0.27040578845654817)
            (0.8988486671769846,0.2730654679070426)
            (0.885375457087712,0.27571034154453267)
            (0.8719022469984394,0.27833952645182286)
            (0.8584290369091668,0.28095214054961926)
            (0.8449558268198942,0.2835473030197062)
            (0.8314826167306216,0.28612413472841336)
            (0.818009406641349,0.28868175865014656)
            (0.8045361965520764,0.29121930029075954)
            (0.7910629864628038,0.2937358881105418)
            (0.7775897763735312,0.29623065394660264)
            (0.7641165662842586,0.2987027334344289)
            (0.750643356194986,0.3011512664283984)
            (0.7371701461057134,0.3035753974210318)
            (0.7236969360164408,0.3059742759607651)
            (0.7102237259271682,0.30834705706803)
            (0.6967505158378956,0.3106929016494292)
            (0.683277305748623,0.31301097690979407)
            (0.6698040956593504,0.31530045676191765)
            (0.6563308855700778,0.31756052223375375)
            (0.6428576754808052,0.3197903618728782)
            (0.6293844653915326,0.3219891721480075)
            (0.61591125530226,0.3241561578473744)
            (0.6024380452129874,0.3262905324737604)
            (0.5889648351237148,0.3283915186359876)
            (0.5754916250344422,0.3304583484366759)
            (0.5620184149451696,0.33249026385607033)
            (0.548545204855897,0.3344865171317498)
            (0.5350719947666244,0.3364463711340273)
            (0.5215987846773518,0.33836909973685514)
            (0.5081255745880792,0.3402539881840513)
            (0.4946523644988066,0.3421003334506652)
            (0.481179154409534,0.34390744459930317)
            (0.4677059443202614,0.3456746431312352)
            (0.4542327342309888,0.3474012633321109)
            (0.4407595241417162,0.3490866526121082)
            (0.4272863140524436,0.3507301718403488)
            (0.413813103963171,0.3523311956734094)
            (0.4003398938738984,0.35388911287776537)
            (0.3868666837846258,0.3554033266460032)
            (0.3733934736953532,0.3568732549066419)
            (0.3599202636060806,0.3582983306274051)
            (0.346447053516808,0.3596780021117888)
            (0.3329738434275354,0.3610117332887721)
            (0.3195006333382628,0.3622990039955208)
            (0.3060274232489902,0.36353931025293557)
            (0.2925542131597176,0.36473216453390095)
            (0.279081003070445,0.3658770960240917)
            (0.2656077929811724,0.3669736508751976)
            (0.25213458289189977,0.36802139245042914)
            (0.23866137280262717,0.36901990156217074)
            (0.22518816271335457,0.3699687767016491)
            (0.21171495262408196,0.37086763426048824)
            (0.19824174253480936,0.37171610874402605)
            (0.1847685324455368,0.3725138529762686)
            (0.17129532235626418,0.37326053829636235)
            (0.15782211226699158,0.37395585474646775)
            (0.14434890217771898,0.3745995112509187)
            (0.13087569208844638,0.37519123578655916)
            (0.11740248199917376,0.3757307755441458)
            (0.10392927190990116,0.3762178970807153)
            (0.09045606182062856,0.37665238646281207)
            (0.07698285173135595,0.37703404940047913)
            (0.06350964164208336,0.3773627113719175)
            (0.050036431552810755,0.3776382177387213)
            (0.03656322146353815,0.3778604338516017)
            (0.023090011374265553,0.3780292451465139)
            (0.00961680128499295,0.3781445572311071)
            (-0.0038564088042796515,0.3782062959614193)
            (-0.017329618893552255,0.3782144075087429)
            (-0.030802828982824854,0.3781688584165931)
            (-0.044276039072097456,0.37806963564771034)
            (-0.05774924916137006,0.37791674662103714)
            (-0.07122245925064266,0.37771021923861015)
            (-0.08469566933991526,0.37745010190231354)
            (-0.09816887942918787,0.37713646352044505)
            (-0.11164208951846047,0.3767693935040478)
            (-0.12511529960773307,0.37634900175296904)
            (-0.13858850969700567,0.37587541863160695)
            (-0.15206171978627828,0.3753487949343161)
            (-0.16553492987555088,0.3747693018404423)
            (-0.17900813996482348,0.374137130858966)
            (-0.19248135005409608,0.37345249376273526)
            (-0.2059545601433687,0.37271562251227747)
            (-0.2194277702326413,0.3719267691691802)
            (-0.2329009803219139,0.3710862057990404)
            (-0.2463741904111865,0.37019422436398364)
            (-0.25984740050045907,0.36925113660476283)
            (-0.27332061058973167,0.36825727391244806)
            (-0.2867938206790043,0.36721298718972895)
            (-0.3002670307682769,0.36611864670185207)
            (-0.3137402408575495,0.36497464191722484)
            (-0.3272134509468221,0.36378138133772286)
            (-0.3406866610360947,0.3625392923187404)
            (-0.3541598711253673,0.3612488208790343)
            (-0.3676330812146399,0.3599104315004145)
            (-0.3811062913039125,0.3585246069173403)
            (-0.3945795013931851,0.35709184789649046)
            (-0.4080527114824577,0.35561267300637833)
            (-0.4215259215717303,0.3540876183770916)
            (-0.4349991316610029,0.3525172374502409)
            (-0.4484723417502755,0.35090210071921124)
            (-0.4619455518395481,0.34924279545981185)
            (-0.4754187619288207,0.3475399254514306)
            (-0.4888919720180933,0.3457941106888046)
            (-0.5023651821073659,0.3440059870845247)
            (-0.5158383921966385,0.34217620616239824)
            (-0.5293116022859111,0.3403054347418023)
            (-0.5427848123751837,0.33839435461316536)
            (-0.5562580224644563,0.3364436622047216)
            (-0.5697312325537289,0.3344540682406915)
            (-0.5832044426430015,0.3324262973910453)
            (-0.5966776527322741,0.33036108791301555)
            (-0.6101508628215467,0.3282591912845314)
            (-0.6236240729108193,0.3261213718297524)
            (-0.6370972830000919,0.3239484063368888)
            (-0.6505704930893645,0.3217410836684991)
            (-0.6640437031786371,0.3195002043644654)
            (-0.6775169132679097,0.31722658023785216)
            (-0.6909901233571824,0.3149210339638593)
            (-0.704463333446455,0.3125843986620899)
            (-0.7179365435357276,0.31021751747235754)
            (-0.7314097536250002,0.30782124312426434)
            (-0.7448829637142728,0.30539643750078843)
            (-0.7583561738035454,0.3029439711961246)
            (-0.771829383892818,0.30046472306802885)
            (-0.7853025939820906,0.2979595797849229)
            (-0.7987758040713632,0.2954294353680206)
            (-0.8122490141606358,0.29287519072874524)
            (-0.8257222242499084,0.29029775320171014)
            (-0.839195434339181,0.28769803607354205)
            (-0.8526686444284536,0.28507695810783223)
            (-0.8661418545177262,0.2824354430665042)
            (-0.8796150646069988,0.2797744192278926)
            (-0.8930882746962714,0.2770948189018328)
            (-0.906561484785544,0.2743975779420659)
            (-0.9200346948748166,0.2716836352562654)
            (-0.9335079049640892,0.26895393231400067)
            (-0.9469811150533618,0.2662094126529526)
            (-0.9604543251426344,0.263451021383701)
            (-0.973927535231907,0.2606797046934098)
            (-0.9874007453211796,0.25789640934873514)
            (-1.0008739554104522,0.2551020821982885)
            (-1.0143471654997247,0.2522976696749866)
            (-1.0278203755889974,0.24948411729862485)
            (-1.04129358567827,0.2466623691790112)
            (-1.0547667957675426,0.2438333675200021)
            (-1.0682400058568151,0.2409980521247808)
            (-1.0817132159460878,0.23815735990272155)
            (-1.0951864260353603,0.23531222437818491)
            (-1.108659636124633,0.23246357520158845)
            (-1.1221328462139055,0.22961233766309905)
            (-1.1356060563031782,0.22675943220929273)
            (-1.1490792663924507,0.2239057739631287)
            (-1.1625524764817234,0.2210522722475816)
            (-1.176025686570996,0.21819983011327884)
            (-1.1894988966602686,0.21534934387048552)
            (-1.2029721067495411,0.21250170262578)
            (-1.2164453168388139,0.20965778782376085)
            (-1.2299185269280863,0.20681847279412427)
            (-1.243391737017359,0.20398462230444783)
            (-1.2568649471066315,0.20115709211901528)
            (-1.2703381571959043,0.19833672856401185)
            (-1.2838113672851768,0.19552436809941898)
            (-1.2972845773744495,0.1927208368979306)
            (-1.310757787463722,0.18992695043121202)
            (-1.3242309975529947,0.18714351306381508)
            (-1.3377042076422672,0.18437131765506184)
            (-1.3511774177315399,0.18161114516920035)
            (-1.3646506278208124,0.17886376429413434)
            (-1.378123837910085,0.17612993106901934)
            (-1.3915970479993576,0.17341038852101512)
            (-1.4050702580886303,0.17070586631147514)
            (-1.4185434681779028,0.16801708039184812)
            (-1.4320166782671755,0.16534473266956093)
            (-1.445489888356448,0.1626895106841423)
            (-1.4589630984457207,0.1600520872938407)
            (-1.4724363085349932,0.1574331203729822)
            (-1.485909518624266,0.1548332525203043)
            (-1.4993827287135384,0.15225311077849463)
            (-1.512855938802811,0.14969330636515357)
            (-1.5263291488920836,0.14715443441539183)
            (-1.5398023589813563,0.14463707373626292)
            (-1.5532755690706288,0.1421417865732232)
            (-1.5667487791599015,0.1396691183887999)
            (-1.580221989249174,0.13721959765363897)
            (-1.5936951993384467,0.13479373565009403)
            (-1.6071684094277192,0.132392026288506)
            (-1.620641619516992,0.13001494593631385)
            (-1.6341148296062644,0.12766295326012506)
            (-1.6475880396955371,0.12533648908086223)
            (-1.6610612497848096,0.12303597624209359)
            (-1.6745344598740823,0.1207618194916403)
            (-1.6880076699633548,0.11851440537654476)
            (-1.7014808800526275,0.11629410215146968)
            (-1.7149540901419,0.11410125970058843)
            (-1.7284273002311727,0.11193620947301225)
            (-1.7419005103204452,0.10979926443179008)
            (-1.755373720409718,0.10769071901650329)
            (-1.7688469304989904,0.1056108491194652)
            (-1.7823201405882632,0.10355991207552356)
            (-1.7957933506775356,0.1015381466654513)
            (-1.8092665607668084,0.09954577313289778)
            (-1.8227397708560809,0.09758299321486169)
            (-1.8362129809453536,0.09564999018563267)
            (-1.849686191034626,0.09374692891413722)
            (-1.8631594011238988,0.09187395593461156)
            (-1.8766326112131713,0.09003119953051186)
            (-1.890105821302444,0.0882187698315591)
            (-1.9035790313917165,0.08643675892380556)
            (-1.9170522414809892,0.08468524097259408)
            (-1.9305254515702617,0.08296427235827358)
            (-1.9439986616595344,0.08127389182451758)
            (-1.9574718717488069,0.07961412063908496)
            (-1.9709450818380796,0.0779849627668468)
            (-1.984418291927352,0.07638640505489366)
            (-1.9978915020166248,0.0748184174295258)
            (-2.0113647121058973,0.0732809531049165)
            (-2.02483792219517,0.0717739488032296)
            (-2.0383111322844427,0.07029732498595881)
            (-2.051784342373715,0.06885098609624885)
            (-2.0652575524629877,0.06743482081194468)
            (-2.07873076255226,0.06604870230910831)
            (-2.092203972641533,0.06469248853572968)
            (-2.1056771827308056,0.06336602249535117)
            (-2.119150392820078,0.06206913254031391)
            (-2.1326236029093506,0.0608016326743261)
            (-2.1460968129986235,0.059563322864044733)
            (-2.159570023087896,0.05835398935935376)
            (-2.1730432331771685,0.05717340502201316)
            (-2.186516443266441,0.056021329662346096)
            (-2.199989653355714,0.054897510383624504)
            (-2.2134628634449864,0.053801681933805086)
            (-2.226936073534259,0.05273356706426254)
            (-2.2404092836235314,0.05169287689515984)
            (-2.2538824937128044,0.05067931128708962)
            (-2.267355703802077,0.04969255921861535)
            (-2.2808289138913493,0.04873229916933633)
            (-2.294302123980622,0.04779819950809499)
            (-2.3077753340698948,0.046889918885941906)
            (-2.3212485441591673,0.0460071066334695)
            (-2.3347217542484398,0.04514940316212213)
            (-2.3481949643377122,0.044316440369087315)
            (-2.361668174426985,0.04350784204537099)
            (-2.3751413845162577,0.042723224286656675)
            (-2.38861459460553,0.04196219590654776)
            (-2.4020878046948027,0.041224358851790356)
            (-2.4155610147840756,0.04050930861907395)
            (-2.429034224873348,0.039816634673006536)
            (-2.4425074349626206,0.03914592086486157)
            (-2.455980645051893,0.038496745851693895)
            (-2.469453855141166,0.03786868351542422)
            (-2.4829270652304385,0.037261303381491945)
            (-2.496400275319711,0.036674171036679394)
            (-2.5098734854089835,0.03610684854571198)
            (-2.523346695498256,0.03555889486624254)
            (-2.536819905587529,0.03502986626183037)
            (-2.5502931156768014,0.034519316712531695)
            (-2.563766325766074,0.034026798322718176)
            (-2.5772395358553464,0.033551861725750316)
            (-2.5907127459446193,0.03309405648513213)
            (-2.604185956033892,0.032652931491783936)
            (-2.6176591661231643,0.03222803535707141)
            (-2.631132376212437,0.03181891680123935)
            (-2.6446055863017097,0.031425125036902334)
            (-2.658078796390982,0.031046210147253277)
            (-2.6715520064802547,0.0306817234586576)
            (-2.685025216569527,0.03033121790730827)
            (-2.6984984266588,0.02999424839962605)
            (-2.7119716367480726,0.029670372166096894)
            (-2.725444846837345,0.02935914910824724)
            (-2.7389180569266176,0.02906014213846856)
            (-2.7523912670158905,0.028772917512409117)
            (-2.765864477105163,0.028497045153664115)
            (-2.7793376871944355,0.028232098970502308)
            (-2.792810897283708,0.027977657164379645)
            (-2.806284107372981,0.02773330252999979)
            (-2.8197573174622534,0.02749862274669277)
            (-2.833230527551526,0.02727321066089395)
            (-2.8467037376407984,0.027056664559516212)
            (-2.8601769477300714,0.02684858843402079)
            (-2.873650157819344,0.026648592235002815)
            (-2.8871233679086163,0.026456292117119272)
            (-2.900596577997889,0.026271310674200556)
            (-2.9140697880871618,0.02609327716439675)
            (-2.9275429981764343,0.02592182772522387)
            (-2.9410162082657068,0.02575660557838611)
            (-2.9544894183549792,0.025597261224263874)
            (-2.967962628444252,0.025443452625968373)
            (-2.9814358385335247,0.025294845382877802)
            (-2.994909048622797,0.025151112893581247)
            (-2.994909048622797,0.011846993140106038)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={52459dbb-e3bf-4f13-9abd-e386738b2fe9}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={0.36}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -2.994909048622797  0.011846993140106038  \\
            -2.9814358385335247  0.011990725629402593  \\
            -2.967962628444252  0.012139332872493164  \\
            -2.9544894183549792  0.012293141470788665  \\
            -2.9410162082657068  0.012452485824910903  \\
            -2.9275429981764343  0.01261770797174866  \\
            -2.9140697880871618  0.012789157410921542  \\
            -2.900596577997889  0.012967190920725347  \\
            -2.8871233679086163  0.013152172363644063  \\
            -2.873650157819344  0.013344472481527606  \\
            -2.8601769477300714  0.013544468680545582  \\
            -2.8467037376407984  0.013752544806041003  \\
            -2.833230527551526  0.01396909090741874  \\
            -2.8197573174622534  0.014194502993217561  \\
            -2.806284107372981  0.01442918277652458  \\
            -2.792810897283708  0.014673537410904436  \\
            -2.7793376871944355  0.014927979217027099  \\
            -2.765864477105163  0.015192925400188906  \\
            -2.7523912670158905  0.015468797758933908  \\
            -2.7389180569266176  0.01575602238499335  \\
            -2.725444846837345  0.01605502935477203  \\
            -2.7119716367480726  0.016366252412621685  \\
            -2.6984984266588  0.01669012864615084  \\
            -2.685025216569527  0.017027098153833062  \\
            -2.6715520064802547  0.01737760370518239  \\
            -2.658078796390982  0.017742090393778068  \\
            -2.6446055863017097  0.018121005283427125  \\
            -2.631132376212437  0.01851479704776414  \\
            -2.6176591661231643  0.0189239156035962  \\
            -2.604185956033892  0.019348811738308727  \\
            -2.5907127459446193  0.019789936731656924  \\
            -2.5772395358553464  0.020247741972275107  \\
            -2.563766325766074  0.020722678569242967  \\
            -2.5502931156768014  0.02121519695905649  \\
            -2.536819905587529  0.02172574650835516  \\
            -2.523346695498256  0.022254775112767328  \\
            -2.5098734854089835  0.02280272879223677  \\
            -2.496400275319711  0.023370051283204185  \\
            -2.4829270652304385  0.023957183628016736  \\
            -2.469453855141166  0.024564563761949012  \\
            -2.455980645051893  0.025192626098218682  \\
            -2.4425074349626206  0.025841801111386363  \\
            -2.429034224873348  0.026512514919531327  \\
            -2.4155610147840756  0.027205188865598744  \\
            -2.4020878046948027  0.027920239098315147  \\
            -2.38861459460553  0.028658076153072552  \\
            -2.3751413845162577  0.029419104533181462  \\
            -2.361668174426985  0.03020372229189578  \\
            -2.3481949643377122  0.031012320615612106  \\
            -2.3347217542484398  0.031845283408646924  \\
            -2.3212485441591673  0.03270298687999429  \\
            -2.3077753340698948  0.0335857991324667  \\
            -2.294302123980622  0.03449407975461978  \\
            -2.2808289138913493  0.03542817941586112  \\
            -2.267355703802077  0.03638843946514014  \\
            -2.2538824937128044  0.03737519153361441  \\
            -2.2404092836235314  0.03838875714168463  \\
            -2.226936073534259  0.03942944731078733  \\
            -2.2134628634449864  0.04049756218032988  \\
            -2.199989653355714  0.041593390630149295  \\
            -2.186516443266441  0.04271720990887089  \\
            -2.1730432331771685  0.04386928526853795  \\
            -2.159570023087896  0.04504986960587855  \\
            -2.1460968129986235  0.046259203110569524  \\
            -2.1326236029093506  0.047497512920850894  \\
            -2.119150392820078  0.0487650127868387  \\
            -2.1056771827308056  0.05006190274187597  \\
            -2.092203972641533  0.05138836878225447  \\
            -2.07873076255226  0.05274458255563309  \\
            -2.0652575524629877  0.05413070105846948  \\
            -2.051784342373715  0.05554686634277364  \\
            -2.0383111322844427  0.05699320523248361  \\
            -2.02483792219517  0.05846982904975438  \\
            -2.0113647121058973  0.059976833351441286  \\
            -1.9978915020166248  0.061514297676050586  \\
            -1.984418291927352  0.06308228530141845  \\
            -1.9709450818380796  0.0646808430133716  \\
            -1.9574718717488069  0.06631000088560976  \\
            -1.9439986616595344  0.06796977207104238  \\
            -1.9305254515702617  0.06966015260479837  \\
            -1.9170522414809892  0.07138112121911888  \\
            -1.9035790313917165  0.07313263917033035  \\
            -1.890105821302444  0.0749146500780839  \\
            -1.8766326112131713  0.07672707977703665  \\
            -1.8631594011238988  0.07856983618113636  \\
            -1.849686191034626  0.08044280916066202  \\
            -1.8362129809453536  0.08234587043215745  \\
            -1.8227397708560809  0.08427887346138647  \\
            -1.8092665607668084  0.08624165337942258  \\
            -1.7957933506775356  0.08823402691197609  \\
            -1.7823201405882632  0.09025579232204836  \\
            -1.7688469304989904  0.09230672936598999  \\
            -1.755373720409718  0.09438659926302807  \\
            -1.7419005103204452  0.09649514467831488  \\
            -1.7284273002311727  0.09863208971953705  \\
            -1.7149540901419  0.10079713994711322  \\
            -1.7014808800526275  0.10298998239799448  \\
            -1.6880076699633548  0.10521028562306954  \\
            -1.6745344598740823  0.1074576997381651  \\
            -1.6610612497848096  0.10973185648861838  \\
            -1.6475880396955371  0.11203236932738703  \\
            -1.6341148296062644  0.11435883350664985  \\
            -1.620641619516992  0.11671082618283865  \\
            -1.6071684094277192  0.11908790653503078  \\
            -1.5936951993384467  0.12148961589661882  \\
            -1.580221989249174  0.12391547790016376  \\
            -1.5667487791599015  0.1263649986353247  \\
            -1.5532755690706288  0.128837666819748  \\
            -1.5398023589813563  0.13133295398278771  \\
            -1.5263291488920836  0.13385031466191663  \\
            -1.512855938802811  0.13638918661167837  \\
            -1.4993827287135384  0.13894899102501942  \\
            -1.485909518624266  0.1415291327668291  \\
            -1.4724363085349932  0.144129000619507  \\
            -1.4589630984457207  0.1467479675403655  \\
            -1.445489888356448  0.1493853909306671  \\
            -1.4320166782671755  0.15204061291608573  \\
            -1.4185434681779028  0.15471296063837292  \\
            -1.4050702580886303  0.15740174655799993  \\
            -1.3915970479993576  0.16010626876753992  \\
            -1.378123837910085  0.16282581131554413  \\
            -1.3646506278208124  0.16555964454065913  \\
            -1.3511774177315399  0.16830702541572515  \\
            -1.3377042076422672  0.17106719790158664  \\
            -1.3242309975529947  0.17383939331033987  \\
            -1.310757787463722  0.17662283067773682  \\
            -1.2972845773744495  0.1794167171444554  \\
            -1.2838113672851768  0.18222024834594377  \\
            -1.2703381571959043  0.18503260881053665  \\
            -1.2568649471066315  0.18785297236554008  \\
            -1.243391737017359  0.19068050255097263  \\
            -1.2299185269280863  0.19351435304064907  \\
            -1.2164453168388139  0.19635366807028565  \\
            -1.2029721067495411  0.1991975828723048  \\
            -1.1894988966602686  0.2020452241170103  \\
            -1.176025686570996  0.20489571035980364  \\
            -1.1625524764817234  0.2077481524941064  \\
            -1.1490792663924507  0.2106016542096535  \\
            -1.1356060563031782  0.21345531245581753  \\
            -1.1221328462139055  0.21630821790962385  \\
            -1.108659636124633  0.21915945544811324  \\
            -1.0951864260353603  0.2220081046247097  \\
            -1.0817132159460878  0.22485324014924635  \\
            -1.0682400058568151  0.22769393237130559  \\
            -1.0547667957675426  0.2305292477665269  \\
            -1.04129358567827  0.23335824942553599  \\
            -1.0278203755889974  0.23617999754514965  \\
            -1.0143471654997247  0.23899354992151142  \\
            -1.0008739554104522  0.24179796244481327  \\
            -0.9874007453211796  0.24459228959525992  \\
            -0.973927535231907  0.24737558493993456  \\
            -0.9604543251426344  0.2501469016302258  \\
            -0.9469811150533618  0.2529052928994774  \\
            -0.9335079049640892  0.25564981256052544  \\
            -0.9200346948748166  0.25837951550279015  \\
            -0.906561484785544  0.26109345818859064  \\
            -0.8930882746962714  0.26379069914835757  \\
            -0.8796150646069988  0.26647029947441736  \\
            -0.8661418545177262  0.26913132331302897  \\
            -0.8526686444284536  0.271772838354357  \\
            -0.839195434339181  0.2743939163200668  \\
            -0.8257222242499084  0.2769936334482349  \\
            -0.8122490141606358  0.27957107097527  \\
            -0.7987758040713632  0.28212531561454535  \\
            -0.7853025939820906  0.28465546003144765  \\
            -0.771829383892818  0.2871606033145536  \\
            -0.7583561738035454  0.28963985144264937  \\
            -0.7448829637142728  0.2920923177473132  \\
            -0.7314097536250002  0.2945171233707891  \\
            -0.7179365435357276  0.2969133977188823  \\
            -0.704463333446455  0.2992802789086147  \\
            -0.6909901233571824  0.30161691421038406  \\
            -0.6775169132679097  0.30392246048437693  \\
            -0.6640437031786371  0.3061960846109902  \\
            -0.6505704930893645  0.30843696391502384  \\
            -0.6370972830000919  0.3106442865834136  \\
            -0.6236240729108193  0.3128172520762772  \\
            -0.6101508628215467  0.3149550715310562  \\
            -0.5966776527322741  0.3170569681595403  \\
            -0.5832044426430015  0.31912217763757006  \\
            -0.5697312325537289  0.3211499484872163  \\
            -0.5562580224644563  0.3231395424512464  \\
            -0.5427848123751837  0.32509023485969013  \\
            -0.5293116022859111  0.3270013149883271  \\
            -0.5158383921966385  0.328872086408923  \\
            -0.5023651821073659  0.33070186733104945  \\
            -0.4888919720180933  0.3324899909353294  \\
            -0.4754187619288207  0.33423580569795536  \\
            -0.4619455518395481  0.3359386757063366  \\
            -0.4484723417502755  0.337597980965736  \\
            -0.4349991316610029  0.33921311769676565  \\
            -0.4215259215717303  0.34078349862361634  \\
            -0.4080527114824577  0.3423085532529031  \\
            -0.3945795013931851  0.3437877281430152  \\
            -0.3811062913039125  0.34522048716386505  \\
            -0.3676330812146399  0.3466063117469393  \\
            -0.3541598711253673  0.3479447011255591  \\
            -0.3406866610360947  0.34923517256526515  \\
            -0.3272134509468221  0.35047726158424763  \\
            -0.3137402408575495  0.3516705221637496  \\
            -0.3002670307682769  0.35281452694837684  \\
            -0.2867938206790043  0.3539088674362537  \\
            -0.27332061058973167  0.35495315415897283  \\
            -0.25984740050045907  0.3559470168512876  \\
            -0.2463741904111865  0.3568901046105084  \\
            -0.2329009803219139  0.35778208604556516  \\
            -0.2194277702326413  0.358622649415705  \\
            -0.2059545601433687  0.35941150275880224  \\
            -0.19248135005409608  0.36014837400926003  \\
            -0.17900813996482348  0.36083301110549076  \\
            -0.16553492987555088  0.3614651820869671  \\
            -0.15206171978627828  0.3620446751808409  \\
            -0.13858850969700567  0.3625712988781317  \\
            -0.12511529960773307  0.3630448819994938  \\
            -0.11164208951846047  0.3634652737505726  \\
            -0.09816887942918787  0.3638323437669698  \\
            -0.08469566933991526  0.3641459821488383  \\
            -0.07122245925064266  0.3644060994851349  \\
            -0.05774924916137006  0.3646126268675619  \\
            -0.044276039072097456  0.3647655158942351  \\
            -0.030802828982824854  0.36486473866311786  \\
            -0.017329618893552255  0.3649102877552677  \\
            -0.0038564088042796515  0.3649021762079441  \\
            0.00961680128499295  0.3648404374776319  \\
            0.023090011374265553  0.3647251253930387  \\
            0.03656322146353815  0.36455631409812644  \\
            0.050036431552810755  0.3643340979852461  \\
            0.06350964164208336  0.3640585916184423  \\
            0.07698285173135595  0.3637299296470039  \\
            0.09045606182062856  0.36334826670933684  \\
            0.10392927190990116  0.36291377732724006  \\
            0.11740248199917376  0.36242665579067057  \\
            0.13087569208844638  0.36188711603308393  \\
            0.14434890217771898  0.3612953914974435  \\
            0.15782211226699158  0.3606517349929925  \\
            0.17129532235626418  0.3599564185428871  \\
            0.1847685324455368  0.35920973322279337  \\
            0.19824174253480936  0.3584119889905508  \\
            0.21171495262408196  0.357563514507013  \\
            0.22518816271335457  0.3566646569481739  \\
            0.23866137280262717  0.3557157818086955  \\
            0.25213458289189977  0.3547172726969539  \\
            0.2656077929811724  0.3536695311217224  \\
            0.279081003070445  0.35257297627061646  \\
            0.2925542131597176  0.3514280447804257  \\
            0.3060274232489902  0.35023519049946034  \\
            0.3195006333382628  0.34899488424204556  \\
            0.3329738434275354  0.3477076135352969  \\
            0.346447053516808  0.34637388235831357  \\
            0.3599202636060806  0.3449942108739299  \\
            0.3733934736953532  0.34356913515316667  \\
            0.3868666837846258  0.342099206892528  \\
            0.4003398938738984  0.34058499312429014  \\
            0.413813103963171  0.3390270759199342  \\
            0.4272863140524436  0.3374260520868736  \\
            0.4407595241417162  0.33578253285863296  \\
            0.4542327342309888  0.3340971435786357  \\
            0.4677059443202614  0.33237052337775996  \\
            0.481179154409534  0.33060332484582794  \\
            0.4946523644988066  0.32879621369719  \\
            0.5081255745880792  0.32694986843057605  \\
            0.5215987846773518  0.3250649799833799  \\
            0.5350719947666244  0.3231422513805521  \\
            0.548545204855897  0.3211823973782746  \\
            0.5620184149451696  0.3191861441025951  \\
            0.5754916250344422  0.31715422868320065  \\
            0.5889648351237148  0.31508739888251236  \\
            0.6024380452129874  0.31298641272028516  \\
            0.61591125530226  0.31085203809389916  \\
            0.6293844653915326  0.30868505239453226  \\
            0.6428576754808052  0.30648624211940295  \\
            0.6563308855700778  0.3042564024802785  \\
            0.6698040956593504  0.3019963370084424  \\
            0.683277305748623  0.29970685715631884  \\
            0.6967505158378956  0.29738878189595397  \\
            0.7102237259271682  0.2950429373145548  \\
            0.7236969360164408  0.29267015620728987  \\
            0.7371701461057134  0.29027127766755656  \\
            0.750643356194986  0.28784714667492317  \\
            0.7641165662842586  0.28539861368095365  \\
            0.7775897763735312  0.2829265341931274  \\
            0.7910629864628038  0.28043176835706657  \\
            0.8045361965520764  0.2779151805372843  \\
            0.818009406641349  0.27537763889667133  \\
            0.8314826167306216  0.27282001497493813  \\
            0.8449558268198942  0.270243183266231  \\
            0.8584290369091668  0.267648020796144  \\
            0.8719022469984394  0.26503540669834763  \\
            0.885375457087712  0.26240622179105744  \\
            0.8988486671769846  0.2597613481535674  \\
            0.9123218772662572  0.25710166870307294  \\
            0.9257950873555298  0.2544280667720104  \\
            0.9392682974448024  0.25174142568613966  \\
            0.952741507534075  0.24904262834359836  \\
            0.9662147176233477  0.24633255679515642  \\
            0.9796879277126203  0.24361209182589968  \\
            0.9931611378018929  0.24088211253857267  \\
            1.0066343478911655  0.23814349593881098  \\
            1.0201075579804382  0.2353971165224924  \\
            1.0335807680697107  0.23264384586543768  \\
            1.0470539781589834  0.22988455221569173  \\
            1.0605271882482559  0.22712010008861386  \\
            1.0740003983375286  0.22435134986500832  \\
            1.087473608426801  0.22157915739252304  \\
            1.1009468185160738  0.21880437359054544  \\
            1.1144200286053463  0.21602784405882475  \\
            1.127893238694619  0.21325040869004389  \\
            1.1413664487838915  0.21047290128657092  \\
            1.1548396588731642  0.207696149181612  \\
            1.1683128689624367  0.20492097286498895  \\
            1.1817860790517094  0.2021481856137642  \\
            1.195259289140982  0.19937859312793146  \\
            1.2087324992302546  0.19661299317139047  \\
            1.222205709319527  0.19385217521842182  \\
            1.2356789194087998  0.1910969201058741  \\
            1.2491521294980723  0.18834799969127508  \\
            1.262625339587345  0.18560617651707514  \\
            1.2760985496766175  0.18287220348122812  \\
            1.2895717597658902  0.1801468235143108  \\
            1.3030449698551627  0.1774307692633831  \\
            1.3165181799444354  0.17472476278278082  \\
            1.329991390033708  0.17202951523203674  \\
            1.3434646001229806  0.16934572658111552  \\
            1.3569378102122531  0.1666740853231488  \\
            1.3704110203015258  0.16401526819484977  \\
            1.3838842303907983  0.16136993990478332  \\
            1.397357440480071  0.15873875286966346  \\
            1.4108306505693435  0.1561223469588443  \\
            1.424303860658616  0.1535213492471666  \\
            1.4377770707478887  0.1509363737763165  \\
            1.4512502808371612  0.1483680213248489  \\
            1.464723490926434  0.14581687918701916  \\
            1.4781967010157064  0.1432835209605664  \\
            1.4916699111049792  0.14076850634358173  \\
            1.5051431211942516  0.1382723809405891  \\
            1.5186163312835244  0.1357956760779639  \\
            1.5320895413727968  0.1333389086288035  \\
            1.5455627514620696  0.13090258084736062  \\
            1.559035961551342  0.12848718021314298  \\
            1.5725091716406148  0.12609317928477487  \\
            1.5859823817298873  0.1237210355637121  \\
            1.59945559181916  0.12137119136789101  \\
            1.6129288019084325  0.11904407371538889  \\
            1.6264020119977052  0.11674009421816298  \\
            1.6398752220869777  0.1144596489859295  \\
            1.6533484321762504  0.11220311854023601  \\
            1.6668216422655229  0.10997086773877249  \\
            1.6802948523547956  0.10776324570995988  \\
            1.693768062444068  0.10558058579784593  \\
            1.7072412725333408  0.10342320551733047  \\
            1.7207144826226133  0.10129140651973503  \\
            1.734187692711886  0.09918547456872268  \\
            1.7476609028011585  0.09710567952656621  \\
            1.7611341128904312  0.09505227535075533  \\
            1.7746073229797037  0.09302550010092381  \\
            1.7880805330689764  0.09102557595607039  \\
            1.801553743158249  0.08905270924203919  \\
            1.8150269532475216  0.08710709046921596  \\
            1.828500163336794  0.08518889438038882  \\
            1.8419733734260668  0.0832982800087139  \\
            1.8554465835153393  0.08143539074571825  \\
            1.868919793604612  0.0796003544192624  \\
            1.8823930036938845  0.07779328338137977  \\
            1.8958662137831572  0.07601427460589805  \\
            1.9093394238724297  0.07426340979574303  \\
            1.9228126339617024  0.07254075549981505  \\
            1.936285844050975  0.07084636323931985  \\
            1.9497590541402476  0.06918026964343046  \\
            1.9632322642295201  0.06754249659414478  \\
            1.9767054743187928  0.06593305138019889  \\
            1.9901786844080653  0.06435192685988655  \\
            2.003651894497338  0.0627991016326293  \\
            2.0171251045866105  0.061274540219131646  \\
            2.030598314675883  0.05977819324995132  \\
            2.044071524765156  0.058309997662304824  \\
            2.0575447348544285  0.056869876904923594  \\
            2.071017944943701  0.05545774115076657  \\
            2.0844911550329734  0.05407348751739138  \\
            2.0979643651222464  0.05271700029477608  \\
            2.111437575211519  0.05138815118038115  \\
            2.1249107853007914  0.05008679952123096  \\
            2.138383995390064  0.04881279256279078  \\
            2.151857205479337  0.047565965704409074  \\
            2.1653304155686093  0.046346142761088255  \\
            2.1788036256578818  0.045153136231342345  \\
            2.1922768357471543  0.04398674757089502  \\
            2.205750045836427  0.0428467674719665  \\
            2.2192232559256997  0.04173297614789219  \\
            2.232696466014972  0.04064514362281352  \\
            2.2461696761042447  0.03958303002617472  \\
            2.2596428861935176  0.03854638589175785  \\
            2.27311609628279  0.037534952460983095  \\
            2.2865893063720626  0.036548461990198455  \\
            2.300062516461335  0.03558663806168019  \\
            2.313535726550608  0.03464919589806251  \\
            2.3270089366398805  0.033735842679912045  \\
            2.340482146729153  0.032846277866160706  \\
            2.3539553568184255  0.03198019351710929  \\
            2.3674285669076984  0.031137274619710817  \\
            2.380901776996971  0.030317199414843843  \\
            2.3943749870862434  0.029519639726282354  \\
            2.407848197175516  0.028744261291069967  \\
            2.421321407264789  0.027990724091004865  \\
            2.4347946173540613  0.027258682684942775  \\
            2.448267827443334  0.026547786541623764  \\
            2.4617410375326063  0.025857680372731076  \\
            2.4752142476218792  0.025188004465890576  \\
            2.4886874577111517  0.024538395017318804  \\
            2.5021606678004242  0.023908484463832536  \\
            2.5156338778896967  0.02329790181393085  \\
            2.5291070879789697  0.022706272977665115  \\
            2.542580298068242  0.022133221095014602  \\
            2.5560535081575146  0.021578366862486653  \\
            2.569526718246787  0.02104132885766488  \\
            2.58299992833606  0.020521723861430863  \\
            2.5964731384253326  0.02001916717759067  \\
            2.609946348514605  0.019533272949637297  \\
            2.6234195586038775  0.01906365447438911  \\
            2.6368927686931505  0.018609924512245274  \\
            2.650365978782423  0.01817169559380505  \\
            2.6638391888716955  0.01774858032260323  \\
            2.677312398960968  0.01734019167371873  \\
            2.690785609050241  0.016946143288018384  \\
            2.7042588191395134  0.016566049761804993  \\
            2.717732029228786  0.016199526931643546  \\
            2.7312052393180584  0.015846192154145636  \\
            2.7446784494073313  0.015505664580500185  \\
            2.758151659496604  0.015177565425542848  \\
            2.7716248695858763  0.014861518231165036  \\
            2.7850980796751488  0.014557149123870496  \\
            2.7985712897644217  0.01426408706629316  \\
            2.812044499853694  0.013981964102499557  \\
            2.8255177099429667  0.01371041559690507  \\
            2.838990920032239  0.013449080466641505  \\
            2.852464130121512  0.013197601407221773  \\
            2.8659373402107846  0.01295562511135541  \\
            2.879410550300057  0.012722802480776271  \\
            2.8928837603893296  0.012498788830952554  \\
            2.9063569704786025  0.012283244088558784  \\
            2.919830180567875  0.012075832981595133  \\
            2.9333033906571475  0.01187622522205116  \\
            2.94677660074642  0.011684095681018192  \\
            2.960249810835693  0.011499124556162837  \\
            2.9737230209249654  0.011320997531484828  \\
            2.987196231014238  0.011149405929289355  \\
        }
        ;
    \addlegendentry {KDE band}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={37a69246-6044-4be4-80d1-67ec3e35cd40}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.40140131653079447  \\
            -3.0  0.8028026330615889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={37a69246-6044-4be4-80d1-67ec3e35cd40}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  -0.40140131653079447  \\
            3.0  0.8028026330615889  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/prostate/prostate_locmix_lfsr.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\PP{\mu \geq 0 \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={8dedd80f-37a9-4b6d-b291-3cf74fffcee4}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.5  \\
            3.0  0.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.14616981305434415)
            (-2.8,0.1622400635300571)
            (-2.6,0.17908685099769364)
            (-2.4,0.1939799688326616)
            (-2.2,0.20860450088199683)
            (-2.0,0.22531786434271195)
            (-1.8,0.2450330742589655)
            (-1.6,0.26728217384986935)
            (-1.4,0.29185170608350675)
            (-1.2,0.31854848819786574)
            (-1.0,0.34575309162513596)
            (-0.8,0.37381743964630215)
            (-0.6,0.4024171729820011)
            (-0.4,0.4313073671500567)
            (-0.2,0.4608398862667854)
            (0.0,0.49104371030505256)
            (0.2,0.5216417409816761)
            (0.4,0.552023847119027)
            (0.6,0.5817334296516975)
            (0.8,0.6106981731659573)
            (1.0,0.6392793752296453)
            (1.2,0.6673818114135768)
            (1.4,0.6941596919265904)
            (1.6,0.7200885859344803)
            (1.8,0.7431397182589069)
            (2.0,0.7645186317517092)
            (2.2,0.7827458148307128)
            (2.4,0.7988135921538633)
            (2.6,0.8149376578770036)
            (2.8,0.8333753033113533)
            (3.0,0.8502688399523289)
            (3.0,0.7313056093174157)
            (2.8,0.7149944874351908)
            (2.6,0.6982256818775339)
            (2.4,0.6809740720898604)
            (2.2,0.6610587637314567)
            (2.0,0.63788093203204)
            (1.8,0.609910785084958)
            (1.6,0.5796801961233029)
            (1.4,0.5453984649559175)
            (1.2,0.5114503221014706)
            (1.0,0.47699782510781796)
            (0.8,0.4430435748495636)
            (0.6,0.4097809933467799)
            (0.4,0.37633179878921436)
            (0.2,0.34332423919341093)
            (0.0,0.3121411835004197)
            (-0.2,0.28333891937193084)
            (-0.4,0.2562798902920061)
            (-0.6,0.23052714560432885)
            (-0.8,0.20624735153653562)
            (-1.0,0.18380995929019894)
            (-1.2,0.1635326662150196)
            (-1.4,0.14538828256732386)
            (-1.6,0.128746019547762)
            (-1.8,0.113649635780151)
            (-2.0,0.09965155246830543)
            (-2.2,0.08723358905288023)
            (-2.4,0.07608037371488763)
            (-2.6,0.06332143380317451)
            (-2.8,0.04621349489727124)
            (-3.0,0.030190132217250365)
            (-3.0,0.14616981305434415)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.14616981305434415)
            (-2.8,0.1622400635300571)
            (-2.6,0.17908685099769364)
            (-2.4,0.1939799688326616)
            (-2.2,0.20860450088199683)
            (-2.0,0.22531786434271195)
            (-1.8,0.2450330742589655)
            (-1.6,0.26728217384986935)
            (-1.4,0.29185170608350675)
            (-1.2,0.31854848819786574)
            (-1.0,0.34575309162513596)
            (-0.8,0.37381743964630215)
            (-0.6,0.4024171729820011)
            (-0.4,0.4313073671500567)
            (-0.2,0.4608398862667854)
            (0.0,0.49104371030505256)
            (0.2,0.5216417409816761)
            (0.4,0.552023847119027)
            (0.6,0.5817334296516975)
            (0.8,0.6106981731659573)
            (1.0,0.6392793752296453)
            (1.2,0.6673818114135768)
            (1.4,0.6941596919265904)
            (1.6,0.7200885859344803)
            (1.8,0.7431397182589069)
            (2.0,0.7645186317517092)
            (2.2,0.7827458148307128)
            (2.4,0.7988135921538633)
            (2.6,0.8149376578770036)
            (2.8,0.8333753033113533)
            (3.0,0.8502688399523289)
            (3.0,0.9692320705872421)
            (2.8,0.9517561191875159)
            (2.6,0.9316496338764734)
            (2.4,0.9166531122178662)
            (2.2,0.904432865929969)
            (2.0,0.8911563314713784)
            (1.8,0.8763686514328558)
            (1.6,0.8604969757456576)
            (1.4,0.8429209188972635)
            (1.2,0.8233133007256829)
            (1.0,0.8015609253514727)
            (0.8,0.7783527714823509)
            (0.6,0.753685865956615)
            (0.4,0.7277158954488396)
            (0.2,0.6999592427699414)
            (0.0,0.6699462371096855)
            (-0.2,0.63834085316164)
            (-0.4,0.6063348440081073)
            (-0.6,0.5743072003596733)
            (-0.8,0.5413875277560687)
            (-1.0,0.507696223960073)
            (-1.2,0.47356431018071193)
            (-1.4,0.43831512959968966)
            (-1.6,0.4058183281519767)
            (-1.8,0.37641651273778004)
            (-2.0,0.35098417621711847)
            (-2.2,0.32997541271111347)
            (-2.4,0.3118795639504356)
            (-2.6,0.2948522681922128)
            (-2.8,0.278266632162843)
            (-3.0,0.26214949389143793)
            (-3.0,0.14616981305434415)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={6be6c056-eeff-4391-b134-91160c635128}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.14616981305434415  \\
            -2.8  0.1622400635300571  \\
            -2.6  0.17908685099769364  \\
            -2.4  0.1939799688326616  \\
            -2.2  0.20860450088199683  \\
            -2.0  0.22531786434271195  \\
            -1.8  0.2450330742589655  \\
            -1.6  0.26728217384986935  \\
            -1.4  0.29185170608350675  \\
            -1.2  0.31854848819786574  \\
            -1.0  0.34575309162513596  \\
            -0.8  0.37381743964630215  \\
            -0.6  0.4024171729820011  \\
            -0.4  0.4313073671500567  \\
            -0.2  0.4608398862667854  \\
            0.0  0.49104371030505256  \\
            0.2  0.5216417409816761  \\
            0.4  0.552023847119027  \\
            0.6  0.5817334296516975  \\
            0.8  0.6106981731659573  \\
            1.0  0.6392793752296453  \\
            1.2  0.6673818114135768  \\
            1.4  0.6941596919265904  \\
            1.6  0.7200885859344803  \\
            1.8  0.7431397182589069  \\
            2.0  0.7645186317517092  \\
            2.2  0.7827458148307128  \\
            2.4  0.7988135921538633  \\
            2.6  0.8149376578770036  \\
            2.8  0.8333753033113533  \\
            3.0  0.8502688399523289  \\
        }
        ;
    \addlegendentry {Gauss-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3771013-cf8b-401d-a62a-2c5c4f66d92f}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03541434043072047  \\
            -2.8  0.04254529100304873  \\
            -2.6  0.0492632336611922  \\
            -2.4  0.05678430674773605  \\
            -2.2  0.06528209616735252  \\
            -2.0  0.07490353303379543  \\
            -1.8  0.0859990324857713  \\
            -1.6  0.09857769464502068  \\
            -1.4  0.11232737145294616  \\
            -1.2  0.12758225292949638  \\
            -1.0  0.14460093933728163  \\
            -0.8  0.16319909235958377  \\
            -0.6  0.18389241767152842  \\
            -0.4  0.20746240991921774  \\
            -0.2  0.23281676421925424  \\
            0.0  0.2609027475804738  \\
            0.2  0.29264904188274915  \\
            0.4  0.32741155623552975  \\
            0.6  0.3654154727155662  \\
            0.8  0.4068689085158082  \\
            1.0  0.4504352927276376  \\
            1.2  0.4934076079331181  \\
            1.4  0.5249884066457658  \\
            1.6  0.5572909515807161  \\
            1.8  0.5937299113688773  \\
            2.0  0.6387404903339513  \\
            2.2  0.6839420754692218  \\
            2.4  0.7080920536325994  \\
            2.6  0.7296293708845386  \\
            2.8  0.7455384550827512  \\
            3.0  0.7608688642882422  \\
        }
        ;
    \addlegendentry {DKW-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1896fbcf-c62b-4b1a-ad04-fc5f9886d11b}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.23045801217782866  \\
            -2.8  0.24547840990389536  \\
            -2.6  0.26100942488921425  \\
            -2.4  0.2771195311448037  \\
            -2.2  0.3137919758580046  \\
            -2.0  0.3699691321487126  \\
            -1.8  0.4165333839592353  \\
            -1.6  0.4540080882936238  \\
            -1.4  0.487279558377834  \\
            -1.2  0.5165311880537242  \\
            -1.0  0.5572021824241344  \\
            -0.8  0.5928689293104406  \\
            -0.6  0.6248081976836739  \\
            -0.4  0.6537494942461439  \\
            -0.2  0.683496134121189  \\
            0.0  0.7135634425713027  \\
            0.2  0.740937619600257  \\
            0.4  0.7658545553157187  \\
            0.6  0.789901861261395  \\
            0.8  0.8128060052518334  \\
            1.0  0.8338207477769551  \\
            1.2  0.852420822977524  \\
            1.4  0.869216305376512  \\
            1.6  0.8847636273251167  \\
            1.8  0.8991273666678109  \\
            2.0  0.912067001823834  \\
            2.2  0.9234425128408605  \\
            2.4  0.9334229871486655  \\
            2.6  0.9421980060075725  \\
            2.8  0.9535653150466417  \\
            3.0  0.9676395616791447  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.09104406474896684)
            (-2.8,0.11596981828503956)
            (-2.6,0.14173029692925104)
            (-2.4,0.17791791117439348)
            (-2.2,0.20367167893794696)
            (-2.0,0.230248548850764)
            (-1.8,0.256667527917676)
            (-1.6,0.28259588112239786)
            (-1.4,0.3070018288012161)
            (-1.2,0.33079715114158026)
            (-1.0,0.3565034083232819)
            (-0.8,0.3838070619012831)
            (-0.6,0.4131939886419277)
            (-0.4,0.44240843749192416)
            (-0.2,0.47093623193239265)
            (0.0,0.4990175415153066)
            (0.2,0.5241759024627226)
            (0.4,0.5495499289571302)
            (0.6,0.5790758785936951)
            (0.8,0.6093957008195215)
            (1.0,0.6390420729288676)
            (1.2,0.6614658726433388)
            (1.4,0.684991792057138)
            (1.6,0.7108250238041129)
            (1.8,0.7357444681946064)
            (2.0,0.7596199717470021)
            (2.2,0.785726275711019)
            (2.4,0.8108960406379664)
            (2.6,0.8369894703341487)
            (2.8,0.8619890161987855)
            (3.0,0.8988641875205696)
            (3.0,0.8419578152938294)
            (2.8,0.7856595206193677)
            (2.6,0.7515354857281537)
            (2.4,0.7196544823355664)
            (2.2,0.6837354137863969)
            (2.0,0.6455952673979504)
            (1.8,0.6116047341807676)
            (1.6,0.5752223562229738)
            (1.4,0.5385566988508774)
            (1.2,0.5075418887188686)
            (1.0,0.479073693712913)
            (0.8,0.44315032741583177)
            (0.6,0.40866773024381886)
            (0.4,0.37647558348714205)
            (0.2,0.3492400138868922)
            (0.0,0.32381601379966696)
            (-0.2,0.2965786378326569)
            (-0.4,0.27058849792978606)
            (-0.6,0.2444652820946919)
            (-0.8,0.21825860424767216)
            (-1.0,0.1966841892640192)
            (-1.2,0.17790324408945768)
            (-1.4,0.16280733888308763)
            (-1.6,0.14875720220348887)
            (-1.8,0.13297821179917552)
            (-2.0,0.11885036731925447)
            (-2.2,0.10549052587257698)
            (-2.4,0.0915040046931002)
            (-2.6,0.05740827761801437)
            (-2.8,0.04502692524314855)
            (-3.0,0.03558481006324574)
            (-3.0,0.09104406474896684)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.09104406474896684)
            (-2.8,0.11596981828503956)
            (-2.6,0.14173029692925104)
            (-2.4,0.17791791117439348)
            (-2.2,0.20367167893794696)
            (-2.0,0.230248548850764)
            (-1.8,0.256667527917676)
            (-1.6,0.28259588112239786)
            (-1.4,0.3070018288012161)
            (-1.2,0.33079715114158026)
            (-1.0,0.3565034083232819)
            (-0.8,0.3838070619012831)
            (-0.6,0.4131939886419277)
            (-0.4,0.44240843749192416)
            (-0.2,0.47093623193239265)
            (0.0,0.4990175415153066)
            (0.2,0.5241759024627226)
            (0.4,0.5495499289571302)
            (0.6,0.5790758785936951)
            (0.8,0.6093957008195215)
            (1.0,0.6390420729288676)
            (1.2,0.6614658726433388)
            (1.4,0.684991792057138)
            (1.6,0.7108250238041129)
            (1.8,0.7357444681946064)
            (2.0,0.7596199717470021)
            (2.2,0.785726275711019)
            (2.4,0.8108960406379664)
            (2.6,0.8369894703341487)
            (2.8,0.8619890161987855)
            (3.0,0.8988641875205696)
            (3.0,0.95577055974731)
            (2.8,0.9383185117782035)
            (2.6,0.9224434549401439)
            (2.4,0.9021375989403665)
            (2.2,0.8877171376356411)
            (2.0,0.8736446760960539)
            (1.8,0.8598842022084451)
            (1.6,0.8464276913852521)
            (1.4,0.8314268852633986)
            (1.2,0.8153898565678089)
            (1.0,0.7990104521448222)
            (0.8,0.7756410742232113)
            (0.6,0.7494840269435714)
            (0.4,0.7226242744271182)
            (0.2,0.6991117910385529)
            (0.0,0.6742190692309462)
            (-0.2,0.6452938260321284)
            (-0.4,0.6142283770540623)
            (-0.6,0.5819226951891635)
            (-0.8,0.549355519554894)
            (-1.0,0.5163226273825446)
            (-1.2,0.4836910581937028)
            (-1.4,0.4511963187193446)
            (-1.6,0.4164345600413068)
            (-1.8,0.3803568440361765)
            (-2.0,0.34164673038227356)
            (-2.2,0.3018528320033169)
            (-2.4,0.26433181765568675)
            (-2.6,0.22605231624048772)
            (-2.8,0.18691271132693058)
            (-3.0,0.14650331943468795)
            (-3.0,0.09104406474896684)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={ecfabf7c-e3d3-472d-ad09-f315e802b446}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.09104406474896684  \\
            -2.8  0.11596981828503956  \\
            -2.6  0.14173029692925104  \\
            -2.4  0.17791791117439348  \\
            -2.2  0.20367167893794696  \\
            -2.0  0.230248548850764  \\
            -1.8  0.256667527917676  \\
            -1.6  0.28259588112239786  \\
            -1.4  0.3070018288012161  \\
            -1.2  0.33079715114158026  \\
            -1.0  0.3565034083232819  \\
            -0.8  0.3838070619012831  \\
            -0.6  0.4131939886419277  \\
            -0.4  0.44240843749192416  \\
            -0.2  0.47093623193239265  \\
            0.0  0.4990175415153066  \\
            0.2  0.5241759024627226  \\
            0.4  0.5495499289571302  \\
            0.6  0.5790758785936951  \\
            0.8  0.6093957008195215  \\
            1.0  0.6390420729288676  \\
            1.2  0.6614658726433388  \\
            1.4  0.684991792057138  \\
            1.6  0.7108250238041129  \\
            1.8  0.7357444681946064  \\
            2.0  0.7596199717470021  \\
            2.2  0.785726275711019  \\
            2.4  0.8108960406379664  \\
            2.6  0.8369894703341487  \\
            2.8  0.8619890161987855  \\
            3.0  0.8988641875205696  \\
        }
        ;
    \addlegendentry {\Amari}
\end{axis}
\end{tikzpicture}


==> tikz_figures/prostate/prostate_locmix_postmean.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\EE{\mu \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-2.55}, ymax={2.55}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.2848464626251501)
            (-2.8,-1.1193620266692565)
            (-2.6,-0.9188259998866669)
            (-2.4,-0.7070696796693126)
            (-2.2,-0.5160144965344877)
            (-2.0,-0.3797568658087288)
            (-1.8,-0.2912956390380551)
            (-1.6,-0.23355962846269962)
            (-1.4,-0.19327696812634237)
            (-1.2,-0.1621410115255472)
            (-1.0,-0.13548692122270206)
            (-0.8,-0.11104703710745284)
            (-0.6,-0.08648678316874481)
            (-0.4,-0.06059387797685402)
            (-0.2,-0.033337702897004315)
            (0.0,-0.0056393303919440516)
            (0.2,0.02120382447929197)
            (0.4,0.04993417288916975)
            (0.6,0.07945753619553332)
            (0.8,0.10872433136724664)
            (1.0,0.13750202563715308)
            (1.2,0.16850277229919597)
            (1.4,0.20414695231861593)
            (1.6,0.24840135315105977)
            (1.8,0.30833783175656326)
            (2.0,0.39518109416041663)
            (2.2,0.5240298769773217)
            (2.4,0.7073574046332776)
            (2.6,0.9204829225311666)
            (2.8,1.1213876003076424)
            (3.0,1.2863763635487593)
            (3.0,0.15186106642343722)
            (2.8,0.1399857277399119)
            (2.6,0.12811031854611998)
            (2.4,0.11623475267607986)
            (2.2,0.10435886968927599)
            (2.0,0.09248239547163556)
            (1.8,0.08060483899521653)
            (1.6,0.06872533954643956)
            (1.4,0.05684238765754637)
            (1.2,0.044953338055813155)
            (1.0,0.03305355968113649)
            (0.8,0.019973237575022423)
            (0.6,0.001982537148620095)
            (0.4,-0.01936859156244361)
            (0.2,-0.042884981286279884)
            (0.0,-0.06842247945248503)
            (-0.2,-0.09826012430515632)
            (-0.4,-0.12956813151550559)
            (-0.6,-0.16200599449449024)
            (-0.8,-0.19626586357043785)
            (-1.0,-0.23322246418576648)
            (-1.2,-0.27462858962302417)
            (-1.4,-0.3250105545991005)
            (-1.6,-0.39369289476748603)
            (-1.8,-0.4972859689812074)
            (-2.0,-0.6623318367326205)
            (-2.2,-0.9229719203900006)
            (-2.4,-1.2932079744810487)
            (-2.6,-1.7048468610460943)
            (-2.8,-2.0940455449638544)
            (-3.0,-2.4131413342768724)
            (-3.0,-1.2848464626251501)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.2848464626251501)
            (-2.8,-1.1193620266692565)
            (-2.6,-0.9188259998866669)
            (-2.4,-0.7070696796693126)
            (-2.2,-0.5160144965344877)
            (-2.0,-0.3797568658087288)
            (-1.8,-0.2912956390380551)
            (-1.6,-0.23355962846269962)
            (-1.4,-0.19327696812634237)
            (-1.2,-0.1621410115255472)
            (-1.0,-0.13548692122270206)
            (-0.8,-0.11104703710745284)
            (-0.6,-0.08648678316874481)
            (-0.4,-0.06059387797685402)
            (-0.2,-0.033337702897004315)
            (0.0,-0.0056393303919440516)
            (0.2,0.02120382447929197)
            (0.4,0.04993417288916975)
            (0.6,0.07945753619553332)
            (0.8,0.10872433136724664)
            (1.0,0.13750202563715308)
            (1.2,0.16850277229919597)
            (1.4,0.20414695231861593)
            (1.6,0.24840135315105977)
            (1.8,0.30833783175656326)
            (2.0,0.39518109416041663)
            (2.2,0.5240298769773217)
            (2.4,0.7073574046332776)
            (2.6,0.9204829225311666)
            (2.8,1.1213876003076424)
            (3.0,1.2863763635487593)
            (3.0,2.4208916606740813)
            (2.8,2.102789472875373)
            (2.6,1.7128555265162133)
            (2.4,1.2984800565904753)
            (2.2,0.9437008842653675)
            (2.0,0.6978797928491978)
            (1.8,0.53607082451791)
            (1.6,0.42807736675568)
            (1.4,0.3514515169796855)
            (1.2,0.2920522065425788)
            (1.0,0.24195049159316967)
            (0.8,0.19747542515947086)
            (0.6,0.15693253524244655)
            (0.4,0.11923693734078311)
            (0.2,0.08529263024486383)
            (0.0,0.05714381866859692)
            (-0.2,0.03158471851114769)
            (-0.4,0.008380375561797548)
            (-0.6,-0.010967571842999374)
            (-0.8,-0.025828210644467817)
            (-1.0,-0.03775137825963766)
            (-1.2,-0.0496534334280702)
            (-1.4,-0.06154338165358425)
            (-1.6,-0.0734263621579132)
            (-1.8,-0.0853053090949028)
            (-2.0,-0.09718189488483708)
            (-2.2,-0.10905707267897491)
            (-2.4,-0.12093138485757637)
            (-2.6,-0.13280513872723954)
            (-2.8,-0.14467850837465845)
            (-3.0,-0.15655159097342763)
            (-3.0,-1.2848464626251501)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={da20aa9f-9493-48f2-840c-1ee70358047a}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.2848464626251501  \\
            -2.8  -1.1193620266692565  \\
            -2.6  -0.9188259998866669  \\
            -2.4  -0.7070696796693126  \\
            -2.2  -0.5160144965344877  \\
            -2.0  -0.3797568658087288  \\
            -1.8  -0.2912956390380551  \\
            -1.6  -0.23355962846269962  \\
            -1.4  -0.19327696812634237  \\
            -1.2  -0.1621410115255472  \\
            -1.0  -0.13548692122270206  \\
            -0.8  -0.11104703710745284  \\
            -0.6  -0.08648678316874481  \\
            -0.4  -0.06059387797685402  \\
            -0.2  -0.033337702897004315  \\
            0.0  -0.0056393303919440516  \\
            0.2  0.02120382447929197  \\
            0.4  0.04993417288916975  \\
            0.6  0.07945753619553332  \\
            0.8  0.10872433136724664  \\
            1.0  0.13750202563715308  \\
            1.2  0.16850277229919597  \\
            1.4  0.20414695231861593  \\
            1.6  0.24840135315105977  \\
            1.8  0.30833783175656326  \\
            2.0  0.39518109416041663  \\
            2.2  0.5240298769773217  \\
            2.4  0.7073574046332776  \\
            2.6  0.9204829225311666  \\
            2.8  1.1213876003076424  \\
            3.0  1.2863763635487593  \\
        }
        ;
    \addlegendentry {Gauss-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81209355-9ab2-4f6e-b784-61409cd937fc}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  -2.373794916577903  \\
            -2.8  -2.0309656505266953  \\
            -2.6  -1.6382723923278146  \\
            -2.4  -1.2572913286639726  \\
            -2.2  -0.9602946163683344  \\
            -2.0  -0.7526419393602286  \\
            -1.8  -0.5887191195227848  \\
            -1.6  -0.45734868047354604  \\
            -1.4  -0.3660418522857379  \\
            -1.2  -0.30341682213175214  \\
            -1.0  -0.2574725541428238  \\
            -0.8  -0.22493154842273072  \\
            -0.6  -0.19494120638318213  \\
            -0.4  -0.16583823188198124  \\
            -0.2  -0.13298492310927668  \\
            0.0  -0.09732157595873288  \\
            0.2  -0.06812619988941654  \\
            0.4  -0.048818081354258275  \\
            0.6  -0.031111207703697383  \\
            0.8  -0.011670535511861299  \\
            1.0  0.01352734172489629  \\
            1.2  0.048402929946329096  \\
            1.4  0.07173999501014855  \\
            1.6  0.08957242198796381  \\
            1.8  0.10142513838683449  \\
            2.0  0.11322767684174896  \\
            2.2  0.12502992636611832  \\
            2.4  0.13683189065705983  \\
            2.6  0.148633569476725  \\
            2.8  0.1604349651274024  \\
            3.0  0.1722360792287183  \\
        }
        ;
    \addlegendentry {DKW-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71e7b61c-70ed-4520-b449-f19faaecc75f}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.179007888627826  \\
            -2.8  -0.1672206855451824  \\
            -2.6  -0.15543367216548631  \\
            -2.4  -0.14364684058441451  \\
            -2.2  -0.13186033993320279  \\
            -2.0  -0.12007373840615118  \\
            -1.8  -0.10828746210854516  \\
            -1.6  -0.09650136778958272  \\
            -1.4  -0.08442516690034375  \\
            -1.2  -0.042613004849717875  \\
            -1.0  -0.006605561276899572  \\
            -0.8  0.01894474173022651  \\
            -0.6  0.03908108233462196  \\
            -0.4  0.056895537906417305  \\
            -0.2  0.07559443559816093  \\
            0.0  0.10108025663053181  \\
            0.2  0.1233710611993861  \\
            0.4  0.14404611533788705  \\
            0.6  0.17114168803309504  \\
            0.8  0.20943803120065263  \\
            1.0  0.2649826204062311  \\
            1.2  0.33615024988901726  \\
            1.4  0.4195964334475528  \\
            1.6  0.5088469675665035  \\
            1.8  0.6138197054262685  \\
            2.0  0.74686676014554  \\
            2.2  0.9481816551541628  \\
            2.4  1.2365843360143816  \\
            2.6  1.607828692742295  \\
            2.8  2.0090824722905003  \\
            3.0  2.355879855627726  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.3056204125224906)
            (-2.8,-1.0177766155736399)
            (-2.6,-0.7875302369777906)
            (-2.4,-0.6142297593503725)
            (-2.2,-0.459807892298933)
            (-2.0,-0.34690337133225246)
            (-1.8,-0.2759878747986613)
            (-1.6,-0.2181735051011857)
            (-1.4,-0.17565196738149455)
            (-1.2,-0.14067124119925012)
            (-1.0,-0.11257314537351851)
            (-0.8,-0.08653291309261775)
            (-0.6,-0.06310822136283553)
            (-0.4,-0.040736516534033484)
            (-0.2,-0.019441564279717265)
            (0.0,0.001630094247003614)
            (0.2,0.021201518611894645)
            (0.4,0.0420654948752865)
            (0.6,0.0643220005525037)
            (0.8,0.08749114056077621)
            (1.0,0.1113044894757047)
            (1.2,0.13696058935469546)
            (1.4,0.16596654781143488)
            (1.6,0.20038282841160326)
            (1.8,0.2515074263503196)
            (2.0,0.32402176362473556)
            (2.2,0.43250884011475316)
            (2.4,0.5830186513238512)
            (2.6,0.7847024746496852)
            (2.8,1.0538530211746258)
            (3.0,1.4303031102270678)
            (3.0,1.0644939999475687)
            (2.8,0.7089280995895015)
            (2.6,0.47272662276039185)
            (2.4,0.3143910652238951)
            (2.2,0.22979740259667925)
            (2.0,0.1687397141479059)
            (1.8,0.13615243960966728)
            (1.6,0.11006080529371426)
            (1.4,0.09091135693535851)
            (1.2,0.07119990713213417)
            (1.0,0.05268304325005321)
            (0.8,0.03458427686142392)
            (0.6,0.01572023148158136)
            (0.4,-0.003073426760136888)
            (0.2,-0.0219927038821402)
            (0.0,-0.04085422942763543)
            (-0.2,-0.06269686043310112)
            (-0.4,-0.08602769037486313)
            (-0.6,-0.11177680404724867)
            (-0.8,-0.13931974842257308)
            (-1.0,-0.17008758160202603)
            (-1.2,-0.20492091949812974)
            (-1.4,-0.24948219889749446)
            (-1.6,-0.3081493350247323)
            (-1.8,-0.3897459330084927)
            (-2.0,-0.49954843455453396)
            (-2.2,-0.6606409928491526)
            (-2.4,-0.8659684561717217)
            (-2.6,-1.076438840283797)
            (-2.8,-1.3386103620066758)
            (-3.0,-1.6594251122577037)
            (-3.0,-1.3056204125224906)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.3056204125224906)
            (-2.8,-1.0177766155736399)
            (-2.6,-0.7875302369777906)
            (-2.4,-0.6142297593503725)
            (-2.2,-0.459807892298933)
            (-2.0,-0.34690337133225246)
            (-1.8,-0.2759878747986613)
            (-1.6,-0.2181735051011857)
            (-1.4,-0.17565196738149455)
            (-1.2,-0.14067124119925012)
            (-1.0,-0.11257314537351851)
            (-0.8,-0.08653291309261775)
            (-0.6,-0.06310822136283553)
            (-0.4,-0.040736516534033484)
            (-0.2,-0.019441564279717265)
            (0.0,0.001630094247003614)
            (0.2,0.021201518611894645)
            (0.4,0.0420654948752865)
            (0.6,0.0643220005525037)
            (0.8,0.08749114056077621)
            (1.0,0.1113044894757047)
            (1.2,0.13696058935469546)
            (1.4,0.16596654781143488)
            (1.6,0.20038282841160326)
            (1.8,0.2515074263503196)
            (2.0,0.32402176362473556)
            (2.2,0.43250884011475316)
            (2.4,0.5830186513238512)
            (2.6,0.7847024746496852)
            (2.8,1.0538530211746258)
            (3.0,1.4303031102270678)
            (3.0,1.796112220506567)
            (2.8,1.39877794275975)
            (2.6,1.0966783265389786)
            (2.4,0.8516462374238074)
            (2.2,0.6352202776328271)
            (2.0,0.4793038131015652)
            (1.8,0.3668624130909719)
            (1.6,0.29070485152949227)
            (1.4,0.24102173868751123)
            (1.2,0.20272127157725678)
            (1.0,0.1699259357013562)
            (0.8,0.1403980042601285)
            (0.6,0.11292376962342604)
            (0.4,0.08720441651070988)
            (0.2,0.0643957411059295)
            (0.0,0.044114417921642654)
            (-0.2,0.023813731873666588)
            (-0.4,0.0045546573067961615)
            (-0.6,-0.014439638678422392)
            (-0.8,-0.033746077762662426)
            (-1.0,-0.055058709145010994)
            (-1.2,-0.0764215629003705)
            (-1.4,-0.10182173586549464)
            (-1.6,-0.12819767517763908)
            (-1.8,-0.16222981658882993)
            (-2.0,-0.1942583081099709)
            (-2.2,-0.2589747917487134)
            (-2.4,-0.36249106252902336)
            (-2.6,-0.498621633671784)
            (-2.8,-0.6969428691406038)
            (-3.0,-0.9518157127872773)
            (-3.0,-1.3056204125224906)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={e7cee75c-9878-4d59-a64e-ee0a65e57326}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.3056204125224906  \\
            -2.8  -1.0177766155736399  \\
            -2.6  -0.7875302369777906  \\
            -2.4  -0.6142297593503725  \\
            -2.2  -0.459807892298933  \\
            -2.0  -0.34690337133225246  \\
            -1.8  -0.2759878747986613  \\
            -1.6  -0.2181735051011857  \\
            -1.4  -0.17565196738149455  \\
            -1.2  -0.14067124119925012  \\
            -1.0  -0.11257314537351851  \\
            -0.8  -0.08653291309261775  \\
            -0.6  -0.06310822136283553  \\
            -0.4  -0.040736516534033484  \\
            -0.2  -0.019441564279717265  \\
            0.0  0.001630094247003614  \\
            0.2  0.021201518611894645  \\
            0.4  0.0420654948752865  \\
            0.6  0.0643220005525037  \\
            0.8  0.08749114056077621  \\
            1.0  0.1113044894757047  \\
            1.2  0.13696058935469546  \\
            1.4  0.16596654781143488  \\
            1.6  0.20038282841160326  \\
            1.8  0.2515074263503196  \\
            2.0  0.32402176362473556  \\
            2.2  0.43250884011475316  \\
            2.4  0.5830186513238512  \\
            2.6  0.7847024746496852  \\
            2.8  1.0538530211746258  \\
            3.0  1.4303031102270678  \\
        }
        ;
    \addlegendentry {\Amari}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={b5849b57-427e-4578-97b8-29d76efc3eff}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -3.0  \\
            3.0  3.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/prostate/prostate_scalemix_lfsr.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\PP{\mu \geq 0 \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0}, ymax={1}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={421170d2-eea5-475d-999a-fe878462fc59}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.5  \\
            3.0  0.5  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.16820110099760155)
            (-2.8,0.20208723176951543)
            (-2.6,0.22876114282295562)
            (-2.4,0.25044250517366096)
            (-2.2,0.27016631319599455)
            (-2.0,0.2890642107375603)
            (-1.8,0.3078634830442733)
            (-1.6,0.32699378401334406)
            (-1.4,0.3466597128380412)
            (-1.2,0.366954760620105)
            (-1.0,0.387907235098227)
            (-0.8,0.40948199401300545)
            (-0.6,0.4315995536620778)
            (-0.4,0.4541490710127002)
            (-0.2,0.47699800186185115)
            (0.0,0.5000000023001607)
            (0.2,0.5230019558644481)
            (0.4,0.5458509266572331)
            (0.6,0.5684003178406394)
            (0.8,0.5905180057584285)
            (1.0,0.6120927631454107)
            (1.2,0.6330452390741532)
            (1.4,0.6533402853138706)
            (1.6,0.6730062143889013)
            (1.8,0.6921365164035018)
            (2.0,0.7109357885430079)
            (2.2,0.7298336868025723)
            (2.4,0.7495574936729524)
            (2.6,0.7712388532499338)
            (2.8,0.7979127678748494)
            (3.0,0.8317988948889087)
            (3.0,0.7308832757775328)
            (2.8,0.6854169979485514)
            (2.6,0.651810657225173)
            (2.4,0.6272389812512671)
            (2.2,0.6087068162897841)
            (2.0,0.5939829796103097)
            (1.8,0.5816081337923622)
            (1.6,0.5706778884808423)
            (1.4,0.5606954139713554)
            (1.2,0.5513426584075527)
            (1.0,0.5423891307203336)
            (0.8,0.533690677312985)
            (0.6,0.5251550633240755)
            (0.4,0.516721302424587)
            (0.2,0.508346962031928)
            (0.0,0.5000000038448384)
            (-0.2,0.46234296575563005)
            (-0.4,0.4250194444499873)
            (-0.6,0.38835417064823136)
            (-0.8,0.3526546653389958)
            (-1.0,0.3182036009167879)
            (-1.2,0.2852521799442965)
            (-1.4,0.2540148396474376)
            (-1.6,0.22466545916931932)
            (-1.8,0.1973351010005845)
            (-2.0,0.17211140108543027)
            (-2.2,0.14903944268398986)
            (-2.4,0.1281239939053624)
            (-2.6,0.10933294344049485)
            (-2.8,0.08959146219885265)
            (-3.0,0.0672854779075689)
            (-3.0,0.16820110099760155)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.16820110099760155)
            (-2.8,0.20208723176951543)
            (-2.6,0.22876114282295562)
            (-2.4,0.25044250517366096)
            (-2.2,0.27016631319599455)
            (-2.0,0.2890642107375603)
            (-1.8,0.3078634830442733)
            (-1.6,0.32699378401334406)
            (-1.4,0.3466597128380412)
            (-1.2,0.366954760620105)
            (-1.0,0.387907235098227)
            (-0.8,0.40948199401300545)
            (-0.6,0.4315995536620778)
            (-0.4,0.4541490710127002)
            (-0.2,0.47699800186185115)
            (0.0,0.5000000023001607)
            (0.2,0.5230019558644481)
            (0.4,0.5458509266572331)
            (0.6,0.5684003178406394)
            (0.8,0.5905180057584285)
            (1.0,0.6120927631454107)
            (1.2,0.6330452390741532)
            (1.4,0.6533402853138706)
            (1.6,0.6730062143889013)
            (1.8,0.6921365164035018)
            (2.0,0.7109357885430079)
            (2.2,0.7298336868025723)
            (2.4,0.7495574936729524)
            (2.6,0.7712388532499338)
            (2.8,0.7979127678748494)
            (3.0,0.8317988948889087)
            (3.0,0.9327145140002846)
            (2.8,0.9104085378011475)
            (2.6,0.8906670492746946)
            (2.4,0.8718760060946378)
            (2.2,0.8509605573153605)
            (2.0,0.8278885974757062)
            (1.8,0.8026648990146414)
            (1.6,0.7753345402969604)
            (1.4,0.7459851566563857)
            (1.2,0.7147478197407537)
            (1.0,0.681796395570488)
            (0.8,0.647345334203872)
            (0.6,0.6116455723572032)
            (0.4,0.5749805508898793)
            (0.2,0.5376569496969681)
            (0.0,0.500000000755483)
            (-0.2,0.4916530379680722)
            (-0.4,0.48327869757541303)
            (-0.6,0.4748449366759242)
            (-0.8,0.46630932268701514)
            (-1.0,0.4576108692796661)
            (-1.2,0.44865734129591356)
            (-1.4,0.4393045860286448)
            (-1.6,0.42932210885736877)
            (-1.8,0.4183918650879621)
            (-2.0,0.4060170203896903)
            (-2.2,0.3912931837079992)
            (-2.4,0.37276101644195947)
            (-2.6,0.3481893422054164)
            (-2.8,0.3145830013401782)
            (-3.0,0.2691167240876342)
            (-3.0,0.16820110099760155)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={46e72353-f5f5-4726-b9b7-1af790eba97b}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.16820110099760155  \\
            -2.8  0.20208723176951543  \\
            -2.6  0.22876114282295562  \\
            -2.4  0.25044250517366096  \\
            -2.2  0.27016631319599455  \\
            -2.0  0.2890642107375603  \\
            -1.8  0.3078634830442733  \\
            -1.6  0.32699378401334406  \\
            -1.4  0.3466597128380412  \\
            -1.2  0.366954760620105  \\
            -1.0  0.387907235098227  \\
            -0.8  0.40948199401300545  \\
            -0.6  0.4315995536620778  \\
            -0.4  0.4541490710127002  \\
            -0.2  0.47699800186185115  \\
            0.0  0.5000000023001607  \\
            0.2  0.5230019558644481  \\
            0.4  0.5458509266572331  \\
            0.6  0.5684003178406394  \\
            0.8  0.5905180057584285  \\
            1.0  0.6120927631454107  \\
            1.2  0.6330452390741532  \\
            1.4  0.6533402853138706  \\
            1.6  0.6730062143889013  \\
            1.8  0.6921365164035018  \\
            2.0  0.7109357885430079  \\
            2.2  0.7298336868025723  \\
            2.4  0.7495574936729524  \\
            2.6  0.7712388532499338  \\
            2.8  0.7979127678748494  \\
            3.0  0.8317988948889087  \\
        }
        ;
    \addlegendentry {Gauss-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd9db01a-19ca-42c1-96cd-210d1da0631b}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  0.06807720466258149  \\
            -2.8  0.08520142611370132  \\
            -2.6  0.10152781718482466  \\
            -2.4  0.12001598898637918  \\
            -2.2  0.14075407795960643  \\
            -2.0  0.16379382224553754  \\
            -1.8  0.1891465003721913  \\
            -1.6  0.21677827955536774  \\
            -1.4  0.24660702972344448  \\
            -1.2  0.27850069303723624  \\
            -1.0  0.31227745530377965  \\
            -0.8  0.34770798428176963  \\
            -0.6  0.3845195093630148  \\
            -0.4  0.42240185549245923  \\
            -0.2  0.4610155533595337  \\
            0.0  0.5000000008720742  \\
            0.2  0.5081267278912553  \\
            0.4  0.5162644728995398  \\
            0.6  0.5244264455966847  \\
            0.8  0.5326307311926839  \\
            1.0  0.5409043098999298  \\
            1.2  0.5492889320867173  \\
            1.4  0.5578514764202246  \\
            1.6  0.5667011894094888  \\
            1.8  0.5760197237154482  \\
            2.0  0.586114019429016  \\
            2.2  0.5975085449137101  \\
            2.4  0.611102090088424  \\
            2.6  0.6284128845409975  \\
            2.8  0.651880725612026  \\
            3.0  0.6849587288936596  \\
        }
        ;
    \addlegendentry {DKW-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7ef9958-d027-41b0-b576-3680d087ee14}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.3150412711063406  \\
            -2.8  0.3481192735211554  \\
            -2.6  0.37158711545900264  \\
            -2.4  0.38889790116907624  \\
            -2.2  0.40249144042471774  \\
            -2.0  0.41388597562659285  \\
            -1.8  0.4239802699066303  \\
            -1.6  0.43329881058850966  \\
            -1.4  0.44214851912071645  \\
            -1.2  0.45071106790913396  \\
            -1.0  0.4590956846730136  \\
            -0.8  0.46736924074810743  \\
            -0.6  0.4755735538612076  \\
            -0.4  0.48373552708101514  \\
            -0.2  0.49187327209790116  \\
            0.0  0.5000000000003582  \\
            0.2  0.5389844235297739  \\
            0.4  0.5775980417129417  \\
            0.6  0.6154804765858183  \\
            0.8  0.6522918574582737  \\
            1.0  0.6877225227235216  \\
            1.2  0.7214992815022078  \\
            1.4  0.7533929664602614  \\
            1.6  0.7832217158933158  \\
            1.8  0.8108534787818213  \\
            2.0  0.8362061695206088  \\
            2.2  0.8592458592521309  \\
            2.4  0.8799840110136209  \\
            2.6  0.8984721791324662  \\
            2.8  0.9147985738862987  \\
            3.0  0.9319227953374187  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.1276800812047461)
            (-2.8,0.15889700727646888)
            (-2.6,0.1925331734390598)
            (-2.4,0.22862422799881485)
            (-2.2,0.25939124208892284)
            (-2.0,0.28752440333741547)
            (-1.8,0.3127236373970819)
            (-1.6,0.33478919646815847)
            (-1.4,0.3569561403772742)
            (-1.2,0.37821714676126345)
            (-1.0,0.398927615262355)
            (-0.8,0.41932470238927433)
            (-0.6,0.43956175960159194)
            (-0.4,0.45884527648593243)
            (-0.2,0.4794252647747992)
            (0.0,0.5000000000030578)
            (0.2,0.5205747351709028)
            (0.4,0.5411547234934126)
            (0.6,0.5604382403950012)
            (0.8,0.5806752977080971)
            (1.0,0.6010723847373229)
            (1.2,0.6217828532415643)
            (1.4,0.6430438596261718)
            (1.6,0.6652108035517215)
            (1.8,0.6872763625835832)
            (2.0,0.7124755969313035)
            (2.2,0.7406087579025606)
            (2.4,0.7713757729793216)
            (2.6,0.8074668042269821)
            (2.8,0.8411029980718122)
            (3.0,0.8723199122584364)
            (3.0,0.8263582022962773)
            (2.8,0.7943730040856486)
            (2.6,0.7558646939835134)
            (2.4,0.7125357816900036)
            (2.2,0.6753712241074985)
            (2.0,0.6435039652075467)
            (1.8,0.6174798398915253)
            (1.6,0.5975666571411056)
            (1.4,0.5797713133810146)
            (1.2,0.5647221734925439)
            (1.0,0.5516451818372304)
            (0.8,0.539965412016319)
            (0.6,0.5292504993147029)
            (0.4,0.5204756178627243)
            (0.2,0.5101450214779408)
            (0.0,0.5000000000003765)
            (-0.2,0.46899555103304436)
            (-0.4,0.43816617080506826)
            (-0.6,0.4083740185166708)
            (-0.8,0.3786148166599941)
            (-1.0,0.3495004123618334)
            (-1.2,0.32115646700968403)
            (-1.4,0.2936835941320927)
            (-1.6,0.26714505006316375)
            (-1.8,0.24292711508838427)
            (-2.0,0.21855277168236592)
            (-2.2,0.19415370831069184)
            (-2.4,0.1697842361589188)
            (-2.6,0.1409310491030375)
            (-2.8,0.11216701543517694)
            (-3.0,0.0817183757911427)
            (-3.0,0.1276800812047461)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,0.1276800812047461)
            (-2.8,0.15889700727646888)
            (-2.6,0.1925331734390598)
            (-2.4,0.22862422799881485)
            (-2.2,0.25939124208892284)
            (-2.0,0.28752440333741547)
            (-1.8,0.3127236373970819)
            (-1.6,0.33478919646815847)
            (-1.4,0.3569561403772742)
            (-1.2,0.37821714676126345)
            (-1.0,0.398927615262355)
            (-0.8,0.41932470238927433)
            (-0.6,0.43956175960159194)
            (-0.4,0.45884527648593243)
            (-0.2,0.4794252647747992)
            (0.0,0.5000000000030578)
            (0.2,0.5205747351709028)
            (0.4,0.5411547234934126)
            (0.6,0.5604382403950012)
            (0.8,0.5806752977080971)
            (1.0,0.6010723847373229)
            (1.2,0.6217828532415643)
            (1.4,0.6430438596261718)
            (1.6,0.6652108035517215)
            (1.8,0.6872763625835832)
            (2.0,0.7124755969313035)
            (2.2,0.7406087579025606)
            (2.4,0.7713757729793216)
            (2.6,0.8074668042269821)
            (2.8,0.8411029980718122)
            (3.0,0.8723199122584364)
            (3.0,0.9182816222205956)
            (2.8,0.8878329920579758)
            (2.6,0.859068914470451)
            (2.4,0.8302157642686396)
            (2.2,0.8058462916976228)
            (2.0,0.7814472286550603)
            (1.8,0.7570728852756411)
            (1.6,0.7328549499623375)
            (1.4,0.706316405871329)
            (1.2,0.6788435329905846)
            (1.0,0.6504995876374154)
            (0.8,0.6213851833998754)
            (0.6,0.5916259814752997)
            (0.4,0.5618338291241008)
            (0.2,0.5310044488638648)
            (0.0,0.5000000000057391)
            (-0.2,0.4898549785165541)
            (-0.4,0.4795243821667966)
            (-0.6,0.47074950068651306)
            (-0.8,0.4600345881185546)
            (-1.0,0.44835481816287653)
            (-1.2,0.43527782651284286)
            (-1.4,0.4202286866224556)
            (-1.6,0.4024333428731532)
            (-1.8,0.38252015970577957)
            (-2.0,0.356496034992465)
            (-2.2,0.3246287758671538)
            (-2.4,0.2874642198387109)
            (-2.6,0.24413529777508208)
            (-2.8,0.20562699911776083)
            (-3.0,0.1736417866183495)
            (-3.0,0.1276800812047461)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={2a537e58-35fe-4183-9dbb-9d79690562cb}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.1276800812047461  \\
            -2.8  0.15889700727646888  \\
            -2.6  0.1925331734390598  \\
            -2.4  0.22862422799881485  \\
            -2.2  0.25939124208892284  \\
            -2.0  0.28752440333741547  \\
            -1.8  0.3127236373970819  \\
            -1.6  0.33478919646815847  \\
            -1.4  0.3569561403772742  \\
            -1.2  0.37821714676126345  \\
            -1.0  0.398927615262355  \\
            -0.8  0.41932470238927433  \\
            -0.6  0.43956175960159194  \\
            -0.4  0.45884527648593243  \\
            -0.2  0.4794252647747992  \\
            0.0  0.5000000000030578  \\
            0.2  0.5205747351709028  \\
            0.4  0.5411547234934126  \\
            0.6  0.5604382403950012  \\
            0.8  0.5806752977080971  \\
            1.0  0.6010723847373229  \\
            1.2  0.6217828532415643  \\
            1.4  0.6430438596261718  \\
            1.6  0.6652108035517215  \\
            1.8  0.6872763625835832  \\
            2.0  0.7124755969313035  \\
            2.2  0.7406087579025606  \\
            2.4  0.7713757729793216  \\
            2.6  0.8074668042269821  \\
            2.8  0.8411029980718122  \\
            3.0  0.8723199122584364  \\
        }
        ;
    \addlegendentry {\Amari}
\end{axis}
\end{tikzpicture}


==> tikz_figures/prostate/prostate_scalemix_postmean.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\EE{\mu \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-2.55}, ymax={2.55}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.0952321509135026)
            (-2.8,-0.9013363846106786)
            (-2.6,-0.7321962526643424)
            (-2.4,-0.5755012998101965)
            (-2.2,-0.4349444611562709)
            (-2.0,-0.33472417439009566)
            (-1.8,-0.2626008100896142)
            (-1.6,-0.21100509943264126)
            (-1.4,-0.17415226619912785)
            (-1.2,-0.14699869461354836)
            (-1.0,-0.12153023081311752)
            (-0.8,-0.09669874216423029)
            (-0.6,-0.07226020471396445)
            (-0.4,-0.048061140035629286)
            (-0.2,-0.023999288836004225)
            (0.0,0.0)
            (0.2,0.023999288836004225)
            (0.4,0.048061140035629286)
            (0.6,0.07226020471396445)
            (0.8,0.09669874216423029)
            (1.0,0.12153023081311752)
            (1.2,0.14699869461354836)
            (1.4,0.17415226619912785)
            (1.6,0.21100509943264126)
            (1.8,0.2626008100896142)
            (2.0,0.33472417439009566)
            (2.2,0.4349444611562709)
            (2.4,0.5755012998101965)
            (2.6,0.7321962526643424)
            (2.8,0.9013363846106786)
            (3.0,1.0952321509135026)
            (3.0,0.2961418404128804)
            (2.8,0.27628474190044305)
            (2.6,0.2564512285506452)
            (2.4,0.205992920824011)
            (2.2,0.13128233366525288)
            (2.0,0.08687019784698155)
            (1.8,0.05984041892265124)
            (1.6,0.0427766030342977)
            (1.4,0.031495964770281853)
            (1.2,0.02362636972361898)
            (1.0,0.017803284896676624)
            (0.8,0.013225863635552434)
            (0.6,0.009411632110612633)
            (0.4,0.006059268493654069)
            (0.2,0.0029699263155446333)
            (0.0,0.0)
            (-0.2,-0.04502865135646381)
            (-0.4,-0.0900630115776045)
            (-0.6,-0.13510877731731627)
            (-0.8,-0.18017162069290815)
            (-1.0,-0.22525717672955842)
            (-1.2,-0.27037101950347775)
            (-1.4,-0.3168085676279739)
            (-1.6,-0.3792335958309848)
            (-1.8,-0.46536120125657726)
            (-2.0,-0.5825781509332097)
            (-2.2,-0.7386065886472889)
            (-2.4,-0.945009678796382)
            (-2.6,-1.2079412767780395)
            (-2.8,-1.526388027320914)
            (-3.0,-1.8943224614141247)
            (-3.0,-1.0952321509135026)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.0952321509135026)
            (-2.8,-0.9013363846106786)
            (-2.6,-0.7321962526643424)
            (-2.4,-0.5755012998101965)
            (-2.2,-0.4349444611562709)
            (-2.0,-0.33472417439009566)
            (-1.8,-0.2626008100896142)
            (-1.6,-0.21100509943264126)
            (-1.4,-0.17415226619912785)
            (-1.2,-0.14699869461354836)
            (-1.0,-0.12153023081311752)
            (-0.8,-0.09669874216423029)
            (-0.6,-0.07226020471396445)
            (-0.4,-0.048061140035629286)
            (-0.2,-0.023999288836004225)
            (0.0,0.0)
            (0.2,0.023999288836004225)
            (0.4,0.048061140035629286)
            (0.6,0.07226020471396445)
            (0.8,0.09669874216423029)
            (1.0,0.12153023081311752)
            (1.2,0.14699869461354836)
            (1.4,0.17415226619912785)
            (1.6,0.21100509943264126)
            (1.8,0.2626008100896142)
            (2.0,0.33472417439009566)
            (2.2,0.4349444611562709)
            (2.4,0.5755012998101965)
            (2.6,0.7321962526643424)
            (2.8,0.9013363846106786)
            (3.0,1.0952321509135026)
            (3.0,1.8943224614141247)
            (2.8,1.526388027320914)
            (2.6,1.2079412767780395)
            (2.4,0.945009678796382)
            (2.2,0.7386065886472889)
            (2.0,0.5825781509332097)
            (1.8,0.46536120125657726)
            (1.6,0.3792335958309848)
            (1.4,0.3168085676279739)
            (1.2,0.27037101950347775)
            (1.0,0.22525717672955842)
            (0.8,0.18017162069290815)
            (0.6,0.13510877731731627)
            (0.4,0.0900630115776045)
            (0.2,0.04502865135646381)
            (0.0,0.0)
            (-0.2,-0.0029699263155446333)
            (-0.4,-0.006059268493654069)
            (-0.6,-0.009411632110612633)
            (-0.8,-0.013225863635552434)
            (-1.0,-0.017803284896676624)
            (-1.2,-0.02362636972361898)
            (-1.4,-0.031495964770281853)
            (-1.6,-0.0427766030342977)
            (-1.8,-0.05984041892265124)
            (-2.0,-0.08687019784698155)
            (-2.2,-0.13128233366525288)
            (-2.4,-0.205992920824011)
            (-2.6,-0.2564512285506452)
            (-2.8,-0.27628474190044305)
            (-3.0,-0.2961418404128804)
            (-3.0,-1.0952321509135026)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={16ddd1ff-0c10-45d7-96ec-2ae938e20cbc}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.0952321509135026  \\
            -2.8  -0.9013363846106786  \\
            -2.6  -0.7321962526643424  \\
            -2.4  -0.5755012998101965  \\
            -2.2  -0.4349444611562709  \\
            -2.0  -0.33472417439009566  \\
            -1.8  -0.2626008100896142  \\
            -1.6  -0.21100509943264126  \\
            -1.4  -0.17415226619912785  \\
            -1.2  -0.14699869461354836  \\
            -1.0  -0.12153023081311752  \\
            -0.8  -0.09669874216423029  \\
            -0.6  -0.07226020471396445  \\
            -0.4  -0.048061140035629286  \\
            -0.2  -0.023999288836004225  \\
            0.0  0.0  \\
            0.2  0.023999288836004225  \\
            0.4  0.048061140035629286  \\
            0.6  0.07226020471396445  \\
            0.8  0.09669874216423029  \\
            1.0  0.12153023081311752  \\
            1.2  0.14699869461354836  \\
            1.4  0.17415226619912785  \\
            1.6  0.21100509943264126  \\
            1.8  0.2626008100896142  \\
            2.0  0.33472417439009566  \\
            2.2  0.4349444611562709  \\
            2.4  0.5755012998101965  \\
            2.6  0.7321962526643424  \\
            2.8  0.9013363846106786  \\
            3.0  1.0952321509135026  \\
        }
        ;
    \addlegendentry {Gauss-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={917b4ed3-054b-4491-b87c-4403c716f9d9}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.930621863945822  \\
            -2.8  -1.5431254644007888  \\
            -2.6  -1.2034779111100922  \\
            -2.4  -0.9245300638953915  \\
            -2.2  -0.7145122954267465  \\
            -2.0  -0.5602757548743815  \\
            -1.8  -0.4543919489294152  \\
            -1.6  -0.3851076545192181  \\
            -1.4  -0.3355987693354979  \\
            -1.2  -0.28761982904453476  \\
            -1.0  -0.23965791006872003  \\
            -0.8  -0.19170983914224451  \\
            -0.6  -0.1437728049257952  \\
            -0.4  -0.09584397244092267  \\
            -0.2  -0.04792063083046541  \\
            0.0  0.0  \\
            0.2  0.0025000807620750988  \\
            0.4  0.005063048097296388  \\
            0.6  0.007764596537399888  \\
            0.8  0.010709712276430288  \\
            1.0  0.014057862778709962  \\
            1.2  0.01806522469530308  \\
            1.4  0.023159015593351234  \\
            1.6  0.030072194567430488  \\
            1.8  0.040092427421052165  \\
            2.0  0.055527955260440534  \\
            2.2  0.08058160058263902  \\
            2.4  0.12296512596284266  \\
            2.6  0.16991213234540814  \\
            2.8  0.18301712757923133  \\
            3.0  0.19613003364693815  \\
        }
        ;
    \addlegendentry {DKW-F-Loc}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39a91231-47b4-48df-9035-8fe1ea52f47a}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.19613003364693815  \\
            -2.8  -0.18301712757923133  \\
            -2.6  -0.16991213234540814  \\
            -2.4  -0.12296512596284266  \\
            -2.2  -0.08058160058263902  \\
            -2.0  -0.055527955260440534  \\
            -1.8  -0.040092427421052165  \\
            -1.6  -0.030072194567430488  \\
            -1.4  -0.023159015593351234  \\
            -1.2  -0.01806522469530308  \\
            -1.0  -0.014057862778709962  \\
            -0.8  -0.010709712276430288  \\
            -0.6  -0.007764596537399888  \\
            -0.4  -0.005063048097296388  \\
            -0.2  -0.0025000807620750988  \\
            0.0  0.0  \\
            0.2  0.04792063083046541  \\
            0.4  0.09584397244092267  \\
            0.6  0.1437728049257952  \\
            0.8  0.19170983914224451  \\
            1.0  0.23965791006872003  \\
            1.2  0.28761982904453476  \\
            1.4  0.3355987693354979  \\
            1.6  0.3851076545192181  \\
            1.8  0.4543919489294152  \\
            2.0  0.5602757548743815  \\
            2.2  0.7145122954267465  \\
            2.4  0.9245300638953915  \\
            2.6  1.2034779111100922  \\
            2.8  1.5431254644007888  \\
            3.0  1.930621863945822  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.1852850071521592)
            (-2.8,-0.9640810274339073)
            (-2.6,-0.7266806505803534)
            (-2.4,-0.5523908507306805)
            (-2.2,-0.4351000774539908)
            (-2.0,-0.3398211116244817)
            (-1.8,-0.2671089773894443)
            (-1.6,-0.2089917471082905)
            (-1.4,-0.16574481341349595)
            (-1.2,-0.13122269617864096)
            (-1.0,-0.10323242486018402)
            (-0.8,-0.07883474551611411)
            (-0.6,-0.05772235684209405)
            (-0.4,-0.03783272786248498)
            (-0.2,-0.018738235288143532)
            (0.0,0.0)
            (0.2,0.018738235296889616)
            (0.4,0.037832727860954915)
            (0.6,0.05772235683643337)
            (0.8,0.07883474550639971)
            (1.0,0.10323242485311535)
            (1.2,0.13122269615280452)
            (1.4,0.16574481339974273)
            (1.6,0.20899174725617975)
            (1.8,0.26710897636227887)
            (2.0,0.3398211113949644)
            (2.2,0.4351000796143202)
            (2.4,0.5523908495779312)
            (2.6,0.7266806503161549)
            (2.8,0.9640810421594604)
            (3.0,1.1852852604955126)
            (3.0,0.5319606088585592)
            (2.8,0.4952690583969177)
            (2.6,0.3892769102825312)
            (2.4,0.3288329245557661)
            (2.2,0.2928979809029381)
            (2.0,0.24678208956869788)
            (1.8,0.19818359475097078)
            (1.6,0.14816751788023322)
            (1.4,0.1073629357640343)
            (1.2,0.07626170345228103)
            (1.0,0.05386983967157134)
            (0.8,0.036645804717393524)
            (0.6,0.024921839706029132)
            (0.4,0.015356427522375253)
            (0.2,0.007328973256631467)
            (0.0,0.0)
            (-0.2,-0.030147497321168698)
            (-0.4,-0.06030902819983067)
            (-0.6,-0.09052287397310951)
            (-0.8,-0.12102368631004823)
            (-1.0,-0.15259501004646203)
            (-1.2,-0.18618368886538283)
            (-1.4,-0.2241266910563484)
            (-1.6,-0.26981597645578737)
            (-1.8,-0.33603435895048583)
            (-2.0,-0.4328601335556275)
            (-2.2,-0.5773021767311535)
            (-2.4,-0.7759487756598268)
            (-2.6,-1.0640843907907684)
            (-2.8,-1.432893017887783)
            (-3.0,-1.8386098764908831)
            (-3.0,-1.1852850071521592)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, mark size={3.9000000000000004 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, fill opacity={1.0}, line width={0.9750000000000001}, rotate={0}, solid}, forget plot]
        coordinates {
            (-3.0,-1.1852850071521592)
            (-2.8,-0.9640810274339073)
            (-2.6,-0.7266806505803534)
            (-2.4,-0.5523908507306805)
            (-2.2,-0.4351000774539908)
            (-2.0,-0.3398211116244817)
            (-1.8,-0.2671089773894443)
            (-1.6,-0.2089917471082905)
            (-1.4,-0.16574481341349595)
            (-1.2,-0.13122269617864096)
            (-1.0,-0.10323242486018402)
            (-0.8,-0.07883474551611411)
            (-0.6,-0.05772235684209405)
            (-0.4,-0.03783272786248498)
            (-0.2,-0.018738235288143532)
            (0.0,0.0)
            (0.2,0.018738235296889616)
            (0.4,0.037832727860954915)
            (0.6,0.05772235683643337)
            (0.8,0.07883474550639971)
            (1.0,0.10323242485311535)
            (1.2,0.13122269615280452)
            (1.4,0.16574481339974273)
            (1.6,0.20899174725617975)
            (1.8,0.26710897636227887)
            (2.0,0.3398211113949644)
            (2.2,0.4351000796143202)
            (2.4,0.5523908495779312)
            (2.6,0.7266806503161549)
            (2.8,0.9640810421594604)
            (3.0,1.1852852604955126)
            (3.0,1.8386099121324662)
            (2.8,1.4328930259220032)
            (2.6,1.0640843903497788)
            (2.4,0.7759487746000961)
            (2.2,0.5773021783257023)
            (2.0,0.43286013322123096)
            (1.8,0.336034357973587)
            (1.6,0.2698159766321263)
            (1.4,0.2241266910354512)
            (1.2,0.186183688853328)
            (1.0,0.15259501003465933)
            (0.8,0.1210236862954059)
            (0.6,0.0905228739668376)
            (0.4,0.060309028199534584)
            (0.2,0.030147497337147763)
            (0.0,0.0)
            (-0.2,-0.0073289732551183664)
            (-0.4,-0.015356427525139299)
            (-0.6,-0.02492183971107858)
            (-0.8,-0.03664580472218)
            (-1.0,-0.053869839673906)
            (-1.2,-0.07626170349189909)
            (-1.4,-0.10736293577064351)
            (-1.6,-0.1481675177607936)
            (-1.8,-0.19818359582840267)
            (-2.0,-0.2467820896933359)
            (-2.2,-0.2928979781768281)
            (-2.4,-0.32883292580153434)
            (-2.6,-0.3892769103699383)
            (-2.8,-0.49526903698003166)
            (-3.0,-0.5319601378134354)
            (-3.0,-1.1852850071521592)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={55944049-6d72-45ef-82bf-6ae129bdef43}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.1852850071521592  \\
            -2.8  -0.9640810274339073  \\
            -2.6  -0.7266806505803534  \\
            -2.4  -0.5523908507306805  \\
            -2.2  -0.4351000774539908  \\
            -2.0  -0.3398211116244817  \\
            -1.8  -0.2671089773894443  \\
            -1.6  -0.2089917471082905  \\
            -1.4  -0.16574481341349595  \\
            -1.2  -0.13122269617864096  \\
            -1.0  -0.10323242486018402  \\
            -0.8  -0.07883474551611411  \\
            -0.6  -0.05772235684209405  \\
            -0.4  -0.03783272786248498  \\
            -0.2  -0.018738235288143532  \\
            0.0  0.0  \\
            0.2  0.018738235296889616  \\
            0.4  0.037832727860954915  \\
            0.6  0.05772235683643337  \\
            0.8  0.07883474550639971  \\
            1.0  0.10323242485311535  \\
            1.2  0.13122269615280452  \\
            1.4  0.16574481339974273  \\
            1.6  0.20899174725617975  \\
            1.8  0.26710897636227887  \\
            2.0  0.3398211113949644  \\
            2.2  0.4351000796143202  \\
            2.4  0.5523908495779312  \\
            2.6  0.7266806503161549  \\
            2.8  0.9640810421594604  \\
            3.0  1.1852852604955126  \\
        }
        ;
    \addlegendentry {\Amari}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={063e7ac2-f499-4e16-9f07-b848f7e62595}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -3.0  \\
            3.0  3.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/relative_efficiency/Q_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$\phantom{-}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.369}, xmax={7.369000000000001}, xtick={{0,1,2,3,4,5,6,7}}, xticklabels={{$Q(0)$,$Q(1)$,$Q(2)$,$Q(3)$,$Q(4)$,$Q(5)$,$Q(6)$,$Q(7)$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.55}, ymax={1.05}, ytick={{-0.5,-0.25,0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$-0.50$,$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid]
        table[row sep={\\}]
        {
            \\
            -0.15  0.0  \\
            -0.15  0.0025046387357743477  \\
        }
        ;
    \addlegendentry {$n=10^3$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.85  0.0  \\
            0.85  -0.03221064950657085  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.85  0.0  \\
            1.85  0.203863722836124  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.85  0.0  \\
            2.85  0.4547765267878716  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.85  0.0  \\
            3.85  0.5012013862975487  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.85  0.0  \\
            4.85  0.22717995168405344  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.85  0.0  \\
            5.85  -0.29052954829403643  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={3392443c-644c-42c6-b30b-a8b78bfd198c}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.85  0.0  \\
            6.85  -0.29052954829403643  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.0  0.0015217762823297593  \\
        }
        ;
    \addlegendentry {$n=10^5$}
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0  -0.011872305102155659  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  0.0  \\
            2.0  0.06984605041193695  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            3.0  0.7547647646361297  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.0  \\
            4.0  0.48749690056097417  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            5.0  -0.48418590831886704  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.0  \\
            6.0  0.07970589004477287  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={01526acf-c1d3-42cf-b5a8-cb7d75b96fd1}, draw opacity={1.0}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.0  \\
            7.0  0.07970589004477287  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid]
        table[row sep={\\}]
        {
            \\
            0.15  0.0  \\
            0.15  3.829338366956314e-6  \\
        }
        ;
    \addlegendentry {$n=10^7$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.15  0.0  \\
            1.15  -3.5399042788708535e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.15  0.0  \\
            2.15  2.9169525980893285e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.15  0.0  \\
            3.15  0.9999837424221636  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.15  0.0  \\
            4.15  2.001086861866397e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.15  0.0  \\
            5.15  4.07349528201012e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.15  0.0  \\
            6.15  -9.227876735495855e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={2981014c-ef80-479b-b6b5-bca1b446d5a8}, draw opacity={0.4}, line width={1.6900000000000002}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.15  0.0  \\
            7.15  -9.227876735495855e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/relative_efficiency/poisson_density_relative_efficiency.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={66.06934480075961}, xmax={1.5135612484362072e8}, xtick={{100.0,1000.0,10000.0,100000.0,1.0e6,1.0e7,1.0e8}}, xticklabels={{$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Expected CI length}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={7.802184304047143e-5}, ymax={0.7029391637557397}, ytick={{0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a9648438-6e45-43d2-9229-87234d54182a}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  0.058242255436050244  \\
            316.0  0.03455333731347423  \\
            1000.0  0.020858018287577062  \\
            3162.0  0.012514681428636232  \\
            10000.0  0.007675150662951855  \\
            31622.0  0.004631472776171761  \\
            100000.0  0.002739992332364611  \\
            316227.0  0.0016081449545843817  \\
            1.0e6  0.0009429678561132582  \\
            3.162277e6  0.0005591069810104321  \\
            1.0e7  0.000319293075911421  \\
            3.1622776e7  0.0001795304522215613  \\
            1.0e8  0.00010095822820660405  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7c7aa1ed-00f6-447d-a304-e35b0aac8807}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            100.0  0.10095990672870495  \\
            316.0  0.056794384769542905  \\
            1000.0  0.03192632576208669  \\
            3162.0  0.017954280582336  \\
            10000.0  0.010095990672870495  \\
            31622.0  0.005677462488937356  \\
            100000.0  0.0031926325762086693  \\
            316227.0  0.0017953514082442417  \\
            1.0e6  0.0010095990672870495  \\
            3.162277e6  0.0005677393366707888  \\
            1.0e7  0.0003192632576208669  \\
            3.1622776e7  0.00017953492508310373  \\
            1.0e8  0.00010095990672870496  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI asymp.}$}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={e67c4039-5e1a-4d0f-839c-22d06d89b244}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  0.10072548400512861  \\
            316.0  0.06833405494673572  \\
            1000.0  0.04876458481930885  \\
            3162.0  0.034409778118529605  \\
            10000.0  0.023510215249875552  \\
            31622.0  0.015804584265707602  \\
            100000.0  0.010210546606749627  \\
            316227.0  0.006751374149450681  \\
            1.0e6  0.00458485210787465  \\
            3.162277e6  0.0029762951430524864  \\
            1.0e7  0.0017178776333870232  \\
            3.1622776e7  0.0009660335940639852  \\
            1.0e8  0.0005432406062961437  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc}$}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={4d5be5ff-d074-4a11-a3bd-71861b8c6526}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            100.0  0.5432406062962478  \\
            316.0  0.305596716717813  \\
            1000.0  0.17178776333869503  \\
            3162.0  0.09660759984030413  \\
            10000.0  0.05432406062962478  \\
            31622.0  0.030549039362747596  \\
            100000.0  0.0171787763338695  \\
            316227.0  0.009660347549153634  \\
            1.0e6  0.005432406062962478  \\
            3.162277e6  0.0030548667432908697  \\
            1.0e7  0.0017178776333869501  \\
            3.1622776e7  0.0009660335940639965  \\
            1.0e8  0.0005432406062962478  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc asymp.}$}
\end{axis}
\end{tikzpicture}


==> tikz_figures/relative_efficiency/poisson_postmean_relative_efficiency.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={74.2mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={66.06934480075961}, xmax={1.5135612484362072e8}, xtick={{100.0,1000.0,10000.0,100000.0,1.0e6,1.0e7,1.0e8}}, xticklabels={{$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,$10^{8}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Expected CI length}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={false}, ymin={0.0031603867609636227}, ymax={54.873426474522326}, ytick={{0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={b3863b10-2fbb-4923-84cf-e331cd9901ae}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  1.8459948244092508  \\
            316.0  1.005120690988898  \\
            1000.0  0.5653849197275671  \\
            3162.0  0.34989602894629657  \\
            10000.0  0.2064815494180251  \\
            31622.0  0.12433069732260586  \\
            100000.0  0.07674535269289942  \\
            316227.0  0.04924578772948537  \\
            1.0e6  0.03222068685690074  \\
            3.162277e6  0.02060934688814652  \\
            1.0e7  0.012538215511988731  \\
            3.1622776e7  0.007408849977324161  \\
            1.0e8  0.004166411676640141  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI}$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={e2d8d1eb-07d8-40c3-823a-1937f7373541}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            100.0  4.166098476176573  \\
            316.0  2.3436134948063034  \\
            1000.0  1.3174360141274704  \\
            3162.0  0.7408812408663771  \\
            10000.0  0.41660984761765724  \\
            31622.0  0.2342798105714432  \\
            100000.0  0.13174360141274702  \\
            316227.0  0.07408496113399435  \\
            1.0e6  0.041660984761765725  \\
            3.162277e6  0.023427695825091136  \\
            1.0e7  0.013174360141274702  \\
            3.1622776e7  0.007408487210859648  \\
            1.0e8  0.004166098476176572  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI asymp.}$}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={eb2e31ee-80c5-445b-be71-18606967e28c}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            100.0  3.2314837546207436  \\
            316.0  2.554972178101104  \\
            1000.0  1.6976303936205601  \\
            3162.0  1.1191965174618954  \\
            10000.0  0.7214689642633503  \\
            31622.0  0.47599249611354977  \\
            100000.0  0.3059030626490075  \\
            316227.0  0.20160311245545248  \\
            1.0e6  0.13697700845303373  \\
            3.162277e6  0.09501342471131992  \\
            1.0e7  0.06291605729992926  \\
            3.1622776e7  0.04331838845902233  \\
            1.0e8  0.029942914580171957  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc}$}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={a12ed922-db04-493d-8431-9db1fe94faa8}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            100.0  41.62677659937315  \\
            316.0  23.416891353252634  \\
            1000.0  13.163542570501756  \\
            3162.0  7.402728974499625  \\
            10000.0  4.162677659937315  \\
            31622.0  2.340874415755791  \\
            100000.0  1.3163542570501754  \\
            316227.0  0.7402412938947817  \\
            1.0e6  0.41626776599373144  \\
            3.162277e6  0.23408459159711004  \\
            1.0e7  0.13163542570501754  \\
            3.1622776e7  0.07402404043717978  \\
            1.0e8  0.04162677659937314  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc asymp.}$}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/marginal_densities.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-4.24}, xmax={4.24}, xtick={{-4.0,-2.0,0.0,2.0,4.0}}, xticklabels={{$-4$,$-2$,$0$,$2$,$4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$f_G(z)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.009828085720547962}, ymax={0.3761685758749531}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={9df072e5-09f7-40c7-8bf3-fead0a2e4824}, draw opacity={0.8}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -4.0  0.008439237779139339  \\
            -3.99  0.008524914952136465  \\
            -3.98  0.008611504774256793  \\
            -3.97  0.008699019478966402  \\
            -3.96  0.008787471509859448  \\
            -3.95  0.008876873524328447  \\
            -3.94  0.008967238397280385  \\
            -3.93  0.00905857922489827  \\
            -3.92  0.009150909328448103  \\
            -3.91  0.009244242258130744  \\
            -3.9  0.009338591796978536  \\
            -3.89  0.009433971964796206  \\
            -3.88  0.009530397022145679  \\
            -3.87  0.00962788147437434  \\
            -3.86  0.009726440075686297  \\
            -3.85  0.00982608783325598  \\
            -3.84  0.009926840011383678  \\
            -3.83  0.010028712135692178  \\
            -3.82  0.010131719997364005  \\
            -3.81  0.01023587965741833  \\
            -3.8  0.01034120745102702  \\
            -3.79  0.010447719991868675  \\
            -3.78  0.010555434176520082  \\
            -3.77  0.010664367188883831  \\
            -3.76  0.010774536504651343  \\
            -3.75  0.010885959895800032  \\
            -3.74  0.010998655435123676  \\
            -3.73  0.011112641500794596  \\
            -3.72  0.01122793678095655  \\
            -3.71  0.011344560278346998  \\
            -3.7  0.011462531314947226  \\
            -3.69  0.011581869536659128  \\
            -3.68  0.011702594918006829  \\
            -3.67  0.011824727766861845  \\
            -3.66  0.011948288729189897  \\
            -3.65  0.0120732987938178  \\
            -3.64  0.01219977929721849  \\
            -3.63  0.012327751928312487  \\
            -3.62  0.012457238733283598  \\
            -3.61  0.012588262120407092  \\
            -3.6  0.012720844864887934  \\
            -3.59  0.012855010113707245  \\
            -3.58  0.012990781390474302  \\
            -3.57  0.013128182600282106  \\
            -3.56  0.013267238034563766  \\
            -3.55  0.013407972375947413  \\
            -3.54  0.013550410703106825  \\
            -3.53  0.013694578495605236  \\
            -3.52  0.013840501638729406  \\
            -3.51  0.013988206428311183  \\
            -3.5  0.014137719575533468  \\
            -3.49  0.014289068211717678  \\
            -3.48  0.014442279893089383  \\
            -3.47  0.014597382605519004  \\
            -3.46  0.014754404769234203  \\
            -3.45  0.014913375243500478  \\
            -3.44  0.015074323331266529  \\
            -3.43  0.015237278783770637  \\
            -3.42  0.015402271805104534  \\
            -3.41  0.015569333056730706  \\
            -3.4  0.015738493661949512  \\
            -3.39  0.01590978521031174  \\
            -3.38  0.016083239761972908  \\
            -3.37  0.016258889851984676  \\
            -3.36  0.01643676849451952  \\
            -3.35  0.016616909187023784  \\
            -3.34  0.01679934591429507  \\
            -3.33  0.016984113152479007  \\
            -3.32  0.017171245872980904  \\
            -3.31  0.01736077954628744  \\
            -3.3  0.017552750145693515  \\
            -3.29  0.01774719415092916  \\
            -3.28  0.017944148551681693  \\
            -3.27  0.0181436508510076  \\
            -3.26  0.018345739068629137  \\
            -3.25  0.018550451744110085  \\
            -3.24  0.01875782793990545  \\
            -3.23  0.018967907244279214  \\
            -3.22  0.01918072977408477  \\
            -3.21  0.019396336177402215  \\
            -3.2  0.019614767636026577  \\
            -3.19  0.019836065867801324  \\
            -3.18  0.020060273128790766  \\
            -3.17  0.02028743221528572  \\
            -3.16  0.020517586465635864  \\
            -3.15  0.020750779761902878  \\
            -3.14  0.020987056531327736  \\
            -3.13  0.021226461747606108  \\
            -3.12  0.021469040931965024  \\
            -3.11  0.02171484015403459  \\
            -3.1  0.021963906032507915  \\
            -3.09  0.022216285735582753  \\
            -3.08  0.022472026981177923  \\
            -3.07  0.02273117803691797  \\
            -3.06  0.022993787719878978  \\
            -3.05  0.023259905396088777  \\
            -3.04  0.023529580979774513  \\
            -3.03  0.02380286493235067  \\
            -3.02  0.024079808261140343  \\
            -3.01  0.02436046251782295  \\
            -3.0  0.0246448797966009  \\
            -2.99  0.02493311273207853  \\
            -2.98  0.02522521449684566  \\
            -2.97  0.0255212387987589  \\
            -2.96  0.025821239877913522  \\
            -2.95  0.02612527250329834  \\
            -2.94  0.026433391969126835  \\
            -2.93  0.026745654090836898  \\
            -2.92  0.027062115200752225  \\
            -2.91  0.027382832143398  \\
            -2.9  0.027707862270463762  \\
            -2.89  0.02803726343540623  \\
            -2.88  0.028371093987684955  \\
            -2.87  0.028709412766623532  \\
            -2.86  0.02905227909488966  \\
            -2.85  0.029399752771586466  \\
            -2.84  0.029751894064948665  \\
            -2.83  0.030108763704636117  \\
            -2.82  0.030470422873618352  \\
            -2.81  0.030836933199642834  \\
            -2.8  0.031208356746280683  \\
            -2.79  0.03158475600354278  \\
            -2.78  0.03196619387806007  \\
            -2.77  0.03235273368282138  \\
            -2.76  0.03274443912646245  \\
            -2.75  0.03314137430210002  \\
            -2.74  0.03354360367570482  \\
            -2.73  0.03395119207400747  \\
            -2.72  0.03436420467193131  \\
            -2.71  0.03478270697954691  \\
            -2.7  0.03520676482854187  \\
            -2.69  0.03563644435820164  \\
            -2.68  0.03607181200089493  \\
            -2.67  0.036512934467059804  \\
            -2.66  0.03695987872968454  \\
            -2.65  0.03741271200827948  \\
            -2.64  0.03787150175233476  \\
            -2.63  0.038336315624260056  \\
            -2.62  0.03880722148180192  \\
            -2.61  0.03928428735993557  \\
            -2.6  0.03976758145222646  \\
            -2.59  0.04025717209165952  \\
            -2.58  0.04075312773093195  \\
            -2.57  0.04125551692220751  \\
            -2.56  0.0417644082963291  \\
            -2.55  0.04227987054148795  \\
            -2.54  0.04280197238134683  \\
            -2.53  0.043330782552616263  \\
            -2.52  0.0438663697820815  \\
            -2.51  0.04440880276308019  \\
            -2.5  0.04495815013142873  \\
            -2.49  0.04551448044079841  \\
            -2.48  0.04607786213753956  \\
            -2.47  0.046648363534955294  \\
            -2.46  0.04722605278702484  \\
            -2.45  0.04781099786157732  \\
            -2.44  0.048403266512917806  \\
            -2.43  0.049002926253906676  \\
            -2.42  0.04961004432749512  \\
            -2.41  0.0502246876777184  \\
            -2.4  0.05084692292015083  \\
            -2.39  0.051476816311824436  \\
            -2.38  0.05211443372061642  \\
            -2.37  0.05275984059410823  \\
            -2.36  0.05341310192792187  \\
            -2.35  0.05407428223353747  \\
            -2.34  0.05474344550559855  \\
            -2.33  0.055420655188709686  \\
            -2.32  0.056105974143734194  \\
            -2.31  0.0567994646135971  \\
            -2.3  0.05750118818860239  \\
            -2.29  0.0582112057712703  \\
            -2.28  0.05892957754070477  \\
            -2.27  0.059656362916497965  \\
            -2.26  0.06039162052218246  \\
            -2.25  0.0611354081482394  \\
            -2.24  0.06188778271467407  \\
            -2.23  0.06264880023316818  \\
            -2.22  0.06341851576882096  \\
            -2.21  0.0641969834014901  \\
            -2.2  0.0649842561867448  \\
            -2.19  0.06578038611644373  \\
            -2.18  0.06658542407895035  \\
            -2.17  0.06739941981900018  \\
            -2.16  0.06822242189723302  \\
            -2.15  0.06905447764940581  \\
            -2.14  0.06989563314530034  \\
            -2.13  0.07074593314734207  \\
            -2.12  0.07160542106894571  \\
            -2.11  0.07247413893260476  \\
            -2.1  0.07335212732774148  \\
            -2.09  0.07423942536833542  \\
            -2.08  0.0751360706503485  \\
            -2.07  0.07604209920896518  \\
            -2.06  0.07695754547566679  \\
            -2.05  0.07788244223516001  \\
            -2.04  0.0788168205821789  \\
            -2.03  0.07976070987818182  \\
            -2.02  0.08071413770796344  \\
            -2.01  0.08167712983620432  \\
            -2.0  0.08264971016397873  \\
            -1.99  0.08363190068524462  \\
            -1.98  0.08462372144333719  \\
            -1.97  0.08562519048749016  \\
            -1.96  0.08663632382940833  \\
            -1.95  0.0876571353999154  \\
            -1.94  0.08868763700570148  \\
            -1.93  0.08972783828619565  \\
            -1.92  0.09077774667058847  \\
            -1.91  0.09183736733503033  \\
            -1.9  0.09290670316003168  \\
            -1.89  0.09398575468809152  \\
            -1.88  0.09507452008158102  \\
            -1.87  0.09617299508090904  \\
            -1.86  0.09728117296299754  \\
            -1.85  0.0983990445000938  \\
            -1.84  0.0995265979189481  \\
            -1.83  0.10066381886038477  \\
            -1.82  0.10181069033929521  \\
            -1.81  0.10296719270508153  \\
            -1.8  0.10413330360257997  \\
            -1.79  0.10530899793349302  \\
            -1.78  0.10649424781835981  \\
            -1.77  0.10768902255909407  \\
            -1.76  0.10889328860211958  \\
            -1.75  0.11010700950213279  \\
            -1.74  0.11133014588652233  \\
            -1.73  0.11256265542047586  \\
            -1.72  0.11380449277280388  \\
            -1.71  0.11505560958251097  \\
            -1.7  0.11631595442614429  \\
            -1.69  0.11758547278594991  \\
            -1.68  0.11886410701886674  \\
            -1.67  0.12015179632638837  \\
            -1.66  0.12144847672532288  \\
            -1.65  0.12275408101948057  \\
            -1.64  0.12406853877231928  \\
            -1.63  0.12539177628057774  \\
            -1.62  0.1267237165489253  \\
            -1.61  0.12806427926565922  \\
            -1.6  0.12941338077947656  \\
            -1.59  0.130770934077352  \\
            -1.58  0.1321368487635483  \\
            -1.57  0.13351103103978962  \\
            -1.56  0.1348933836866243  \\
            -1.55  0.1362838060460062  \\
            -1.54  0.13768219400512172  \\
            -1.53  0.139088439981489  \\
            -1.52  0.1405024329093577  \\
            -1.51  0.14192405822743337  \\
            -1.5  0.14335319786795478  \\
            -1.49  0.1447897302471475  \\
            -1.48  0.14623353025708008  \\
            -1.47  0.14768446925894668  \\
            -1.46  0.1491424150777997  \\
            -1.45  0.15060723199875642  \\
            -1.44  0.1520787807647016  \\
            -1.43  0.1535569185755089  \\
            -1.42  0.15504149908880122  \\
            -1.41  0.15653237242227244  \\
            -1.4  0.1580293851575892  \\
            -1.39  0.15953238034589223  \\
            -1.38  0.1610411975149172  \\
            -1.37  0.16255567267775017  \\
            -1.36  0.16407563834323804  \\
            -1.35  0.16560092352806705  \\
            -1.34  0.16713135377052682  \\
            -1.33  0.16866675114597365  \\
            -1.32  0.17020693428400674  \\
            -1.31  0.1717517183873699  \\
            -1.3  0.17330091525259123  \\
            -1.29  0.1748543332923707  \\
            -1.28  0.17641177755972656  \\
            -1.27  0.17797304977390832  \\
            -1.26  0.1795379483480856  \\
            -1.25  0.18110626841881844  \\
            -1.24  0.1826778018773161  \\
            -1.23  0.18425233740248803  \\
            -1.22  0.18582966049579197  \\
            -1.21  0.1874095535178808  \\
            -1.2  0.1889917957270506  \\
            -1.19  0.19057616331948954  \\
            -1.18  0.19216242947132772  \\
            -1.17  0.19375036438248544  \\
            -1.16  0.19533973532231783  \\
            -1.15  0.19693030667705075  \\
            -1.14  0.19852183999900352  \\
            -1.13  0.20011409405759134  \\
            -1.12  0.20170682489210034  \\
            -1.11  0.2032997858662262  \\
            -1.1  0.204892727724366  \\
            -1.09  0.20648539864965249  \\
            -1.08  0.20807754432371822  \\
            -1.07  0.20966890798817547  \\
            -1.06  0.21125923050779777  \\
            -1.05  0.21284825043538635  \\
            -1.04  0.214435704078304  \\
            -1.03  0.2160213255666588  \\
            -1.02  0.2176048469231165  \\
            -1.01  0.21918599813432177  \\
            -1.0  0.22076450722390548  \\
            -0.99  0.22234010032705462  \\
            -0.98  0.22391250176662048  \\
            -0.97  0.22548143413073857  \\
            -0.96  0.22704661835193474  \\
            -0.95  0.22860777378768707  \\
            -0.94  0.2301646183024164  \\
            -0.93  0.2317168683508731  \\
            -0.92  0.23326423906288946  \\
            -0.91  0.23480644432946482  \\
            -0.9  0.23634319689014832  \\
            -0.89  0.23787420842168605  \\
            -0.88  0.2393991896278943  \\
            -0.87  0.24091785033072344  \\
            -0.86  0.242429899562473  \\
            -0.85  0.24393504565911872  \\
            -0.84  0.2454329963547116  \\
            -0.83  0.2469234588768069  \\
            -0.82  0.24840614004288122  \\
            -0.81  0.24988074635769408  \\
            -0.8  0.25134698411154927  \\
            -0.79  0.25280455947941166  \\
            -0.78  0.2542531786208327  \\
            -0.77  0.2556925477806373  \\
            -0.76  0.2571223733903255  \\
            -0.75  0.2585423621701393  \\
            -0.74  0.25995222123174505  \\
            -0.73  0.2613516581814826  \\
            -0.72  0.26274038122412896  \\
            -0.71  0.2641180992671255  \\
            -0.7  0.26548452202521683  \\
            -0.69  0.26683936012544807  \\
            -0.68  0.2681823252124667  \\
            -0.67  0.2695131300540769  \\
            -0.66  0.2708314886469889  \\
            -0.65  0.272137116322712  \\
            -0.64  0.2734297298535322  \\
            -0.63  0.27470904755852205  \\
            -0.62  0.2759747894095239  \\
            -0.61  0.2772266771370515  \\
            -0.6  0.27846443433605284  \\
            -0.59  0.27968778657147725  \\
            -0.58  0.2808964614835891  \\
            -0.57  0.28209018889297155  \\
            -0.56  0.2832687009051617  \\
            -0.55  0.28443173201486055  \\
            -0.54  0.2855790192096592  \\
            -0.53  0.2867103020732245  \\
            -0.52  0.2878253228878855  \\
            -0.51  0.2889238267365638  \\
            -0.5  0.29000556160399  \\
            -0.49  0.2910702784771496  \\
            -0.48  0.2921177314448997  \\
            -0.47  0.29314767779670164  \\
            -0.46  0.2941598781204107  \\
            -0.45  0.29515409639906964  \\
            -0.44  0.29613010010664653  \\
            -0.43  0.2970876603026646  \\
            -0.42  0.2980265517256668  \\
            -0.41  0.2989465528854621  \\
            -0.4  0.299847446154099  \\
            -0.39  0.3007290178555115  \\
            -0.38  0.3015910583537877  \\
            -0.37  0.3024333621400057  \\
            -0.36  0.3032557279175876  \\
            -0.35  0.3040579586861191  \\
            -0.34  0.304839861823587  \\
            -0.33  0.3056012491669831  \\
            -0.32  0.3063419370912276  \\
            -0.31  0.3070617465863646  \\
            -0.3  0.3077605033329826  \\
            -0.29  0.3084380377758152  \\
            -0.28  0.3090941851954766  \\
            -0.27  0.30972878577829005  \\
            -0.26  0.31034168468416495  \\
            -0.25  0.31093273211248246  \\
            -0.24  0.3115017833659495  \\
            -0.23  0.312048698912382  \\
            -0.22  0.3125733444443788  \\
            -0.21  0.31307559093685117  \\
            -0.2  0.3135553147023717  \\
            -0.19  0.3140123974443083  \\
            -0.18  0.31444672630771203  \\
            -0.17  0.3148581939279249  \\
            -0.16  0.315246698476881  \\
            -0.15  0.3156121437070691  \\
            -0.14  0.3159544389931316  \\
            -0.13  0.31627349937107374  \\
            -0.12  0.3165692455750578  \\
            -0.11  0.3168416040717608  \\
            -0.1  0.31709050709227343  \\
            -0.09  0.3173158926615206  \\
            -0.08  0.3175177046251859  \\
            -0.07  0.31769589267412207  \\
            -0.06  0.3178504123662336  \\
            -0.05  0.31798122514581656  \\
            -0.04  0.3180882983603446  \\
            -0.03  0.3181716052746904  \\
            -0.02  0.31823112508277307  \\
            -0.01  0.3182668429166249  \\
            0.0  0.3182787498528723  \\
            0.01  0.3182668429166249  \\
            0.02  0.31823112508277307  \\
            0.03  0.3181716052746904  \\
            0.04  0.3180882983603446  \\
            0.05  0.31798122514581656  \\
            0.06  0.3178504123662336  \\
            0.07  0.31769589267412207  \\
            0.08  0.3175177046251859  \\
            0.09  0.3173158926615206  \\
            0.1  0.31709050709227343  \\
            0.11  0.3168416040717608  \\
            0.12  0.3165692455750578  \\
            0.13  0.31627349937107374  \\
            0.14  0.3159544389931316  \\
            0.15  0.3156121437070691  \\
            0.16  0.315246698476881  \\
            0.17  0.3148581939279249  \\
            0.18  0.31444672630771203  \\
            0.19  0.3140123974443083  \\
            0.2  0.3135553147023717  \\
            0.21  0.31307559093685117  \\
            0.22  0.3125733444443788  \\
            0.23  0.312048698912382  \\
            0.24  0.3115017833659495  \\
            0.25  0.31093273211248246  \\
            0.26  0.31034168468416495  \\
            0.27  0.30972878577829005  \\
            0.28  0.3090941851954766  \\
            0.29  0.3084380377758152  \\
            0.3  0.3077605033329826  \\
            0.31  0.3070617465863646  \\
            0.32  0.3063419370912276  \\
            0.33  0.3056012491669831  \\
            0.34  0.304839861823587  \\
            0.35  0.3040579586861191  \\
            0.36  0.3032557279175876  \\
            0.37  0.3024333621400057  \\
            0.38  0.3015910583537877  \\
            0.39  0.3007290178555115  \\
            0.4  0.299847446154099  \\
            0.41  0.2989465528854621  \\
            0.42  0.2980265517256668  \\
            0.43  0.2970876603026646  \\
            0.44  0.29613010010664653  \\
            0.45  0.29515409639906964  \\
            0.46  0.2941598781204107  \\
            0.47  0.29314767779670164  \\
            0.48  0.2921177314448997  \\
            0.49  0.2910702784771496  \\
            0.5  0.29000556160399  \\
            0.51  0.2889238267365638  \\
            0.52  0.2878253228878855  \\
            0.53  0.2867103020732245  \\
            0.54  0.2855790192096592  \\
            0.55  0.28443173201486055  \\
            0.56  0.2832687009051617  \\
            0.57  0.28209018889297155  \\
            0.58  0.2808964614835891  \\
            0.59  0.27968778657147725  \\
            0.6  0.27846443433605284  \\
            0.61  0.2772266771370515  \\
            0.62  0.2759747894095239  \\
            0.63  0.27470904755852205  \\
            0.64  0.2734297298535322  \\
            0.65  0.272137116322712  \\
            0.66  0.2708314886469889  \\
            0.67  0.2695131300540769  \\
            0.68  0.2681823252124667  \\
            0.69  0.26683936012544807  \\
            0.7  0.26548452202521683  \\
            0.71  0.2641180992671255  \\
            0.72  0.26274038122412896  \\
            0.73  0.2613516581814826  \\
            0.74  0.25995222123174505  \\
            0.75  0.2585423621701393  \\
            0.76  0.2571223733903255  \\
            0.77  0.2556925477806373  \\
            0.78  0.2542531786208327  \\
            0.79  0.25280455947941166  \\
            0.8  0.25134698411154927  \\
            0.81  0.24988074635769408  \\
            0.82  0.24840614004288122  \\
            0.83  0.2469234588768069  \\
            0.84  0.2454329963547116  \\
            0.85  0.24393504565911872  \\
            0.86  0.242429899562473  \\
            0.87  0.24091785033072344  \\
            0.88  0.2393991896278943  \\
            0.89  0.23787420842168605  \\
            0.9  0.23634319689014832  \\
            0.91  0.23480644432946482  \\
            0.92  0.23326423906288946  \\
            0.93  0.2317168683508731  \\
            0.94  0.2301646183024164  \\
            0.95  0.22860777378768707  \\
            0.96  0.22704661835193474  \\
            0.97  0.22548143413073857  \\
            0.98  0.22391250176662048  \\
            0.99  0.22234010032705462  \\
            1.0  0.22076450722390548  \\
            1.01  0.21918599813432177  \\
            1.02  0.2176048469231165  \\
            1.03  0.2160213255666588  \\
            1.04  0.214435704078304  \\
            1.05  0.21284825043538635  \\
            1.06  0.21125923050779777  \\
            1.07  0.20966890798817547  \\
            1.08  0.20807754432371822  \\
            1.09  0.20648539864965249  \\
            1.1  0.204892727724366  \\
            1.11  0.2032997858662262  \\
            1.12  0.20170682489210034  \\
            1.13  0.20011409405759134  \\
            1.14  0.19852183999900352  \\
            1.15  0.19693030667705075  \\
            1.16  0.19533973532231783  \\
            1.17  0.19375036438248544  \\
            1.18  0.19216242947132772  \\
            1.19  0.19057616331948954  \\
            1.2  0.1889917957270506  \\
            1.21  0.1874095535178808  \\
            1.22  0.18582966049579197  \\
            1.23  0.18425233740248803  \\
            1.24  0.1826778018773161  \\
            1.25  0.18110626841881844  \\
            1.26  0.1795379483480856  \\
            1.27  0.17797304977390832  \\
            1.28  0.17641177755972656  \\
            1.29  0.1748543332923707  \\
            1.3  0.17330091525259123  \\
            1.31  0.1717517183873699  \\
            1.32  0.17020693428400674  \\
            1.33  0.16866675114597365  \\
            1.34  0.16713135377052682  \\
            1.35  0.16560092352806705  \\
            1.36  0.16407563834323804  \\
            1.37  0.16255567267775017  \\
            1.38  0.1610411975149172  \\
            1.39  0.15953238034589223  \\
            1.4  0.1580293851575892  \\
            1.41  0.15653237242227244  \\
            1.42  0.15504149908880122  \\
            1.43  0.1535569185755089  \\
            1.44  0.1520787807647016  \\
            1.45  0.15060723199875642  \\
            1.46  0.1491424150777997  \\
            1.47  0.14768446925894668  \\
            1.48  0.14623353025708008  \\
            1.49  0.1447897302471475  \\
            1.5  0.14335319786795478  \\
            1.51  0.14192405822743337  \\
            1.52  0.1405024329093577  \\
            1.53  0.139088439981489  \\
            1.54  0.13768219400512172  \\
            1.55  0.1362838060460062  \\
            1.56  0.1348933836866243  \\
            1.57  0.13351103103978962  \\
            1.58  0.1321368487635483  \\
            1.59  0.130770934077352  \\
            1.6  0.12941338077947656  \\
            1.61  0.12806427926565922  \\
            1.62  0.1267237165489253  \\
            1.63  0.12539177628057774  \\
            1.64  0.12406853877231928  \\
            1.65  0.12275408101948057  \\
            1.66  0.12144847672532288  \\
            1.67  0.12015179632638837  \\
            1.68  0.11886410701886674  \\
            1.69  0.11758547278594991  \\
            1.7  0.11631595442614429  \\
            1.71  0.11505560958251097  \\
            1.72  0.11380449277280388  \\
            1.73  0.11256265542047586  \\
            1.74  0.11133014588652233  \\
            1.75  0.11010700950213279  \\
            1.76  0.10889328860211958  \\
            1.77  0.10768902255909407  \\
            1.78  0.10649424781835981  \\
            1.79  0.10530899793349302  \\
            1.8  0.10413330360257997  \\
            1.81  0.10296719270508153  \\
            1.82  0.10181069033929521  \\
            1.83  0.10066381886038477  \\
            1.84  0.0995265979189481  \\
            1.85  0.0983990445000938  \\
            1.86  0.09728117296299754  \\
            1.87  0.09617299508090904  \\
            1.88  0.09507452008158102  \\
            1.89  0.09398575468809152  \\
            1.9  0.09290670316003168  \\
            1.91  0.09183736733503033  \\
            1.92  0.09077774667058847  \\
            1.93  0.08972783828619565  \\
            1.94  0.08868763700570148  \\
            1.95  0.0876571353999154  \\
            1.96  0.08663632382940833  \\
            1.97  0.08562519048749016  \\
            1.98  0.08462372144333719  \\
            1.99  0.08363190068524462  \\
            2.0  0.08264971016397873  \\
            2.01  0.08167712983620432  \\
            2.02  0.08071413770796344  \\
            2.03  0.07976070987818182  \\
            2.04  0.0788168205821789  \\
            2.05  0.07788244223516001  \\
            2.06  0.07695754547566679  \\
            2.07  0.07604209920896518  \\
            2.08  0.0751360706503485  \\
            2.09  0.07423942536833542  \\
            2.1  0.07335212732774148  \\
            2.11  0.07247413893260476  \\
            2.12  0.07160542106894571  \\
            2.13  0.07074593314734207  \\
            2.14  0.06989563314530034  \\
            2.15  0.06905447764940581  \\
            2.16  0.06822242189723302  \\
            2.17  0.06739941981900018  \\
            2.18  0.06658542407895035  \\
            2.19  0.06578038611644373  \\
            2.2  0.0649842561867448  \\
            2.21  0.0641969834014901  \\
            2.22  0.06341851576882096  \\
            2.23  0.06264880023316818  \\
            2.24  0.06188778271467407  \\
            2.25  0.0611354081482394  \\
            2.26  0.06039162052218246  \\
            2.27  0.059656362916497965  \\
            2.28  0.05892957754070477  \\
            2.29  0.0582112057712703  \\
            2.3  0.05750118818860239  \\
            2.31  0.0567994646135971  \\
            2.32  0.056105974143734194  \\
            2.33  0.055420655188709686  \\
            2.34  0.05474344550559855  \\
            2.35  0.05407428223353747  \\
            2.36  0.05341310192792187  \\
            2.37  0.05275984059410823  \\
            2.38  0.05211443372061642  \\
            2.39  0.051476816311824436  \\
            2.4  0.05084692292015083  \\
            2.41  0.0502246876777184  \\
            2.42  0.04961004432749512  \\
            2.43  0.049002926253906676  \\
            2.44  0.048403266512917806  \\
            2.45  0.04781099786157732  \\
            2.46  0.04722605278702484  \\
            2.47  0.046648363534955294  \\
            2.48  0.04607786213753956  \\
            2.49  0.04551448044079841  \\
            2.5  0.04495815013142873  \\
            2.51  0.04440880276308019  \\
            2.52  0.0438663697820815  \\
            2.53  0.043330782552616263  \\
            2.54  0.04280197238134683  \\
            2.55  0.04227987054148795  \\
            2.56  0.0417644082963291  \\
            2.57  0.04125551692220751  \\
            2.58  0.04075312773093195  \\
            2.59  0.04025717209165952  \\
            2.6  0.03976758145222646  \\
            2.61  0.03928428735993557  \\
            2.62  0.03880722148180192  \\
            2.63  0.038336315624260056  \\
            2.64  0.03787150175233476  \\
            2.65  0.03741271200827948  \\
            2.66  0.03695987872968454  \\
            2.67  0.036512934467059804  \\
            2.68  0.03607181200089493  \\
            2.69  0.03563644435820164  \\
            2.7  0.03520676482854187  \\
            2.71  0.03478270697954691  \\
            2.72  0.03436420467193131  \\
            2.73  0.03395119207400747  \\
            2.74  0.03354360367570482  \\
            2.75  0.03314137430210002  \\
            2.76  0.03274443912646245  \\
            2.77  0.03235273368282138  \\
            2.78  0.03196619387806007  \\
            2.79  0.03158475600354278  \\
            2.8  0.031208356746280683  \\
            2.81  0.030836933199642834  \\
            2.82  0.030470422873618352  \\
            2.83  0.030108763704636117  \\
            2.84  0.029751894064948665  \\
            2.85  0.029399752771586466  \\
            2.86  0.02905227909488966  \\
            2.87  0.028709412766623532  \\
            2.88  0.028371093987684955  \\
            2.89  0.02803726343540623  \\
            2.9  0.027707862270463762  \\
            2.91  0.027382832143398  \\
            2.92  0.027062115200752225  \\
            2.93  0.026745654090836898  \\
            2.94  0.026433391969126835  \\
            2.95  0.02612527250329834  \\
            2.96  0.025821239877913522  \\
            2.97  0.0255212387987589  \\
            2.98  0.02522521449684566  \\
            2.99  0.02493311273207853  \\
            3.0  0.0246448797966009  \\
            3.01  0.02436046251782295  \\
            3.02  0.024079808261140343  \\
            3.03  0.02380286493235067  \\
            3.04  0.023529580979774513  \\
            3.05  0.023259905396088777  \\
            3.06  0.022993787719878978  \\
            3.07  0.02273117803691797  \\
            3.08  0.022472026981177923  \\
            3.09  0.022216285735582753  \\
            3.1  0.021963906032507915  \\
            3.11  0.02171484015403459  \\
            3.12  0.021469040931965024  \\
            3.13  0.021226461747606108  \\
            3.14  0.020987056531327736  \\
            3.15  0.020750779761902878  \\
            3.16  0.020517586465635864  \\
            3.17  0.02028743221528572  \\
            3.18  0.020060273128790766  \\
            3.19  0.019836065867801324  \\
            3.2  0.019614767636026577  \\
            3.21  0.019396336177402215  \\
            3.22  0.01918072977408477  \\
            3.23  0.018967907244279214  \\
            3.24  0.01875782793990545  \\
            3.25  0.018550451744110085  \\
            3.26  0.018345739068629137  \\
            3.27  0.0181436508510076  \\
            3.28  0.017944148551681693  \\
            3.29  0.01774719415092916  \\
            3.3  0.017552750145693515  \\
            3.31  0.01736077954628744  \\
            3.32  0.017171245872980904  \\
            3.33  0.016984113152479007  \\
            3.34  0.01679934591429507  \\
            3.35  0.016616909187023784  \\
            3.36  0.01643676849451952  \\
            3.37  0.016258889851984676  \\
            3.38  0.016083239761972908  \\
            3.39  0.01590978521031174  \\
            3.4  0.015738493661949512  \\
            3.41  0.015569333056730706  \\
            3.42  0.015402271805104534  \\
            3.43  0.015237278783770637  \\
            3.44  0.015074323331266529  \\
            3.45  0.014913375243500478  \\
            3.46  0.014754404769234203  \\
            3.47  0.014597382605519004  \\
            3.48  0.014442279893089383  \\
            3.49  0.014289068211717678  \\
            3.5  0.014137719575533468  \\
            3.51  0.013988206428311183  \\
            3.52  0.013840501638729406  \\
            3.53  0.013694578495605236  \\
            3.54  0.013550410703106825  \\
            3.55  0.013407972375947413  \\
            3.56  0.013267238034563766  \\
            3.57  0.013128182600282106  \\
            3.58  0.012990781390474302  \\
            3.59  0.012855010113707245  \\
            3.6  0.012720844864887934  \\
            3.61  0.012588262120407092  \\
            3.62  0.012457238733283598  \\
            3.63  0.012327751928312487  \\
            3.64  0.01219977929721849  \\
            3.65  0.0120732987938178  \\
            3.66  0.011948288729189897  \\
            3.67  0.011824727766861845  \\
            3.68  0.011702594918006829  \\
            3.69  0.011581869536659128  \\
            3.7  0.011462531314947226  \\
            3.71  0.011344560278346998  \\
            3.72  0.01122793678095655  \\
            3.73  0.011112641500794596  \\
            3.74  0.010998655435123676  \\
            3.75  0.010885959895800032  \\
            3.76  0.010774536504651343  \\
            3.77  0.010664367188883831  \\
            3.78  0.010555434176520082  \\
            3.79  0.010447719991868675  \\
            3.8  0.01034120745102702  \\
            3.81  0.01023587965741833  \\
            3.82  0.010131719997364005  \\
            3.83  0.010028712135692178  \\
            3.84  0.009926840011383678  \\
            3.85  0.00982608783325598  \\
            3.86  0.009726440075686297  \\
            3.87  0.00962788147437434  \\
            3.88  0.009530397022145679  \\
            3.89  0.009433971964796206  \\
            3.9  0.009338591796978536  \\
            3.91  0.009244242258130744  \\
            3.92  0.009150909328448103  \\
            3.93  0.00905857922489827  \\
            3.94  0.008967238397280385  \\
            3.95  0.008876873524328447  \\
            3.96  0.008787471509859448  \\
            3.97  0.008699019478966402  \\
            3.98  0.008611504774256793  \\
            3.99  0.008524914952136465  \\
            4.0  0.008439237779139339  \\
        }
        ;
    \addlegendentry {Spiky}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={207382e6-0c57-4a05-aeee-8744fe665127}, draw opacity={0.6}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -4.0  0.001447184996077778  \\
            -3.99  0.0014828802855293719  \\
            -3.98  0.0015194332813724476  \\
            -3.97  0.0015568638466322208  \\
            -3.96  0.001595192270488521  \\
            -3.95  0.0016344392759016363  \\
            -3.94  0.001674626027314594  \\
            -3.93  0.0017157741384302514  \\
            -3.92  0.0017579056800616872  \\
            -3.91  0.0018010431880540613  \\
            -3.9  0.0018452096712761891  \\
            -3.89  0.0018904286196798205  \\
            -3.88  0.0019367240124246016  \\
            -3.87  0.0019841203260664835  \\
            -3.86  0.0020326425428073523  \\
            -3.85  0.002082316158803353  \\
            -3.84  0.0021331671925294737  \\
            -3.83  0.0021852221931975865  \\
            -3.82  0.0022385082492252643  \\
            -3.81  0.002293052996752299  \\
            -3.8  0.0023488846282019894  \\
            -3.79  0.002406031900883836  \\
            -3.78  0.0024645241456344334  \\
            -3.77  0.0025243912754929305  \\
            -3.76  0.002585663794407557  \\
            -3.75  0.002648372805969276  \\
            -3.74  0.002712550022168803  \\
            -3.73  0.0027782277721727405  \\
            -3.72  0.0028454390111147007  \\
            -3.71  0.0029142173288969936  \\
            -3.7  0.0029845969589983113  \\
            -3.69  0.003056612787282729  \\
            -3.68  0.003130300360805131  \\
            -3.67  0.0032056958966080657  \\
            -3.66  0.0032828362905047764  \\
            -3.65  0.0033617591258431508  \\
            -3.64  0.003442502682244911  \\
            -3.63  0.003525105944314543  \\
            -3.62  0.0036096086103118924  \\
            -3.61  0.003696051100782613  \\
            -3.6  0.0037844745671400297  \\
            -3.59  0.0038749209001922875  \\
            -3.58  0.003967432738607985  \\
            -3.57  0.004062053477313809  \\
            -3.56  0.004158827275817042  \\
            -3.55  0.004257799066446093  \\
            -3.54  0.0043590145625015805  \\
            -3.53  0.004462520266310768  \\
            -3.52  0.004568363477177522  \\
            -3.51  0.0046765922992202565  \\
            -3.5  0.004787255649089663  \\
            -3.49  0.004900403263558362  \\
            -3.48  0.005016085706973952  \\
            -3.47  0.005134354378567107  \\
            -3.46  0.005255261519606086  \\
            -3.45  0.005378860220388755  \\
            -3.44  0.005505204427063247  \\
            -3.43  0.0056343489482679875  \\
            -3.42  0.0057663494615819  \\
            -3.41  0.005901262519775176  \\
            -3.4  0.0060391455568510975  \\
            -3.39  0.0061800568938689664  \\
            -3.38  0.00632405574453832  \\
            -3.37  0.006471202220574183  \\
            -3.36  0.006621557336803214  \\
            -3.35  0.006775183016010201  \\
            -3.34  0.006932142093514471  \\
            -3.33  0.00709249832146539  \\
            -3.32  0.0072563163728461815  \\
            -3.31  0.007423661845175112  \\
            -3.3  0.007594601263892824  \\
            -3.29  0.007769202085424724  \\
            -3.28  0.00794753269990697  \\
            -3.27  0.00812966243356465  \\
            -3.26  0.008315661550730562  \\
            -3.25  0.008505601255492885  \\
            -3.24  0.008699553692960039  \\
            -3.23  0.008897591950130783  \\
            -3.22  0.009099790056357589  \\
            -3.21  0.009306222983391427  \\
            -3.2  0.009516966644995538  \\
            -3.19  0.009732097896116385  \\
            -3.18  0.009951694531599227  \\
            -3.17  0.010175835284436283  \\
            -3.16  0.010404599823534963  \\
            -3.15  0.010638068750994007  \\
            -3.14  0.010876323598874922  \\
            -3.13  0.011119446825456535  \\
            -3.12  0.011367521810960084  \\
            -3.11  0.011620632852732512  \\
            -3.1  0.011878865159875584  \\
            -3.09  0.012142304847308378  \\
            -3.08  0.012411038929250837  \\
            -3.07  0.012685155312116107  \\
            -3.06  0.012964742786799321  \\
            -3.05  0.013249891020350697  \\
            -3.04  0.013540690547020773  \\
            -3.03  0.013837232758665805  \\
            -3.02  0.014139609894501274  \\
            -3.01  0.014447915030191756  \\
            -3.0  0.014762242066265367  \\
            -2.99  0.015082685715841234  \\
            -2.98  0.015409341491658528  \\
            -2.97  0.015742305692395604  \\
            -2.96  0.016081675388268546  \\
            -2.95  0.016427548405897503  \\
            -2.94  0.016780023312430864  \\
            -2.93  0.01713919939891583  \\
            -2.92  0.017505176662905964  \\
            -2.91  0.01787805579029477  \\
            -2.9  0.018257938136366204  \\
            -2.89  0.018644925706051856  \\
            -2.88  0.01903912113338613  \\
            -2.87  0.01944062766014972  \\
            -2.86  0.01984954911369346  \\
            -2.85  0.020265989883933175  \\
            -2.84  0.020690054899508585  \\
            -2.83  0.021121849603097344  \\
            -2.82  0.021561479925878046  \\
            -2.81  0.022009052261134032  \\
            -2.8  0.022464673436992585  \\
            -2.79  0.02292845068829217  \\
            -2.78  0.023400491627573024  \\
            -2.77  0.02388090421518478  \\
            -2.76  0.024369796728507174  \\
            -2.75  0.024867277730278452  \\
            -2.74  0.025373456036028613  \\
            -2.73  0.025888440680612905  \\
            -2.72  0.026412340883843574  \\
            -2.71  0.026945266015216983  \\
            -2.7  0.0274873255577342  \\
            -2.69  0.02803862907081408  \\
            -2.68  0.028599286152297534  \\
            -2.67  0.029169406399543546  \\
            -2.66  0.02974909936961638  \\
            -2.65  0.03033847453856616  \\
            -2.64  0.030937641259803243  \\
            -2.63  0.03154670872156985  \\
            -2.62  0.032165785903510685  \\
            -2.61  0.03279498153234743  \\
            -2.6  0.03343440403665991  \\
            -2.59  0.034084161500780454  \\
            -2.58  0.03474436161780542  \\
            -2.57  0.03541511164173194  \\
            -2.56  0.03609651833872524  \\
            -2.55  0.03678868793752603  \\
            -2.54  0.037491726079004764  \\
            -2.53  0.03820573776487385  \\
            -2.52  0.038930827305566  \\
            -2.51  0.039667098267291465  \\
            -2.5  0.040414653418283784  \\
            -2.49  0.04117359467424833  \\
            -2.48  0.04194402304302515  \\
            -2.47  0.0427260385684813  \\
            -2.46  0.043519740273646815  \\
            -2.45  0.04432522610311019  \\
            -2.44  0.04514259286468965  \\
            -2.43  0.04597193617039748  \\
            -2.42  0.046813350376715704  \\
            -2.41  0.04766692852420161  \\
            -2.4  0.048532762276443396  \\
            -2.39  0.049410941858385946  \\
            -2.38  0.050301555994048876  \\
            -2.37  0.05120469184365838  \\
            -2.36  0.05212043494021657  \\
            -2.35  0.053048869125531986  \\
            -2.34  0.053990076485736296  \\
            -2.33  0.05494413728631259  \\
            -2.32  0.055911129906662006  \\
            -2.31  0.056891130774235806  \\
            -2.3  0.057884214298261454  \\
            -2.29  0.0588904528030909  \\
            -2.28  0.05990991646120221  \\
            -2.27  0.060942673225883474  \\
            -2.26  0.06198878876363214  \\
            -2.25  0.0630483263863007  \\
            -2.24  0.06412134698302263  \\
            -2.23  0.06520790895195203  \\
            -2.22  0.06630806813185129  \\
            -2.21  0.06742187773356317  \\
            -2.2  0.068549388271402  \\
            -2.19  0.06969064749450221  \\
            -2.18  0.07084570031816056  \\
            -2.17  0.0720145887552115  \\
            -2.16  0.0731973518474736  \\
            -2.15  0.07439402559730758  \\
            -2.14  0.07560464289932556  \\
            -2.13  0.07682923347229313  \\
            -2.12  0.07806782379126496  \\
            -2.11  0.0793204370199975  \\
            -2.1  0.08058709294367974  \\
            -2.09  0.08186780790202733  \\
            -2.08  0.08316259472278185  \\
            -2.07  0.08447146265566194  \\
            -2.06  0.08579441730680855  \\
            -2.05  0.08713146057377233  \\
            -2.04  0.08848259058108637  \\
            -2.03  0.08984780161647303  \\
            -2.02  0.09122708406772867  \\
            -2.01  0.09262042436033618  \\
            -2.0  0.09402780489584962  \\
            -1.99  0.09544920399110116  \\
            -1.98  0.09688459581827608  \\
            -1.97  0.09833395034590509  \\
            -1.96  0.09979723328082202  \\
            -1.95  0.10127440601113474  \\
            -1.94  0.1027654255502586  \\
            -1.93  0.10427024448206074  \\
            -1.92  0.10578881090716391  \\
            -1.91  0.10732106839045848  \\
            -1.9  0.10886695590987203  \\
            -1.89  0.11042640780644433  \\
            -1.88  0.111999353735757  \\
            -1.87  0.1135857186207663  \\
            -1.86  0.11518542260608697  \\
            -1.85  0.11679838101377565  \\
            -1.84  0.11842450430066223  \\
            -1.83  0.12006369801727551  \\
            -1.82  0.12171586276841219  \\
            -1.81  0.12338089417539491  \\
            -1.8  0.1250586828400662  \\
            -1.79  0.1267491143105652  \\
            -1.78  0.12845206904893192  \\
            -1.77  0.13016742240058482  \\
            -1.76  0.1318950445657161  \\
            -1.75  0.13363480057264882  \\
            -1.74  0.135386550253199  \\
            -1.73  0.1371501482200857  \\
            -1.72  0.1389254438464308  \\
            -1.71  0.14071228124738985  \\
            -1.7  0.14251049926395437  \\
            -1.69  0.1443199314489647  \\
            -1.68  0.14614040605537285  \\
            -1.67  0.14797174602679214  \\
            -1.66  0.14981376899037135  \\
            -1.65  0.1516662872520279  \\
            -1.64  0.15352910779407591  \\
            -1.63  0.15540203227528177  \\
            -1.62  0.15728485703338013  \\
            -1.61  0.15917737309008173  \\
            -1.6  0.1610793661586018  \\
            -1.59  0.16299061665373998  \\
            -1.58  0.16491089970453693  \\
            -1.57  0.1668399851695357  \\
            -1.56  0.168777637654671  \\
            -1.55  0.17072361653381096  \\
            -1.54  0.1726776759719727  \\
            -1.53  0.17463956495123223  \\
            -1.52  0.1766090272993474  \\
            -1.51  0.17858580172111232  \\
            -1.5  0.1805696218324574  \\
            -1.49  0.1825602161973108  \\
            -1.48  0.1845573083672327  \\
            -1.47  0.18656061692383438  \\
            -1.46  0.18856985552399022  \\
            -1.45  0.19058473294785105  \\
            -1.44  0.1926049531496642  \\
            -1.43  0.19463021531140406  \\
            -1.42  0.19666021389921584  \\
            -1.41  0.1986946387226728  \\
            -1.4  0.2007331749968447  \\
            -1.39  0.2027755034071759  \\
            -1.38  0.2048213001771657  \\
            -1.37  0.2068702371388461  \\
            -1.36  0.20892198180604643  \\
            -1.35  0.210976197450434  \\
            -1.34  0.21303254318031956  \\
            -1.33  0.21509067402221066  \\
            -1.32  0.21715024100509786  \\
            -1.31  0.21921089124745383  \\
            -1.3  0.221272268046926  \\
            -1.29  0.22333401097269895  \\
            -1.28  0.2253957559605027  \\
            -1.27  0.2274571354102399  \\
            -1.26  0.22951777828620396  \\
            -1.25  0.23157731021985667  \\
            -1.24  0.23363535361513393  \\
            -1.23  0.23569152775624413  \\
            -1.22  0.2377454489179234  \\
            -1.21  0.23979673047810926  \\
            -1.2  0.24184498303299198  \\
            -1.19  0.24388981451440234  \\
            -1.18  0.24593083030949017  \\
            -1.17  0.24796763338264932  \\
            -1.16  0.24999982439963986  \\
            -1.15  0.25202700185385796  \\
            -1.14  0.2540487621947032  \\
            -1.13  0.2560646999579869  \\
            -1.12  0.2580744078983299  \\
            -1.11  0.2600774771234895  \\
            -1.1  0.26207349723055917  \\
            -1.09  0.26406205644397907  \\
            -1.08  0.26604274175529646  \\
            -1.07  0.26801513906461105  \\
            -1.06  0.26997883332364053  \\
            -1.05  0.27193340868033955  \\
            -1.04  0.2738784486250029  \\
            -1.03  0.2758135361377837  \\
            -1.02  0.27773825383755446  \\
            -1.01  0.2796521841320386  \\
            -1.0  0.2815549093691375  \\
            -0.99  0.2834460119893789  \\
            -0.98  0.28532507467940804  \\
            -0.97  0.2871916805264447  \\
            -0.96  0.2890454131736261  \\
            -0.95  0.29088585697615627  \\
            -0.94  0.2927125971581792  \\
            -0.93  0.29452521997029385  \\
            -0.92  0.29632331284762775  \\
            -0.91  0.2981064645683846  \\
            -0.9  0.29987426541278006  \\
            -0.89  0.30162630732228135  \\
            -0.88  0.3033621840590611  \\
            -0.87  0.3050814913655816  \\
            -0.86  0.30678382712421753  \\
            -0.85  0.30846879151683176  \\
            -0.84  0.31013598718421337  \\
            -0.83  0.3117850193852882  \\
            -0.82  0.3134154961560136  \\
            -0.81  0.31502702846786484  \\
            -0.8  0.3166192303858258  \\
            -0.79  0.3181917192257887  \\
            -0.78  0.3197441157112783  \\
            -0.77  0.3212760441294041  \\
            -0.76  0.3227871324859531  \\
            -0.75  0.32427701265953157  \\
            -0.74  0.3257453205546659  \\
            -0.73  0.3271916962537709  \\
            -0.72  0.32861578416789783  \\
            -0.71  0.33001723318617043  \\
            -0.7  0.3313956968238219  \\
            -0.69  0.3327508333687429  \\
            -0.68  0.3340823060264526  \\
            -0.67  0.33538978306340705  \\
            -0.66  0.336672937948556  \\
            -0.65  0.33793144949306414  \\
            -0.64  0.33916500198811106  \\
            -0.63  0.3403732853406859  \\
            -0.62  0.3415559952072939  \\
            -0.61  0.3427128331254927  \\
            -0.6  0.34384350664317764  \\
            -0.59  0.34494772944553587  \\
            -0.58  0.34602522147959186  \\
            -0.57  0.34707570907626645  \\
            -0.56  0.34809892506987317  \\
            -0.55  0.3490946089149793  \\
            -0.54  0.3500625068005563  \\
            -0.53  0.351002371761351  \\
            -0.52  0.35191396378640616  \\
            -0.51  0.35279704992466215  \\
            -0.5  0.35365140438757525  \\
            -0.49  0.3544768086486866  \\
            -0.48  0.3552730515400789  \\
            -0.47  0.35603992934566164  \\
            -0.46  0.3567772458912242  \\
            -0.45  0.35748481263120147  \\
            -0.44  0.3581624487320956  \\
            -0.43  0.35880998115250246  \\
            -0.42  0.35942724471969156  \\
            -0.41  0.36001408220269043  \\
            -0.4  0.36057034438182795  \\
            -0.39  0.3610958901146921  \\
            -0.38  0.3615905863984604  \\
            -0.37  0.3620543084285631  \\
            -0.36  0.36248693965364287  \\
            -0.35  0.3628883718267752  \\
            -0.34  0.36325850505291735  \\
            -0.33  0.36359724783255654  \\
            -0.32  0.3639045171015286  \\
            -0.31  0.36418023826698304  \\
            -0.3  0.3644243452394712  \\
            -0.29  0.3646367804611381  \\
            -0.28  0.36481749493  \\
            -0.27  0.36496644822029234  \\
            -0.26  0.3650836084988763  \\
            -0.25  0.36516895253769394  \\
            -0.24  0.3652224657222635  \\
            -0.23  0.36524414205621253  \\
            -0.22  0.3652339841618431  \\
            -0.21  0.3651920032767336  \\
            -0.2  0.3651182192463769  \\
            -0.19  0.3650126605128611  \\
            -0.18  0.3648753640996034  \\
            -0.17  0.3647063755921439  \\
            -0.16  0.36450574911501576  \\
            -0.15  0.36427354730470574  \\
            -0.14  0.36400984127872477  \\
            -0.13  0.3637147106008084  \\
            -0.12  0.3633882432422705  \\
            -0.11  0.3630305355395366  \\
            -0.1  0.3626416921478857  \\
            -0.09  0.36222182599142905  \\
            -0.08  0.36177105820936145  \\
            -0.07  0.3612895180985197  \\
            -0.06  0.3607773430522855  \\
            -0.05  0.36023467849587365  \\
            -0.04  0.35966167781804764  \\
            -0.03  0.359058502299308  \\
            -0.02  0.3584253210365994  \\
            -0.01  0.35776231086458565  \\
            0.0  0.35706965627354514  \\
            0.01  0.3563475493239383  \\
            0.02  0.35559618955770295  \\
            0.03  0.35481578390633595  \\
            0.04  0.354006546595819  \\
            0.05  0.35316869904845  \\
            0.06  0.352302469781644  \\
            0.07  0.3514080943037676  \\
            0.08  0.3504858150070734  \\
            0.09  0.34953588105780337  \\
            0.1  0.34855854828353044  \\
            0.11  0.3475540790578102  \\
            0.12  0.3465227421822152  \\
            0.13  0.34546481276582647  \\
            0.14  0.34438057210225875  \\
            0.15  0.3432703075442954  \\
            0.16  0.3421343123762123  \\
            0.17  0.3409728856838701  \\
            0.18  0.33978633222265575  \\
            0.19  0.3385749622833549  \\
            0.2  0.3373390915560383  \\
            0.21  0.3360790409920458  \\
            0.22  0.33479513666415334  \\
            0.23  0.33348770962500734  \\
            0.24  0.33215709576391406  \\
            0.25  0.33080363566206933  \\
            0.26  0.32942767444631826  \\
            0.27  0.328029561641531  \\
            0.28  0.326609651021685  \\
            0.29  0.3251683004597405  \\
            0.3  0.3237058717764016  \\
            0.31  0.3222227305878498  \\
            0.32  0.3207192461525417  \\
            0.33  0.319195791217159  \\
            0.34  0.31765274186180315  \\
            0.35  0.3160904773445229  \\
            0.36  0.3145093799452648  \\
            0.37  0.3129098348093379  \\
            0.38  0.31129222979048055  \\
            0.39  0.3096569552936199  \\
            0.4  0.30800440411741226  \\
            0.41  0.3063349712966538  \\
            0.42  0.30464905394464914  \\
            0.43  0.30294705109562575  \\
            0.44  0.30122936354728147  \\
            0.45  0.2994963937035505  \\
            0.46  0.29774854541767576  \\
            0.47  0.29598622383566964  \\
            0.48  0.2942098352402502  \\
            0.49  0.2924197868953345  \\
            0.5  0.290616486891171  \\
            0.51  0.28880034399019344  \\
            0.52  0.28697176747367664  \\
            0.53  0.2851311669892719  \\
            0.54  0.28327895239950146  \\
            0.55  0.28141553363128874  \\
            0.56  0.2795413205265992  \\
            0.57  0.2776567226942665  \\
            0.58  0.27576214936307775  \\
            0.59  0.2738580092361878  \\
            0.6  0.2719447103469344  \\
            0.61  0.2700226599161217  \\
            0.62  0.26809226421083987  \\
            0.63  0.26615392840488694  \\
            0.64  0.26420805644085543  \\
            0.65  0.26225505089394785  \\
            0.66  0.26029531283758145  \\
            0.67  0.2583292417108398  \\
            0.68  0.25635723518783193  \\
            0.69  0.25437968904901076  \\
            0.7  0.25239699705450813  \\
            0.71  0.2504095508195362  \\
            0.72  0.24841773969190692  \\
            0.73  0.24642195063171773  \\
            0.74  0.24442256809324936  \\
            0.75  0.24241997390912182  \\
            0.76  0.24041454717675032  \\
            0.77  0.2384066641471427  \\
            0.78  0.23639669811607752  \\
            0.79  0.23438501931769903  \\
            0.8  0.23237199482056592  \\
            0.81  0.230357988426185  \\
            0.82  0.22834336057006333  \\
            0.83  0.22632846822530614  \\
            0.84  0.22431366480878995  \\
            0.85  0.2222993000899341  \\
            0.86  0.22028572010209674  \\
            0.87  0.21827326705661432  \\
            0.88  0.21626227925950697  \\
            0.89  0.2142530910308639  \\
            0.9  0.21224603262692876  \\
            0.91  0.21024143016489508  \\
            0.92  0.20823960555042603  \\
            0.93  0.20624087640790756  \\
            0.94  0.20424555601344335  \\
            0.95  0.2022539532305976  \\
            0.96  0.20026637244889042  \\
            0.97  0.198283113525048  \\
            0.98  0.19630447172700866  \\
            0.99  0.19433073768068365  \\
            1.0  0.19236219731946927  \\
            1.01  0.19039913183650714  \\
            1.02  0.18844181763968448  \\
            1.03  0.18649052630936813  \\
            1.04  0.18454552455886128  \\
            1.05  0.18260707419757252  \\
            1.06  0.1806754320968834  \\
            1.07  0.17875085015870068  \\
            1.08  0.17683357528667687  \\
            1.09  0.17492384936008099  \\
            1.1  0.17302190921030125  \\
            1.11  0.17112798659995818  \\
            1.12  0.16924230820460667  \\
            1.13  0.16736509559700355  \\
            1.14  0.16549656523391487  \\
            1.15  0.16363692844543878  \\
            1.16  0.16178639142681428  \\
            1.17  0.1599451552326887  \\
            1.18  0.15811341577381352  \\
            1.19  0.1562913638161372  \\
            1.2  0.15447918498226365  \\
            1.21  0.15267705975524187  \\
            1.22  0.15088516348465342  \\
            1.23  0.1491036663949618  \\
            1.24  0.14733273359608753  \\
            1.25  0.14557252509617166  \\
            1.26  0.1438231958164896  \\
            1.27  0.14208489560847584  \\
            1.28  0.14035776927282043  \\
            1.29  0.13864195658059592  \\
            1.3  0.13693759229637356  \\
            1.31  0.13524480620328738  \\
            1.32  0.13356372313000206  \\
            1.33  0.1318944629795431  \\
            1.34  0.13023714075994364  \\
            1.35  0.12859186661666494  \\
            1.36  0.1269587458667452  \\
            1.37  0.1253378790346305  \\
            1.38  0.12372936188964431  \\
            1.39  0.12213328548504679  \\
            1.4  0.12054973619863985  \\
            1.41  0.11897879577487006  \\
            1.42  0.1174205413683826  \\
            1.43  0.11587504558897943  \\
            1.44  0.11434237654793436  \\
            1.45  0.11282259790561715  \\
            1.46  0.11131576892037995  \\
            1.47  0.10982194449865797  \\
            1.48  0.10834117524623665  \\
            1.49  0.10687350752063826  \\
            1.5  0.10541898348458026  \\
            1.51  0.10397764116045774  \\
            1.52  0.10254951448580318  \\
            1.53  0.10113463336967585  \\
            1.54  0.09973302374993406  \\
            1.55  0.0983447076513441  \\
            1.56  0.09696970324447822  \\
            1.57  0.09560802490535675  \\
            1.58  0.09425968327578743  \\
            1.59  0.09292468532435726  \\
            1.6  0.0916030344080308  \\
            1.61  0.0902947303343111  \\
            1.62  0.08899976942391803  \\
            1.63  0.08771814457394075  \\
            1.64  0.08644984532142044  \\
            1.65  0.08519485790732073  \\
            1.66  0.08395316534084295  \\
            1.67  0.08272474746404468  \\
            1.68  0.08150958101672034  \\
            1.69  0.08030763970150259  \\
            1.7  0.0791188942491449  \\
            1.71  0.07794331248394565  \\
            1.72  0.07678085938927481  \\
            1.73  0.07563149717316499  \\
            1.74  0.07449518533392936  \\
            1.75  0.07337188072576964  \\
            1.76  0.07226153762433801  \\
            1.77  0.0711641077922173  \\
            1.78  0.07007954054428508  \\
            1.79  0.0690077828129277  \\
            1.8  0.06794877921307042  \\
            1.81  0.06690247210699218  \\
            1.82  0.06586880166889288  \\
            1.83  0.06484770594918193  \\
            1.84  0.0638391209384584  \\
            1.85  0.06284298063115377  \\
            1.86  0.061859217088807955  \\
            1.87  0.06088776050295174  \\
            1.88  0.059928539257567956  \\
            1.89  0.05898147999110631  \\
            1.9  0.05804650765802556  \\
            1.91  0.0571235455898397  \\
            1.92  0.0562125155556435  \\
            1.93  0.055313337822095465  \\
            1.94  0.05442593121283575  \\
            1.95  0.053550213167318485  \\
            1.96  0.05268609979903725  \\
            1.97  0.05183350595312538  \\
            1.98  0.05099234526331134  \\
            1.99  0.05016253020821253  \\
            2.0  0.04934397216694898  \\
            2.01  0.04853658147406224  \\
            2.02  0.047740267473722744  \\
            2.03  0.0469549385732123  \\
            2.04  0.04618050229566623  \\
            2.05  0.04541686533206408  \\
            2.06  0.04466393359245449  \\
            2.07  0.04392161225640478  \\
            2.08  0.043189805822662616  \\
            2.09  0.04246841815802145  \\
            2.1  0.04175735254537881  \\
            2.11  0.04105651173098059  \\
            2.12  0.04036579797084183  \\
            2.13  0.039685113076338666  \\
            2.14  0.03901435845896312  \\
            2.15  0.0383534351742371  \\
            2.16  0.03770224396477854  \\
            2.17  0.037060685302517084  \\
            2.18  0.036428659430054265  \\
            2.19  0.035806066401166195  \\
            2.2  0.03519280612044526  \\
            2.21  0.03458877838208019  \\
            2.22  0.033993882907772194  \\
            2.23  0.033408019383787346  \\
            2.24  0.03283108749714474  \\
            2.25  0.032262986970941133  \\
            2.26  0.031703617598813225  \\
            2.27  0.03115287927853875  \\
            2.28  0.030610672044779408  \\
            2.29  0.030076896100967095  \\
            2.3  0.029551451850337862  \\
            2.31  0.02903423992611595  \\
            2.32  0.028525161220853294  \\
            2.33  0.028024116914927722  \\
            2.34  0.02753100850420617  \\
            2.35  0.027045737826876935  \\
            2.36  0.026568207089458208  \\
            2.37  0.02609831889198773  \\
            2.38  0.025635976252401355  \\
            2.39  0.025181082630106474  \\
            2.4  0.024733541948758514  \\
            2.41  0.024293258618247195  \\
            2.42  0.023860137555901596  \\
            2.43  0.023434084206921148  \\
            2.44  0.02301500456404228  \\
            2.45  0.022602805186448416  \\
            2.46  0.0221973932179336  \\
            2.47  0.021798676404327984  \\
            2.48  0.021406563110195828  \\
            2.49  0.021020962334814944  \\
            2.5  0.02064178372744844  \\
            2.51  0.020268937601918217  \\
            2.52  0.0199023349504914  \\
            2.53  0.019541887457089832  \\
            2.54  0.019187507509833467  \\
            2.55  0.01883910821292877  \\
            2.56  0.01849660339791303  \\
            2.57  0.018159907634265778  \\
            2.58  0.01782893623939867  \\
            2.59  0.017503605288035136  \\
            2.6  0.0171838316209914  \\
            2.61  0.01686953285337037  \\
            2.62  0.016560627382179945  \\
            2.63  0.01625703439338771  \\
            2.64  0.015958673868423364  \\
            2.65  0.01566546659014106  \\
            2.66  0.015377334148253145  \\
            2.67  0.015094198944247317  \\
            2.68  0.01481598419579895  \\
            2.69  0.014542613940690462  \\
            2.7  0.014274013040249422  \\
            2.71  0.014010107182317481  \\
            2.72  0.013750822883761496  \\
            2.73  0.013496087492539034  \\
            2.74  0.013245829189329521  \\
            2.75  0.01299997698874311  \\
            2.76  0.012758460740118447  \\
            2.77  0.01252121112792121  \\
            2.78  0.012288159671754648  \\
            2.79  0.01205923872599362  \\
            2.8  0.011834381479053309  \\
            2.81  0.011613521952303984  \\
            2.82  0.011396594998642724  \\
            2.83  0.011183536300733255  \\
            2.84  0.010974282368924723  \\
            2.85  0.010768770538860164  \\
            2.86  0.010566938968785456  \\
            2.87  0.010368726636569105  \\
            2.88  0.010174073336443507  \\
            2.89  0.009982919675477753  \\
            2.9  0.00979520706979233  \\
            2.91  0.009610877740525556  \\
            2.92  0.009429874709561739  \\
            2.93  0.009252141795030802  \\
            2.94  0.009077623606588812  \\
            2.95  0.008906265540489015  \\
            2.96  0.008738013774452576  \\
            2.97  0.008572815262348082  \\
            2.98  0.008410617728688974  \\
            2.99  0.008251369662957425  \\
            3.0  0.008095020313763615  \\
            3.01  0.007941519682848636  \\
            3.02  0.007790818518939496  \\
            3.03  0.007642868311464335  \\
            3.04  0.0074976212841357725  \\
            3.05  0.007355030388410376  \\
            3.06  0.007215049296831636  \\
            3.07  0.00707763239626426  \\
            3.08  0.0069427347810267735  \\
            3.09  0.006810312245929857  \\
            3.1  0.006680321279227142  \\
            3.11  0.006552719055485541  \\
            3.12  0.006427463428381451  \\
            3.13  0.006304512923429603  \\
            3.14  0.006183826730650627  \\
            3.15  0.006065364697183609  \\
            3.16  0.005949087319849504  \\
            3.17  0.005834955737671375  \\
            3.18  0.005722931724356846  \\
            3.19  0.005612977680748537  \\
            3.2  0.005505056627247533  \\
            3.21  0.005399132196215239  \\
            3.22  0.005295168624358479  \\
            3.23  0.005193130745102793  \\
            3.24  0.005092983980958474  \\
            3.25  0.00499469433588403  \\
            3.26  0.004898228387651301  \\
            3.27  0.004803553280216532  \\
            3.28  0.0047106367161014965  \\
            3.29  0.004619446948788469  \\
            3.3  0.004529952775133009  \\
            3.31  0.004442123527798018  \\
            3.32  0.004355929067712705  \\
            3.33  0.004271339776559699  \\
            3.34  0.004188326549293628  \\
            3.35  0.004106860786694196  \\
            3.36  0.004026914387956702  \\
            3.37  0.003948459743322852  \\
            3.38  0.003871469726754579  \\
            3.39  0.003795917688653357  \\
            3.4  0.003721777448627575  \\
            3.41  0.0036490232883101678  \\
            3.42  0.0035776299442288623  \\
            3.43  0.0035075726007309602  \\
            3.44  0.0034388268829648296  \\
            3.45  0.0033713688499197804  \\
            3.46  0.0033051749875262744  \\
            3.47  0.003240222201817961  \\
            3.48  0.003176487812157236  \\
            3.49  0.003113949544525661  \\
            3.5  0.0030525855248806936  \\
            3.51  0.002992374272579916  \\
            3.52  0.00293329469387399  \\
            3.53  0.002875326075469389  \\
            3.54  0.0028184480781618766  \\
            3.55  0.002762640730541696  \\
            3.56  0.0027078844227712328  \\
            3.57  0.0026541599004359386  \\
            3.58  0.0026014482584691416  \\
            3.59  0.0025497309351513726  \\
            3.6  0.002498989706184676  \\
            3.61  0.0024492066788424096  \\
            3.62  0.0024003642861948294  \\
            3.63  0.0023524452814108715  \\
            3.64  0.0023054327321362545  \\
            3.65  0.002259310014948214  \\
            3.66  0.0022140608098868823  \\
            3.67  0.002169669095063461  \\
            3.68  0.0021261191413451393  \\
            3.69  0.002083395507116775  \\
            3.7  0.0020414830331191743  \\
            3.71  0.0020003668373639086  \\
            3.72  0.001960032310124402  \\
            3.73  0.0019204651090031282  \\
            3.74  0.001881651154074573  \\
            3.75  0.0018435766231037147  \\
            3.76  0.0018062279468395851  \\
            3.77  0.001769591804383595  \\
            3.78  0.001733655118632155  \\
            3.79  0.001698405051793107  \\
            3.8  0.0016638290009755314  \\
            3.81  0.0016299145938523413  \\
            3.82  0.0015966496843951555  \\
            3.83  0.001564022348680827  \\
            3.84  0.001532020880769069  \\
            3.85  0.0015006337886504838  \\
            3.86  0.0014698497902644082  \\
            3.87  0.0014396578095858341  \\
            3.88  0.0014100469727807677  \\
            3.89  0.001381006604429257  \\
            3.9  0.0013525262238154158  \\
            3.91  0.001324595541283634  \\
            3.92  0.001297204454660269  \\
            3.93  0.0012703430457400148  \\
            3.94  0.0012440015768361537  \\
            3.95  0.0012181704873939173  \\
            3.96  0.0011928403906661434  \\
            3.97  0.0011680020704503825  \\
            3.98  0.0011436464778866856  \\
            3.99  0.0011197647283151758  \\
            4.0  0.0010963480981926344  \\
        }
        ;
    \addlegendentry {NegSpiky}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/negspiky_lfsr_locmix_coverage.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={1.05}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={d36560d9-1dc0-4da4-9281-1fc5d2c695c1}, draw opacity={0.7}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={805b3f42-4061-477c-b156-9c695b922693}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={eadd7a07-1e12-43ac-aa06-ff0e280467e9}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9975  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  0.9975  \\
            -1.2  0.995  \\
            -1.0  0.995  \\
            -0.8  0.995  \\
            -0.6  0.995  \\
            -0.4  0.9925  \\
            -0.2  0.99  \\
            0.0  0.9875  \\
            0.2  0.9875  \\
            0.4  0.985  \\
            0.6  0.98  \\
            0.8  0.9775  \\
            1.0  0.9775  \\
            1.2  0.9725  \\
            1.4  0.9725  \\
            1.6  0.97  \\
            1.8  0.9775  \\
            2.0  0.98  \\
            2.2  0.9825  \\
            2.4  0.98  \\
            2.6  0.98  \\
            2.8  0.985  \\
            3.0  0.9875  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={2334b91a-a3b1-4913-ad81-5f2e90efec1c}, draw opacity={0.8}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  0.63  \\
            -2.8  0.6875  \\
            -2.6  0.74  \\
            -2.4  0.78  \\
            -2.2  0.7925  \\
            -2.0  0.795  \\
            -1.8  0.7725  \\
            -1.6  0.76  \\
            -1.4  0.7475  \\
            -1.2  0.72  \\
            -1.0  0.685  \\
            -0.8  0.6475  \\
            -0.6  0.61  \\
            -0.4  0.5725  \\
            -0.2  0.55  \\
            0.0  0.5375  \\
            0.2  0.5325  \\
            0.4  0.5125  \\
            0.6  0.495  \\
            0.8  0.465  \\
            1.0  0.44  \\
            1.2  0.42  \\
            1.4  0.4175  \\
            1.6  0.395  \\
            1.8  0.39  \\
            2.0  0.3875  \\
            2.2  0.4025  \\
            2.4  0.4425  \\
            2.6  0.495  \\
            2.8  0.575  \\
            3.0  0.66  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={b3c70bd5-0f34-4f5f-843e-5eef8a8c0f50}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -9.540000000000001  0.95  \\
            9.540000000000001  0.95  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/negspiky_lfsr_locmix_intervals.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\PP{\mu \geq 0 \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.019583673904459493}, ymax={0.9888137906380393}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.04845028889095111)
            (-2.8,0.056832327846470736)
            (-2.6,0.06574662601386075)
            (-2.4,0.0752706295452358)
            (-2.2,0.08610430242369849)
            (-2.0,0.09844198536262538)
            (-1.8,0.11242878661225829)
            (-1.6,0.12816269654913987)
            (-1.4,0.14568460478303763)
            (-1.2,0.1649075858125792)
            (-1.0,0.1856496452222373)
            (-0.8,0.2077103171840844)
            (-0.6,0.23093097159600914)
            (-0.4,0.2552083053193719)
            (-0.2,0.2804249008919782)
            (0.0,0.30650328234537505)
            (0.2,0.3332821647949104)
            (0.4,0.3606303618707631)
            (0.6,0.38845249342184873)
            (0.8,0.4165862659063092)
            (1.0,0.4448353899749773)
            (1.2,0.47280723073724035)
            (1.4,0.4999938807451224)
            (1.6,0.5260346280850557)
            (1.8,0.550623585478907)
            (2.0,0.5736906522369942)
            (2.2,0.5951978266810765)
            (2.4,0.6195760284436087)
            (2.6,0.6489720926757981)
            (2.8,0.6759346727127894)
            (3.0,0.6983464583584805)
            (3.0,0.4364186769622001)
            (2.8,0.4173628492540506)
            (2.6,0.3983931492569673)
            (2.4,0.3794157668172042)
            (2.2,0.36020184143062217)
            (2.0,0.3401024680929357)
            (1.8,0.31870087621290577)
            (1.6,0.29616993075487497)
            (1.4,0.27257751118536033)
            (1.2,0.24847601003607367)
            (1.0,0.22439557513421757)
            (0.8,0.20124510143132962)
            (0.6,0.17962689315364883)
            (0.4,0.1597064253205066)
            (0.2,0.14141578283668144)
            (0.0,0.12476981243443253)
            (-0.2,0.1097689212862783)
            (-0.4,0.09633751222601442)
            (-0.6,0.08432970727615022)
            (-0.8,0.07364177294165528)
            (-1.0,0.06413079476628453)
            (-1.2,0.05571219500167353)
            (-1.4,0.04830064993567881)
            (-1.6,0.04179752398764536)
            (-1.8,0.036097776353211666)
            (-2.0,0.0311061844136835)
            (-2.2,0.02675789553264439)
            (-2.4,0.022979197031307817)
            (-2.6,0.019603066558961914)
            (-2.8,0.015462142356480066)
            (-3.0,0.010617863814966814)
            (-3.0,0.04845028889095111)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.04845028889095111)
            (-2.8,0.056832327846470736)
            (-2.6,0.06574662601386075)
            (-2.4,0.0752706295452358)
            (-2.2,0.08610430242369849)
            (-2.0,0.09844198536262538)
            (-1.8,0.11242878661225829)
            (-1.6,0.12816269654913987)
            (-1.4,0.14568460478303763)
            (-1.2,0.1649075858125792)
            (-1.0,0.1856496452222373)
            (-0.8,0.2077103171840844)
            (-0.6,0.23093097159600914)
            (-0.4,0.2552083053193719)
            (-0.2,0.2804249008919782)
            (0.0,0.30650328234537505)
            (0.2,0.3332821647949104)
            (0.4,0.3606303618707631)
            (0.6,0.38845249342184873)
            (0.8,0.4165862659063092)
            (1.0,0.4448353899749773)
            (1.2,0.47280723073724035)
            (1.4,0.4999938807451224)
            (1.6,0.5260346280850557)
            (1.8,0.550623585478907)
            (2.0,0.5736906522369942)
            (2.2,0.5951978266810765)
            (2.4,0.6195760284436087)
            (2.6,0.6489720926757981)
            (2.8,0.6759346727127894)
            (3.0,0.6983464583584805)
            (3.0,0.960274239754761)
            (2.8,0.9345064961715281)
            (2.6,0.899551036094629)
            (2.4,0.8597362900700132)
            (2.2,0.8301938119315309)
            (2.0,0.8072788363810528)
            (1.8,0.7825462947449081)
            (1.6,0.7558993254152365)
            (1.4,0.7274102503048845)
            (1.2,0.697138451438407)
            (1.0,0.665275204815737)
            (0.8,0.6319274303812888)
            (0.6,0.5972780936900487)
            (0.4,0.5615542984210196)
            (0.2,0.5251485467531394)
            (0.0,0.4882367522563176)
            (-0.2,0.451080880497678)
            (-0.4,0.4140790984127294)
            (-0.6,0.3775322359158681)
            (-0.8,0.34177886142651354)
            (-1.0,0.30716849567819005)
            (-1.2,0.2741029766234849)
            (-1.4,0.24306855963039642)
            (-1.6,0.21452786911063437)
            (-1.8,0.18875979687130492)
            (-2.0,0.16577778631156728)
            (-2.2,0.1454507093147526)
            (-2.4,0.1275620620591638)
            (-2.6,0.11189018546875959)
            (-2.8,0.0982025133364614)
            (-3.0,0.08628271396693542)
            (-3.0,0.04845028889095111)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={e528d1a8-cddc-4e31-adb0-cb43dcb724ef}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.04845028889095111  \\
            -2.8  0.056832327846470736  \\
            -2.6  0.06574662601386075  \\
            -2.4  0.0752706295452358  \\
            -2.2  0.08610430242369849  \\
            -2.0  0.09844198536262538  \\
            -1.8  0.11242878661225829  \\
            -1.6  0.12816269654913987  \\
            -1.4  0.14568460478303763  \\
            -1.2  0.1649075858125792  \\
            -1.0  0.1856496452222373  \\
            -0.8  0.2077103171840844  \\
            -0.6  0.23093097159600914  \\
            -0.4  0.2552083053193719  \\
            -0.2  0.2804249008919782  \\
            0.0  0.30650328234537505  \\
            0.2  0.3332821647949104  \\
            0.4  0.3606303618707631  \\
            0.6  0.38845249342184873  \\
            0.8  0.4165862659063092  \\
            1.0  0.4448353899749773  \\
            1.2  0.47280723073724035  \\
            1.4  0.4999938807451224  \\
            1.6  0.5260346280850557  \\
            1.8  0.550623585478907  \\
            2.0  0.5736906522369942  \\
            2.2  0.5951978266810765  \\
            2.4  0.6195760284436087  \\
            2.6  0.6489720926757981  \\
            2.8  0.6759346727127894  \\
            3.0  0.6983464583584805  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={959d51cc-7a4b-44b7-a91d-71c67378d9b9}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  0.008955876978818774  \\
            -2.8  0.011050448186379598  \\
            -2.6  0.013167417399978378  \\
            -2.4  0.01563679938716245  \\
            -2.2  0.018530702427867682  \\
            -2.0  0.021912752923818658  \\
            -1.8  0.02586190928252555  \\
            -1.6  0.030453659464326606  \\
            -1.4  0.035773001676504636  \\
            -1.2  0.04192094794367636  \\
            -1.0  0.048995439929057846  \\
            -0.8  0.05710324979979466  \\
            -0.6  0.06637709181641764  \\
            -0.4  0.07694001252455043  \\
            -0.2  0.08881871023192288  \\
            0.0  0.10215134839081051  \\
            0.2  0.11706673156310166  \\
            0.4  0.13354020841238842  \\
            0.6  0.15142557982583946  \\
            0.8  0.17038344864620802  \\
            1.0  0.1902442134591623  \\
            1.2  0.2107902838705851  \\
            1.4  0.23156854508255725  \\
            1.6  0.2525050596777245  \\
            1.8  0.27661586335372645  \\
            2.0  0.3100746305168002  \\
            2.2  0.3581703681594382  \\
            2.4  0.40772208327064474  \\
            2.6  0.4439053774114639  \\
            2.8  0.4678401592133059  \\
            3.0  0.4874343174323441  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e028324-42ec-4167-864e-0e6d5088c943}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.07928153557536848  \\
            -2.8  0.09135089004302092  \\
            -2.6  0.10927560115137619  \\
            -2.4  0.131917271414968  \\
            -2.2  0.15426080897523467  \\
            -2.0  0.17770098315932348  \\
            -1.8  0.2036116435034682  \\
            -1.6  0.23290507825712567  \\
            -1.4  0.2661081305588278  \\
            -1.2  0.3032678892935092  \\
            -1.0  0.34339798912657193  \\
            -0.8  0.38481221369853086  \\
            -0.6  0.4267747875477589  \\
            -0.4  0.4689221451782473  \\
            -0.2  0.5107692997574393  \\
            0.0  0.5518499403689843  \\
            0.2  0.5919210879647471  \\
            0.4  0.6305624874791225  \\
            0.6  0.6674366136191519  \\
            0.8  0.7023875082898858  \\
            1.0  0.7352153609595472  \\
            1.2  0.7657462795416808  \\
            1.4  0.7939171606410398  \\
            1.6  0.8197377394532152  \\
            1.8  0.8431765177401661  \\
            2.0  0.8642841372006445  \\
            2.2  0.8831946584309555  \\
            2.4  0.9003344757380107  \\
            2.6  0.9183971394264984  \\
            2.8  0.9393060929984955  \\
            3.0  0.9592949257484542  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.04630959008710702)
            (-2.8,0.054268355182921335)
            (-2.6,0.0634536664856025)
            (-2.4,0.07396911173262985)
            (-2.2,0.08544590882996919)
            (-2.0,0.09834880201765943)
            (-1.8,0.11270105982522927)
            (-1.6,0.12830877816669273)
            (-1.4,0.14529261338666538)
            (-1.2,0.16360476452859193)
            (-1.0,0.18300597844581673)
            (-0.8,0.20366397296608024)
            (-0.6,0.22517680893811715)
            (-0.4,0.24802947149337498)
            (-0.2,0.271858398387786)
            (0.0,0.29669398188216584)
            (0.2,0.32206143968853773)
            (0.4,0.3483140831137276)
            (0.6,0.37560480424868303)
            (0.8,0.4038557729520388)
            (1.0,0.43335401165922244)
            (1.2,0.4641080687922537)
            (1.4,0.4970758816445283)
            (1.6,0.5339304656819195)
            (1.8,0.5758454896204938)
            (2.0,0.6223853525452833)
            (2.2,0.6671939658992626)
            (2.4,0.7145544591407624)
            (2.6,0.7605286224762655)
            (2.8,0.8033556729142141)
            (3.0,0.8411671273443656)
            (3.0,0.7578397683202666)
            (2.8,0.7086716054940737)
            (2.6,0.651823405564278)
            (2.4,0.5883420618993747)
            (2.2,0.522326709897747)
            (2.0,0.46137828429706884)
            (1.8,0.39752173010481223)
            (1.6,0.343180787385533)
            (1.4,0.29937352705820297)
            (1.2,0.2639419302695003)
            (1.0,0.23411763917665318)
            (0.8,0.20798660832014626)
            (0.6,0.18506510168468973)
            (0.4,0.16419616896435216)
            (0.2,0.14577321925769715)
            (0.0,0.12892792510966888)
            (-0.2,0.11371339038693948)
            (-0.4,0.10005045824059519)
            (-0.6,0.0877705631940929)
            (-0.8,0.07695756301610301)
            (-1.0,0.06730554591863902)
            (-1.2,0.058783289848300654)
            (-1.4,0.05117909955429857)
            (-1.6,0.04430843462736203)
            (-1.8,0.03823808353712868)
            (-2.0,0.03278199561500038)
            (-2.2,0.027882020199979193)
            (-2.4,0.02380015264236105)
            (-2.6,0.020010316088536345)
            (-2.8,0.01620646161493565)
            (-3.0,0.012378135116393789)
            (-3.0,0.04630959008710702)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.04630959008710702)
            (-2.8,0.054268355182921335)
            (-2.6,0.0634536664856025)
            (-2.4,0.07396911173262985)
            (-2.2,0.08544590882996919)
            (-2.0,0.09834880201765943)
            (-1.8,0.11270105982522927)
            (-1.6,0.12830877816669273)
            (-1.4,0.14529261338666538)
            (-1.2,0.16360476452859193)
            (-1.0,0.18300597844581673)
            (-0.8,0.20366397296608024)
            (-0.6,0.22517680893811715)
            (-0.4,0.24802947149337498)
            (-0.2,0.271858398387786)
            (0.0,0.29669398188216584)
            (0.2,0.32206143968853773)
            (0.4,0.3483140831137276)
            (0.6,0.37560480424868303)
            (0.8,0.4038557729520388)
            (1.0,0.43335401165922244)
            (1.2,0.4641080687922537)
            (1.4,0.4970758816445283)
            (1.6,0.5339304656819195)
            (1.8,0.5758454896204938)
            (2.0,0.6223853525452833)
            (2.2,0.6671939658992626)
            (2.4,0.7145544591407624)
            (2.6,0.7605286224762655)
            (2.8,0.8033556729142141)
            (3.0,0.8411671273443656)
            (3.0,0.9244944863684647)
            (2.8,0.8980397403343544)
            (2.6,0.8692338393882529)
            (2.4,0.8407668563821502)
            (2.2,0.8120612219007782)
            (2.0,0.7833924207934977)
            (1.8,0.7541692491361752)
            (1.6,0.724680143978306)
            (1.4,0.6947782362308537)
            (1.2,0.6642742073150071)
            (1.0,0.6325903841417917)
            (0.8,0.5997249375839313)
            (0.6,0.5661445068126764)
            (0.4,0.532431997263103)
            (0.2,0.4983496601193783)
            (0.0,0.4644600386546628)
            (-0.2,0.43000340638863255)
            (-0.4,0.3960084847461548)
            (-0.6,0.3625830546821414)
            (-0.8,0.33037038291605747)
            (-1.0,0.29870641097299444)
            (-1.2,0.2684262392088832)
            (-1.4,0.23940612721903218)
            (-1.6,0.21230912170602342)
            (-1.8,0.18716403611332985)
            (-2.0,0.1639156084203185)
            (-2.2,0.14300979745995918)
            (-2.4,0.12413807082289864)
            (-2.6,0.10689701688266863)
            (-2.8,0.09233024875090702)
            (-3.0,0.08024104505782026)
            (-3.0,0.04630959008710702)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={70eeeaca-494f-4c18-b183-f3d35e6463dd}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.04630959008710702  \\
            -2.8  0.054268355182921335  \\
            -2.6  0.0634536664856025  \\
            -2.4  0.07396911173262985  \\
            -2.2  0.08544590882996919  \\
            -2.0  0.09834880201765943  \\
            -1.8  0.11270105982522927  \\
            -1.6  0.12830877816669273  \\
            -1.4  0.14529261338666538  \\
            -1.2  0.16360476452859193  \\
            -1.0  0.18300597844581673  \\
            -0.8  0.20366397296608024  \\
            -0.6  0.22517680893811715  \\
            -0.4  0.24802947149337498  \\
            -0.2  0.271858398387786  \\
            0.0  0.29669398188216584  \\
            0.2  0.32206143968853773  \\
            0.4  0.3483140831137276  \\
            0.6  0.37560480424868303  \\
            0.8  0.4038557729520388  \\
            1.0  0.43335401165922244  \\
            1.2  0.4641080687922537  \\
            1.4  0.4970758816445283  \\
            1.6  0.5339304656819195  \\
            1.8  0.5758454896204938  \\
            2.0  0.6223853525452833  \\
            2.2  0.6671939658992626  \\
            2.4  0.7145544591407624  \\
            2.6  0.7605286224762655  \\
            2.8  0.8033556729142141  \\
            3.0  0.8411671273443656  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={347331ac-b812-44ce-b9ec-487124f2bd2c}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03214391784615303  \\
            -2.8  0.03777565311689044  \\
            -2.6  0.04389798686800203  \\
            -2.4  0.050592751357750966  \\
            -2.2  0.05793952348227759  \\
            -2.0  0.06602236392200343  \\
            -1.8  0.07493138186540954  \\
            -1.6  0.08476317731235074  \\
            -1.4  0.09562137563617976  \\
            -1.2  0.10761742164252974  \\
            -1.0  0.12087156041369733  \\
            -0.8  0.13551392263141537  \\
            -0.6  0.15168566053457425  \\
            -0.4  0.16954008497063594  \\
            -0.2  0.18924370457734196  \\
            0.0  0.21097696946394806  \\
            0.2  0.23493432888163276  \\
            0.4  0.2613228537255407  \\
            0.6  0.29035817521979934  \\
            0.8  0.3222553623358313  \\
            1.0  0.3572118771333542  \\
            1.2  0.395378006114582  \\
            1.4  0.4368100978635336  \\
            1.6  0.48140290176879774  \\
            1.8  0.5288033931960696  \\
            2.0  0.5783217471983813  \\
            2.2  0.6288762776640786  \\
            2.4  0.679041915004905  \\
            2.6  0.7272898664120381  \\
            2.8  0.7724049049246774  \\
            3.0  0.8137939977623023  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={3bd3b468-9ace-46f5-9360-8a13d8d80343}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.04936629945899598  \\
            -2.8  0.05794277141639775  \\
            -2.6  0.06766967010622384  \\
            -2.4  0.07870833902215295  \\
            -2.2  0.09120292618921248  \\
            -2.0  0.10527790953927658  \\
            -1.8  0.12103992800683479  \\
            -1.6  0.1385789986731655  \\
            -1.4  0.157968117554236  \\
            -1.2  0.17926151823060096  \\
            -1.0  0.20249207315213127  \\
            -0.8  0.22766824667130733  \\
            -0.6  0.2547709100737477  \\
            -0.4  0.28375025933672654  \\
            -0.2  0.314523057183327  \\
            0.0  0.34697042598597605  \\
            0.2  0.38093646611716153  \\
            0.4  0.4162281071272778  \\
            0.6  0.45261674956138215  \\
            0.8  0.48984287358969686  \\
            1.0  0.5276246087934365  \\
            1.2  0.5656722285408459  \\
            1.4  0.6037100342253432  \\
            1.6  0.6415063914099687  \\
            1.8  0.6789087821495045  \\
            2.0  0.7158728641598345  \\
            2.2  0.7524623031021977  \\
            2.4  0.7887731671125688  \\
            2.6  0.8247223145924952  \\
            2.8  0.8597295717850977  \\
            3.0  0.8925686404703497  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={08e9390c-8ea1-4c42-9f92-fb629a45ccdc}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03356703452901045  \\
            -2.8  0.040460378763158875  \\
            -2.6  0.04795433713071309  \\
            -2.4  0.05604551473119201  \\
            -2.2  0.06474872606680655  \\
            -2.0  0.07409515488824094  \\
            -1.8  0.08413004308625525  \\
            -1.6  0.09491075813315301  \\
            -1.4  0.10650563122184559  \\
            -1.2  0.1189936818170308  \\
            -1.0  0.13246521433988132  \\
            -0.8  0.1470232294613131  \\
            -0.6  0.16278558520168163  \\
            -0.4  0.1798878350309047  \\
            -0.2  0.19848663276754017  \\
            0.0  0.21876349821423388  \\
            0.2  0.2409285458772388  \\
            0.4  0.26522344055564845  \\
            0.6  0.29192229183529533  \\
            0.8  0.32132836468292686  \\
            1.0  0.3537633314906261  \\
            1.2  0.3895444200067179  \\
            1.4  0.4289436375930402  \\
            1.6  0.472123290651041  \\
            1.8  0.519045134475968  \\
            2.0  0.5693591806430828  \\
            2.2  0.6222940490548525  \\
            2.4  0.6765909142651982  \\
            2.6  0.7305361021925072  \\
            2.8  0.7821344216536603  \\
            3.0  0.8294142221850332  \\
        }
        ;
    \addlegendentry {Ground truth}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/negspiky_postmean_locmix_coverage.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={1.05}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={04386c4f-27d2-4628-b4ad-fb172cf3a949}, draw opacity={0.7}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  0.995  \\
            -1.2  0.995  \\
            -1.0  0.995  \\
            -0.8  0.995  \\
            -0.6  0.9975  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95d8649d-817b-4174-b144-5bed6a79788b}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d72f3a76-c62e-4cb3-be56-d67fb5e6e88a}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.94  \\
            -2.8  0.9675  \\
            -2.6  0.9775  \\
            -2.4  0.98  \\
            -2.2  0.9725  \\
            -2.0  0.9575  \\
            -1.8  0.96  \\
            -1.6  0.9525  \\
            -1.4  0.955  \\
            -1.2  0.9625  \\
            -1.0  0.9675  \\
            -0.8  0.9725  \\
            -0.6  0.9725  \\
            -0.4  0.97  \\
            -0.2  0.97  \\
            0.0  0.9625  \\
            0.2  0.9575  \\
            0.4  0.955  \\
            0.6  0.96  \\
            0.8  0.9525  \\
            1.0  0.96  \\
            1.2  0.9625  \\
            1.4  0.9675  \\
            1.6  0.9775  \\
            1.8  0.965  \\
            2.0  0.965  \\
            2.2  0.9725  \\
            2.4  0.975  \\
            2.6  0.9775  \\
            2.8  0.9725  \\
            3.0  0.9625  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={1103e0c1-9bdf-438b-ba03-157b54347ddc}, draw opacity={0.8}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  0.3125  \\
            -2.8  0.3875  \\
            -2.6  0.5225  \\
            -2.4  0.7125  \\
            -2.2  0.845  \\
            -2.0  0.9075  \\
            -1.8  0.9125  \\
            -1.6  0.895  \\
            -1.4  0.8425  \\
            -1.2  0.7825  \\
            -1.0  0.7225  \\
            -0.8  0.72  \\
            -0.6  0.775  \\
            -0.4  0.86  \\
            -0.2  0.92  \\
            0.0  0.95  \\
            0.2  0.9325  \\
            0.4  0.9  \\
            0.6  0.88  \\
            0.8  0.85  \\
            1.0  0.845  \\
            1.2  0.865  \\
            1.4  0.91  \\
            1.6  0.9275  \\
            1.8  0.9475  \\
            2.0  0.9475  \\
            2.2  0.93  \\
            2.4  0.915  \\
            2.6  0.9025  \\
            2.8  0.8975  \\
            3.0  0.905  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={06619500-0385-47a2-9f64-2da7f2b010a0}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -9.540000000000001  0.95  \\
            9.540000000000001  0.95  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/negspiky_postmean_locmix_intervals.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\EE{\mu \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-2.4696517070879573}, ymax={3.249517587073242}, ytick={{-2.0,-1.0,0.0,1.0,2.0,3.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$,$3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.3335564483666948)
            (-2.8,-1.1042105719966449)
            (-2.6,-0.9150265676949809)
            (-2.4,-0.7645836298090957)
            (-2.2,-0.6482291052509164)
            (-2.0,-0.5595199953996836)
            (-1.8,-0.49188985993331247)
            (-1.6,-0.4394188139222074)
            (-1.4,-0.39733641490652066)
            (-1.2,-0.36205293830244323)
            (-1.0,-0.33095630493224637)
            (-0.8,-0.302233844862115)
            (-0.6,-0.27478473961326255)
            (-0.4,-0.24793703906621284)
            (-0.2,-0.22114303119459733)
            (0.0,-0.193826351983011)
            (0.2,-0.16533093685565078)
            (0.4,-0.13496237947338266)
            (0.6,-0.10184210539564738)
            (0.8,-0.06476172011383381)
            (1.0,-0.021789288677491872)
            (1.2,0.029888111652715432)
            (1.4,0.09402417305465832)
            (1.6,0.17515935187526854)
            (1.8,0.2783100419029777)
            (2.0,0.4079554076747459)
            (2.2,0.5670375949587804)
            (2.4,0.7576755249411875)
            (2.6,0.9817806042485654)
            (2.8,1.2398994104839893)
            (3.0,1.524324255866556)
            (3.0,-0.03900579342990729)
            (2.8,-0.050870685633110924)
            (2.6,-0.06274037928351561)
            (2.4,-0.07461593435225744)
            (2.2,-0.08649868538204775)
            (2.0,-0.09839624556210258)
            (1.8,-0.11036689372244846)
            (1.6,-0.122670717839242)
            (1.4,-0.135938785654438)
            (1.2,-0.15044863756274457)
            (1.0,-0.16633696110405205)
            (0.8,-0.1837821123509521)
            (0.6,-0.20280484728641215)
            (0.4,-0.22340680757504192)
            (0.2,-0.24551057227483442)
            (0.0,-0.269240547504314)
            (-0.2,-0.29487209021141536)
            (-0.4,-0.3228811187793598)
            (-0.6,-0.35384078833409405)
            (-0.8,-0.38852946601903143)
            (-1.0,-0.4281642757611984)
            (-1.2,-0.47477105909380596)
            (-1.4,-0.5314433521902518)
            (-1.6,-0.6027945572183986)
            (-1.8,-0.6955552764244729)
            (-2.0,-0.8189180009629969)
            (-2.2,-0.9844918500065079)
            (-2.4,-1.2053604795329869)
            (-2.6,-1.494406691994987)
            (-2.8,-1.8609355253234918)
            (-3.0,-2.3077884251777347)
            (-3.0,-1.3335564483666948)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.3335564483666948)
            (-2.8,-1.1042105719966449)
            (-2.6,-0.9150265676949809)
            (-2.4,-0.7645836298090957)
            (-2.2,-0.6482291052509164)
            (-2.0,-0.5595199953996836)
            (-1.8,-0.49188985993331247)
            (-1.6,-0.4394188139222074)
            (-1.4,-0.39733641490652066)
            (-1.2,-0.36205293830244323)
            (-1.0,-0.33095630493224637)
            (-0.8,-0.302233844862115)
            (-0.6,-0.27478473961326255)
            (-0.4,-0.24793703906621284)
            (-0.2,-0.22114303119459733)
            (0.0,-0.193826351983011)
            (0.2,-0.16533093685565078)
            (0.4,-0.13496237947338266)
            (0.6,-0.10184210539564738)
            (0.8,-0.06476172011383381)
            (1.0,-0.021789288677491872)
            (1.2,0.029888111652715432)
            (1.4,0.09402417305465832)
            (1.6,0.17515935187526854)
            (1.8,0.2783100419029777)
            (2.0,0.4079554076747459)
            (2.2,0.5670375949587804)
            (2.4,0.7576755249411875)
            (2.6,0.9817806042485654)
            (2.8,1.2398994104839893)
            (3.0,1.524324255866556)
            (3.0,3.0876543051630194)
            (2.8,2.5306695066010896)
            (2.6,2.0263015877806465)
            (2.4,1.5899669842346325)
            (2.2,1.2205738752996085)
            (2.0,0.9143070609115944)
            (1.8,0.6669869775284039)
            (1.6,0.4729894215897791)
            (1.4,0.32398713176375465)
            (1.2,0.21022486086817543)
            (1.0,0.12275838374906832)
            (0.8,0.054258672123284474)
            (0.6,-0.0008793635048826159)
            (0.4,-0.04651795137172343)
            (0.2,-0.08515130143646717)
            (0.0,-0.11841215646170808)
            (-0.2,-0.14741397217777932)
            (-0.4,-0.17299295935306586)
            (-0.6,-0.19572869089243103)
            (-0.8,-0.21593822370519863)
            (-1.0,-0.2337483341032943)
            (-1.2,-0.24933481751108047)
            (-1.4,-0.2632294776227895)
            (-1.6,-0.27604307062601613)
            (-1.8,-0.288224443442152)
            (-2.0,-0.30012198983637023)
            (-2.2,-0.31196636049532495)
            (-2.4,-0.3238067800852045)
            (-2.6,-0.33564644339497485)
            (-2.8,-0.3474856186697981)
            (-3.0,-0.35932447155565495)
            (-3.0,-1.3335564483666948)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={3b6f0777-f23c-472b-88de-5b436f038a17}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.3335564483666948  \\
            -2.8  -1.1042105719966449  \\
            -2.6  -0.9150265676949809  \\
            -2.4  -0.7645836298090957  \\
            -2.2  -0.6482291052509164  \\
            -2.0  -0.5595199953996836  \\
            -1.8  -0.49188985993331247  \\
            -1.6  -0.4394188139222074  \\
            -1.4  -0.39733641490652066  \\
            -1.2  -0.36205293830244323  \\
            -1.0  -0.33095630493224637  \\
            -0.8  -0.302233844862115  \\
            -0.6  -0.27478473961326255  \\
            -0.4  -0.24793703906621284  \\
            -0.2  -0.22114303119459733  \\
            0.0  -0.193826351983011  \\
            0.2  -0.16533093685565078  \\
            0.4  -0.13496237947338266  \\
            0.6  -0.10184210539564738  \\
            0.8  -0.06476172011383381  \\
            1.0  -0.021789288677491872  \\
            1.2  0.029888111652715432  \\
            1.4  0.09402417305465832  \\
            1.6  0.17515935187526854  \\
            1.8  0.2783100419029777  \\
            2.0  0.4079554076747459  \\
            2.2  0.5670375949587804  \\
            2.4  0.7576755249411875  \\
            2.6  0.9817806042485654  \\
            2.8  1.2398994104839893  \\
            3.0  1.524324255866556  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb6beb8a-b822-4452-9195-9df7779d002d}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  -2.158670859346783  \\
            -2.8  -1.7557267707105688  \\
            -2.6  -1.4281652786336978  \\
            -2.4  -1.1715657372680413  \\
            -2.2  -0.9744036626305053  \\
            -2.0  -0.8237444937504881  \\
            -1.8  -0.7093033180738263  \\
            -1.6  -0.6216357551645723  \\
            -1.4  -0.5527023160503552  \\
            -1.2  -0.49716677310528423  \\
            -1.0  -0.4513411985373443  \\
            -0.8  -0.4122014132153741  \\
            -0.6  -0.37826269784315053  \\
            -0.4  -0.34874951460163667  \\
            -0.2  -0.3222508872011401  \\
            0.0  -0.29785227787308355  \\
            0.2  -0.2752211878183077  \\
            0.4  -0.2545134738255896  \\
            0.6  -0.23516416112027896  \\
            0.8  -0.21724567333501607  \\
            1.0  -0.20065365708474986  \\
            1.2  -0.18392663631748202  \\
            1.4  -0.16268026040065564  \\
            1.6  -0.13055821778635135  \\
            1.8  -0.09317905036453655  \\
            2.0  -0.06894624289350688  \\
            2.2  -0.05507323851832041  \\
            2.4  -0.043192852171123654  \\
            2.6  -0.03135428106819591  \\
            2.8  -0.0195158565938163  \\
            3.0  -0.007677536766180699  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04b96d83-637a-41ae-8325-ffc54b0cd2a6}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.3737986358285674  \\
            -2.8  -0.361960323119903  \\
            -2.6  -0.35012198887276047  \\
            -2.4  -0.33828363520628285  \\
            -2.2  -0.32596023486444264  \\
            -2.0  -0.30845850689106613  \\
            -1.8  -0.2769427390444266  \\
            -1.6  -0.2466545291984492  \\
            -1.4  -0.2254961638038674  \\
            -1.2  -0.20865899673685212  \\
            -1.0  -0.19212787745976065  \\
            -0.8  -0.17415112744943761  \\
            -0.6  -0.1542556741827616  \\
            -0.4  -0.13200302765980249  \\
            -0.2  -0.10729426531621529  \\
            0.0  -0.07925296143126202  \\
            0.2  -0.04686275155191849  \\
            0.4  -0.009001744278318893  \\
            0.6  0.035566660642652015  \\
            0.8  0.08971514522185027  \\
            1.0  0.15664772058368795  \\
            1.2  0.23960541338567115  \\
            1.4  0.3439424027738832  \\
            1.6  0.4783072538986996  \\
            1.8  0.6518806460727048  \\
            2.0  0.8723482774381662  \\
            2.2  1.1502169661786406  \\
            2.4  1.492525742695656  \\
            2.6  1.899602400548069  \\
            2.8  2.364312587769866  \\
            3.0  2.8729778638219527  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,-0.82485055101934)
            (-2.8,-0.741898182640661)
            (-2.6,-0.673594877698998)
            (-2.4,-0.6098408836620095)
            (-2.2,-0.5540481038561711)
            (-2.0,-0.5051031737633611)
            (-1.8,-0.4632116305598857)
            (-1.6,-0.4263947839903264)
            (-1.4,-0.39368682738798355)
            (-1.2,-0.3634188386485063)
            (-1.0,-0.3347516230835091)
            (-0.8,-0.30688453200810756)
            (-0.6,-0.27919247908937594)
            (-0.4,-0.25156203634239965)
            (-0.2,-0.22379300155236226)
            (0.0,-0.1951111875641201)
            (0.2,-0.16496983840107932)
            (0.4,-0.1329897943432103)
            (0.6,-0.09829587497775553)
            (0.8,-0.05962271429612867)
            (1.0,-0.01583258060261416)
            (1.2,0.03477910306281817)
            (1.4,0.0937103848335908)
            (1.6,0.16245352951888684)
            (1.8,0.24264799317142385)
            (2.0,0.3346283653637318)
            (2.2,0.44181536695633594)
            (2.4,0.566907399093789)
            (2.6,0.709535231887136)
            (2.8,0.8607662938005994)
            (3.0,1.0131953644089422)
            (3.0,0.43623117153161983)
            (2.8,0.4234874005608537)
            (2.6,0.35451918122002046)
            (2.4,0.275382668047785)
            (2.2,0.20832076842482056)
            (2.0,0.1502675106478477)
            (1.8,0.09602013385233202)
            (1.6,0.04341158779309451)
            (1.4,-0.005192043074766839)
            (1.2,-0.04905255529757761)
            (1.0,-0.08823186317131407)
            (0.8,-0.12340962650608643)
            (0.6,-0.1557100227224582)
            (0.4,-0.18587031660507766)
            (0.2,-0.21496825187141994)
            (0.0,-0.24332007987058166)
            (-0.2,-0.2713447681965522)
            (-0.4,-0.29950094979479647)
            (-0.6,-0.3285320706936129)
            (-0.8,-0.3584710593740034)
            (-1.0,-0.38983773546026335)
            (-1.2,-0.4238471017925899)
            (-1.4,-0.4619990014646862)
            (-1.6,-0.5061606767073876)
            (-1.8,-0.5589491195443224)
            (-2.0,-0.6224424417222751)
            (-2.2,-0.6992595806626004)
            (-2.4,-0.7893096652850224)
            (-2.6,-0.8945375506836934)
            (-2.8,-1.0195458439319767)
            (-3.0,-1.193965409868311)
            (-3.0,-0.82485055101934)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,-0.82485055101934)
            (-2.8,-0.741898182640661)
            (-2.6,-0.673594877698998)
            (-2.4,-0.6098408836620095)
            (-2.2,-0.5540481038561711)
            (-2.0,-0.5051031737633611)
            (-1.8,-0.4632116305598857)
            (-1.6,-0.4263947839903264)
            (-1.4,-0.39368682738798355)
            (-1.2,-0.3634188386485063)
            (-1.0,-0.3347516230835091)
            (-0.8,-0.30688453200810756)
            (-0.6,-0.27919247908937594)
            (-0.4,-0.25156203634239965)
            (-0.2,-0.22379300155236226)
            (0.0,-0.1951111875641201)
            (0.2,-0.16496983840107932)
            (0.4,-0.1329897943432103)
            (0.6,-0.09829587497775553)
            (0.8,-0.05962271429612867)
            (1.0,-0.01583258060261416)
            (1.2,0.03477910306281817)
            (1.4,0.0937103848335908)
            (1.6,0.16245352951888684)
            (1.8,0.24264799317142385)
            (2.0,0.3346283653637318)
            (2.2,0.44181536695633594)
            (2.4,0.566907399093789)
            (2.6,0.709535231887136)
            (2.8,0.8607662938005994)
            (3.0,1.0131953644089422)
            (3.0,1.5901595572862643)
            (2.8,1.298045187040345)
            (2.6,1.0645512825542514)
            (2.4,0.8584321301397929)
            (2.2,0.6753099654878513)
            (2.0,0.5189892200796159)
            (1.8,0.38927585249051566)
            (1.6,0.28149547124467916)
            (1.4,0.19261281274194844)
            (1.2,0.11861076142321396)
            (1.0,0.05656670196608574)
            (0.8,0.00416419791382909)
            (0.6,-0.040881727233052854)
            (0.4,-0.08010927208134289)
            (0.2,-0.11497142493073867)
            (0.0,-0.14690229525765858)
            (-0.2,-0.17624123490817234)
            (-0.4,-0.20362312289000284)
            (-0.6,-0.22985288748513896)
            (-0.8,-0.2552980046422117)
            (-1.0,-0.2796655107067548)
            (-1.2,-0.3029905755044227)
            (-1.4,-0.32537465331128096)
            (-1.6,-0.34662889127326507)
            (-1.8,-0.36747414157544894)
            (-2.0,-0.38776390580444703)
            (-2.2,-0.40883662704974183)
            (-2.4,-0.43037210203899656)
            (-2.6,-0.45265220471430256)
            (-2.8,-0.4642505213493453)
            (-3.0,-0.45573569217036913)
            (-3.0,-0.82485055101934)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={b9da0294-0013-41d3-8e6a-528c4d7f4830}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.82485055101934  \\
            -2.8  -0.741898182640661  \\
            -2.6  -0.673594877698998  \\
            -2.4  -0.6098408836620095  \\
            -2.2  -0.5540481038561711  \\
            -2.0  -0.5051031737633611  \\
            -1.8  -0.4632116305598857  \\
            -1.6  -0.4263947839903264  \\
            -1.4  -0.39368682738798355  \\
            -1.2  -0.3634188386485063  \\
            -1.0  -0.3347516230835091  \\
            -0.8  -0.30688453200810756  \\
            -0.6  -0.27919247908937594  \\
            -0.4  -0.25156203634239965  \\
            -0.2  -0.22379300155236226  \\
            0.0  -0.1951111875641201  \\
            0.2  -0.16496983840107932  \\
            0.4  -0.1329897943432103  \\
            0.6  -0.09829587497775553  \\
            0.8  -0.05962271429612867  \\
            1.0  -0.01583258060261416  \\
            1.2  0.03477910306281817  \\
            1.4  0.0937103848335908  \\
            1.6  0.16245352951888684  \\
            1.8  0.24264799317142385  \\
            2.0  0.3346283653637318  \\
            2.2  0.44181536695633594  \\
            2.4  0.566907399093789  \\
            2.6  0.709535231887136  \\
            2.8  0.8607662938005994  \\
            3.0  1.0131953644089422  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={7661efc3-c58d-4957-9bc9-ca533666f181}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.8105635553872166  \\
            -2.8  -0.737145758184461  \\
            -2.6  -0.6851192659144475  \\
            -2.4  -0.641789907325967  \\
            -2.2  -0.6022718323631837  \\
            -2.0  -0.564685284372466  \\
            -1.8  -0.5282387989314214  \\
            -1.6  -0.4925848060643123  \\
            -1.4  -0.4575960041360115  \\
            -1.2  -0.42328068701565413  \\
            -1.0  -0.389766326500173  \\
            -0.8  -0.3572833141667784  \\
            -0.6  -0.3260389985068894  \\
            -0.4  -0.29596321176259105  \\
            -0.2  -0.26652113391283555  \\
            0.0  -0.23682196451626625  \\
            0.2  -0.20589317180608951  \\
            0.4  -0.17284824085217232  \\
            0.6  -0.13692588657638713  \\
            0.8  -0.09751948518023143  \\
            1.0  -0.054272961971094914  \\
            1.2  -0.0072802403194138455  \\
            1.4  0.042740619173581615  \\
            1.6  0.09469280345138924  \\
            1.8  0.14795761661407017  \\
            2.0  0.2032859825444026  \\
            2.2  0.26304340417265565  \\
            2.4  0.33101871158343427  \\
            2.6  0.4120661977388511  \\
            2.8  0.5110185423503549  \\
            3.0  0.6295324141940432  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={68ad0d2b-1486-4d2f-a206-9f572814d8b9}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.5131958466547899  \\
            -2.8  -0.4860712568843908  \\
            -2.6  -0.46111540031607007  \\
            -2.4  -0.44016470250951023  \\
            -2.2  -0.42199848399642126  \\
            -2.0  -0.40512297357535165  \\
            -1.8  -0.38845976509996855  \\
            -1.6  -0.37129184940166865  \\
            -1.4  -0.35310312696154716  \\
            -1.2  -0.3334541671855482  \\
            -1.0  -0.31188417424589604  \\
            -0.8  -0.28786237493980016  \\
            -0.6  -0.2608741586889036  \\
            -0.4  -0.23064731910639552  \\
            -0.2  -0.19731497734934134  \\
            0.0  -0.16128219934045848  \\
            0.2  -0.12292360503055062  \\
            0.4  -0.08238200178187484  \\
            0.6  -0.03948874353764318  \\
            0.8  0.006313325146527033  \\
            1.0  0.056119374389116065  \\
            1.2  0.11181783084297246  \\
            1.4  0.17631487944812818  \\
            1.6  0.25332201259751075  \\
            1.8  0.34649971223245074  \\
            2.0  0.4585216163999178  \\
            2.2  0.5907398835985683  \\
            2.4  0.7432606170125428  \\
            2.6  0.9151854497735648  \\
            2.8  1.1055480779087015  \\
            3.0  1.316044831536653  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67b8e509-47ec-4b1c-bcdd-5fdd8d47e7ac}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.8501267707089828  \\
            -2.8  -0.7537592213905673  \\
            -2.6  -0.6721295331705115  \\
            -2.4  -0.6032925560148854  \\
            -2.2  -0.5451680828222358  \\
            -2.0  -0.4957707199320767  \\
            -1.8  -0.45332855948778195  \\
            -1.6  -0.41632336544570003  \\
            -1.4  -0.38348345483616453  \\
            -1.2  -0.3537523113944277  \\
            -1.0  -0.3262474055987035  \\
            -0.8  -0.30021706547617627  \\
            -0.6  -0.2749988469005728  \\
            -0.4  -0.24998022941091225  \\
            -0.2  -0.22456104166885937  \\
            0.0  -0.19811636033439695  \\
            0.2  -0.1699584780598027  \\
            0.4  -0.13929683922501668  \\
            0.6  -0.10519571898426251  \\
            0.8  -0.06653118576204171  \\
            1.0  -0.021952035113312802  \\
            1.2  0.030145509161310837  \\
            1.4  0.09161215533079609  \\
            1.6  0.1644829576058133  \\
            1.8  0.25082490902104754  \\
            2.0  0.35246474330098315  \\
            2.2  0.4705917249072155  \\
            2.4  0.6052869065135492  \\
            2.6  0.7551113952768368  \\
            2.8  0.9169488228169288  \\
            3.0  1.086271393242895  \\
        }
        ;
    \addlegendentry {Ground truth}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/prior_densities.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={94.52mm}, height={69.12mm}, scaled x ticks={false}, xlabel={$\mu$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-4.24}, xmax={4.24}, xtick={{-4.0,-2.0,0.0,2.0,4.0}}, xticklabels={{$-4$,$-2$,$0$,$2$,$4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$dG(\mu)/d\lambda^{\textrm{Leb}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.04059089859284708}, ymax={1.3945665852831548}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0,1.2000000000000002}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$,$1.2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={61d14ec3-0924-4e48-b885-e33a681f9309}, draw opacity={0.8}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -4.0  0.005425862696473805  \\
            -3.99  0.005481147303508761  \\
            -3.98  0.0055368797493001365  \\
            -3.97  0.0055930628167157725  \\
            -3.96  0.005649699317203732  \\
            -3.95  0.0057067920917401255  \\
            -3.94  0.005764344011802822  \\
            -3.93  0.005822357980371267  \\
            -3.92  0.005880836932952814  \\
            -3.91  0.0059397838386358376  \\
            -3.9  0.005999201701169974  \\
            -3.89  0.00605909356007375  \\
            -3.88  0.006119462491769944  \\
            -3.87  0.006180311610748907  \\
            -3.86  0.006241644070760158  \\
            -3.85  0.0063034630660324924  \\
            -3.84  0.006365771832522875  \\
            -3.83  0.006428573649194307  \\
            -3.82  0.006491871839322982  \\
            -3.81  0.006555669771834824  \\
            -3.8  0.006619970862671718  \\
            -3.79  0.006684778576187543  \\
            -3.78  0.006750096426574197  \\
            -3.77  0.006815927979317766  \\
            -3.76  0.006882276852684981  \\
            -3.75  0.006949146719240053  \\
            -3.74  0.007016541307391993  \\
            -3.73  0.00708446440297253  \\
            -3.72  0.007152919850844606  \\
            -3.71  0.007221911556541576  \\
            -3.7  0.0072914434879370596  \\
            -3.69  0.0073615196769454775  \\
            -3.68  0.007432144221253205  \\
            -3.67  0.007503321286080333  \\
            -3.66  0.007575055105972912  \\
            -3.65  0.007647349986625611  \\
            -3.64  0.007720210306734614  \\
            -3.63  0.007793640519880649  \\
            -3.62  0.007867645156441906  \\
            -3.61  0.007942228825536666  \\
            -3.6  0.008017396216995366  \\
            -3.59  0.008093152103361836  \\
            -3.58  0.00816950134192338  \\
            -3.57  0.008246448876769372  \\
            -3.56  0.008323999740877993  \\
            -3.55  0.008402159058230644  \\
            -3.54  0.008480932045953654  \\
            -3.53  0.008560324016486787  \\
            -3.52  0.008640340379777926  \\
            -3.51  0.008720986645503548  \\
            -3.5  0.008802268425314192  \\
            -3.49  0.00888419143510447  \\
            -3.48  0.008966761497306762  \\
            -3.47  0.00904998454320799  \\
            -3.46  0.009133866615288672  \\
            -3.45  0.00921841386958342  \\
            -3.44  0.009303632578062061  \\
            -3.43  0.009389529131030427  \\
            -3.42  0.00947611003954997  \\
            -3.41  0.009563381937875074  \\
            -3.4  0.009651351585907145  \\
            -3.39  0.009740025871664282  \\
            -3.38  0.009829411813765516  \\
            -3.37  0.009919516563928274  \\
            -3.36  0.010010347409477994  \\
            -3.35  0.010101911775868444  \\
            -3.34  0.01019421722921155  \\
            -3.33  0.01028727147881521  \\
            -3.32  0.010381082379727761  \\
            -3.31  0.010475657935287484  \\
            -3.3  0.010571006299675742  \\
            -3.29  0.010667135780471945  \\
            -3.28  0.010764054841208927  \\
            -3.27  0.010861772103926772  \\
            -3.26  0.010960296351723506  \\
            -3.25  0.011059636531300725  \\
            -3.24  0.011159801755502323  \\
            -3.23  0.011260801305844378  \\
            -3.22  0.011362644635034166  \\
            -3.21  0.011465341369476353  \\
            -3.2  0.011568901311764135  \\
            -3.19  0.011673334443153303  \\
            -3.18  0.011778650926016885  \\
            -3.17  0.01188486110627827  \\
            -3.16  0.011991975515820314  \\
            -3.15  0.012100004874868224  \\
            -3.14  0.012208960094343666  \\
            -3.13  0.012318852278187752  \\
            -3.12  0.012429692725650263  \\
            -3.11  0.012541492933542656  \\
            -3.1  0.012654264598452106  \\
            -3.09  0.012768019618914125  \\
            -3.08  0.01288277009754077  \\
            -3.07  0.012998528343101995  \\
            -3.06  0.013115306872557127  \\
            -3.05  0.013233118413033783  \\
            -3.04  0.013351975903751263  \\
            -3.03  0.013471892497885671  \\
            -3.02  0.013592881564373658  \\
            -3.01  0.013714956689651996  \\
            -3.0  0.013838131679329917  \\
            -2.99  0.013962420559791291  \\
            -2.98  0.014087837579723586  \\
            -2.97  0.014214397211570572  \\
            -2.96  0.014342114152905872  \\
            -2.95  0.014471003327724146  \\
            -2.94  0.01460107988764706  \\
            -2.93  0.014732359213040884  \\
            -2.92  0.01486485691404285  \\
            -2.91  0.014998588831493137  \\
            -2.9  0.015133571037769763  \\
            -2.89  0.015269819837523149  \\
            -2.88  0.015407351768307856  \\
            -2.87  0.01554618360110835  \\
            -2.86  0.015686332340756292  \\
            -2.85  0.015827815226236462  \\
            -2.84  0.015970649730878906  \\
            -2.83  0.016114853562434635  \\
            -2.82  0.016260444663032596  \\
            -2.81  0.016407441209015498  \\
            -2.8  0.01655586161065248  \\
            -2.79  0.016705724511726444  \\
            -2.78  0.016857048788994328  \\
            -2.77  0.017009853551518506  \\
            -2.76  0.017164158139867956  \\
            -2.75  0.017319982125187705  \\
            -2.74  0.017477345308135703  \\
            -2.73  0.017636267717686133  \\
            -2.72  0.017796769609798594  \\
            -2.71  0.017958871465953045  \\
            -2.7  0.01812259399155026  \\
            -2.69  0.018287958114178465  \\
            -2.68  0.018454984981746546  \\
            -2.67  0.018623695960485243  \\
            -2.66  0.018794112632817488  \\
            -2.65  0.018966256795100177  \\
            -2.64  0.01914015045523948  \\
            -2.63  0.019315815830182787  \\
            -2.62  0.0194932753432906  \\
            -2.61  0.01967255162159251  \\
            -2.6  0.019853667492931645  \\
            -2.59  0.020036645983003108  \\
            -2.58  0.020221510312291982  \\
            -2.57  0.02040828389291792  \\
            -2.56  0.020596990325393298  \\
            -2.55  0.0207876533953035  \\
            -2.54  0.02098029706991806  \\
            -2.53  0.021174945494742817  \\
            -2.52  0.021371622990023816  \\
            -2.51  0.02157035404721491  \\
            -2.5  0.021771163325421797  \\
            -2.49  0.021974075647836773  \\
            -2.48  0.022179115998179014  \\
            -2.47  0.02238630951715693  \\
            -2.46  0.022595681498970177  \\
            -2.45  0.022807257387870053  \\
            -2.44  0.023021062774798904  \\
            -2.43  0.02323712339412979  \\
            -2.42  0.02345546512053009  \\
            -2.41  0.02367611396597339  \\
            -2.4  0.02389909607692629  \\
            -2.39  0.024124437731737985  \\
            -2.38  0.024352165338262552  \\
            -2.37  0.024582305431745263  \\
            -2.36  0.02481488467300664  \\
            -2.35  0.0250499298469592  \\
            -2.34  0.02528746786149459  \\
            -2.33  0.02552752574677998  \\
            -2.32  0.025770130655005594  \\
            -2.31  0.026015309860626355  \\
            -2.3  0.02626309076114391  \\
            -2.29  0.026513500878476495  \\
            -2.28  0.026766567860967202  \\
            -2.27  0.02702231948608289  \\
            -2.26  0.027280783663858853  \\
            -2.25  0.027541988441146196  \\
            -2.24  0.027805962006721932  \\
            -2.23  0.028072732697323438  \\
            -2.22  0.02834232900467199  \\
            -2.21  0.028614779583552342  \\
            -2.2  0.02889011326101737  \\
            -2.19  0.029168359046789855  \\
            -2.18  0.029449546144935217  \\
            -2.17  0.029733703966881925  \\
            -2.16  0.030020862145867987  \\
            -2.15  0.030311050552894885  \\
            -2.14  0.030604299314271756  \\
            -2.13  0.03090063883083523  \\
            -2.12  0.031200099798932013  \\
            -2.11  0.03150271323325331  \\
            -2.1  0.03180851049161166  \\
            -2.09  0.032117523301752826  \\
            -2.08  0.032429783790295874  \\
            -2.07  0.032745324513897014  \\
            -2.06  0.03306417849273226  \\
            -2.05  0.033386379246396265  \\
            -2.04  0.03371196083231382  \\
            -2.03  0.03404095788676162  \\
            -2.02  0.03437340566859725  \\
            -2.01  0.03470934010579242  \\
            -2.0  0.03504879784486599  \\
            -1.99  0.03539181630331192  \\
            -1.98  0.035738433725115065  \\
            -1.97  0.03608868923944611  \\
            -1.96  0.036442622922624256  \\
            -1.95  0.036800275863433284  \\
            -1.94  0.03716169023187327  \\
            -1.93  0.037526909351425934  \\
            -1.92  0.037895977774907136  \\
            -1.91  0.03826894136397471  \\
            -1.9  0.038645847372353874  \\
            -1.89  0.03902674453283608  \\
            -1.88  0.039411683148099584  \\
            -1.87  0.03980071518539234  \\
            -1.86  0.040193894375108966  \\
            -1.85  0.04059127631328391  \\
            -1.84  0.040992918568012814  \\
            -1.83  0.041398880789802854  \\
            -1.82  0.04180922482584083  \\
            -1.81  0.04222401483815495  \\
            -1.8  0.042643317425632606  \\
            -1.79  0.04306720174984183  \\
            -1.78  0.043495739664588445  \\
            -1.77  0.04392900584912478  \\
            -1.76  0.04436707794490834  \\
            -1.75  0.04481003669579051  \\
            -1.74  0.04525796609149655  \\
            -1.73  0.04571095351423772  \\
            -1.72  0.04616908988827584  \\
            -1.71  0.04663246983223863  \\
            -1.7  0.047101191813961635  \\
            -1.69  0.04757535830760937  \\
            -1.68  0.04805507595280398  \\
            -1.67  0.048540455715465225  \\
            -1.66  0.049031613050040106  \\
            -1.65  0.04952866806277461  \\
            -1.64  0.05003174567565388  \\
            -1.63  0.050540975790610246  \\
            -1.62  0.05105649345357219  \\
            -1.61  0.051578439017900025  \\
            -1.6  0.05210695830672778  \\
            -1.59  0.05264220277370425  \\
            -1.58  0.053184329661600645  \\
            -1.57  0.05373350215822687  \\
            -1.56  0.05428988954907521  \\
            -1.55  0.05485366736608763  \\
            -1.54  0.05542501753192232  \\
            -1.53  0.05600412849907721  \\
            -1.52  0.05659119538321279  \\
            -1.51  0.057186420090004346  \\
            -1.5  0.05779001143484656  \\
            -1.49  0.05840218525472944  \\
            -1.48  0.05902316451160809  \\
            -1.47  0.059653179386597324  \\
            -1.46  0.06029246736433964  \\
            -1.45  0.060941273306920646  \\
            -1.44  0.06159984951674259  \\
            -1.43  0.062268455787814515  \\
            -1.42  0.06294735944497994  \\
            -1.41  0.0636368353706799  \\
            -1.4  0.0643371660189451  \\
            -1.39  0.06504864141642616  \\
            -1.38  0.06577155915040991  \\
            -1.37  0.06650622434393406  \\
            -1.36  0.0672529496183066  \\
            -1.35  0.06801205504356292  \\
            -1.34  0.06878386807765728  \\
            -1.33  0.06956872349549004  \\
            -1.32  0.07036696330922122  \\
            -1.31  0.07117893668172356  \\
            -1.3  0.0720049998354823  \\
            -1.29  0.07284551595976876  \\
            -1.28  0.07370085511949795  \\
            -1.27  0.07457139416983888  \\
            -1.26  0.07545751668138223  \\
            -1.25  0.07635961288149289  \\
            -1.24  0.07727807961838665  \\
            -1.23  0.07821332035548235  \\
            -1.22  0.07916574520469252  \\
            -1.21  0.08013577100853808  \\
            -1.2  0.08112382148230537  \\
            -1.19  0.08213032742891374  \\
            -1.18  0.08315572704072896  \\
            -1.17  0.08420046630424453  \\
            -1.16  0.08526499952535582  \\
            -1.15  0.08634978999487136  \\
            -1.14  0.08745531081592983  \\
            -1.13  0.0885820459171188  \\
            -1.12  0.08973049127730043  \\
            -1.11  0.09090115639043306  \\
            -1.1  0.09209456600100516  \\
            -1.09  0.09331126214305246  \\
            -1.08  0.09455180651807066  \\
            -1.07  0.09581678324943219  \\
            -1.06  0.09710680205312129  \\
            -1.05  0.09842250186666276  \\
            -1.04  0.09976455497998338  \\
            -1.03  0.1011336717135412  \\
            -1.02  0.10253060569031477  \\
            -1.01  0.10395615974908338  \\
            -1.0  0.10541119254675768  \\
            -0.99  0.10689662589724702  \\
            -0.98  0.10841345289337104  \\
            -0.97  0.1099627468565296  \\
            -0.96  0.11154567115612798  \\
            -0.95  0.11316348993699311  \\
            -0.94  0.11481757978809584  \\
            -0.93  0.11650944237969485  \\
            -0.92  0.11824071808842362  \\
            -0.91  0.12001320062074083  \\
            -0.9  0.12182885263445548  \\
            -0.89  0.12368982234562302  \\
            -0.88  0.1255984610939166  \\
            -0.87  0.12755734182353853  \\
            -0.86  0.12956927841882182  \\
            -0.85  0.13163734581386155  \\
            -0.84  0.13376490077383274  \\
            -0.83  0.1359556032221458  \\
            -0.82  0.13821343796235963  \\
            -0.81  0.14054273661694475  \\
            -0.8  0.14294819957675486  \\
            -0.79  0.14543491772564948  \\
            -0.78  0.14800839367440877  \\
            -0.77  0.15067456220722486  \\
            -0.76  0.15343980961305206  \\
            -0.75  0.1563109915433953  \\
            -0.74  0.1592954490082341  \\
            -0.73  0.16240102209327756  \\
            -0.72  0.16563606095524444  \\
            -0.71  0.16900943362802515  \\
            -0.7  0.17253053015211198  \\
            -0.69  0.1762092625233133  \\
            -0.68  0.18005605994525894  \\
            -0.67  0.18408185886431744  \\
            -0.66  0.18829808726605124  \\
            -0.65  0.19271664271998473  \\
            -0.64  0.19734986367495547  \\
            -0.63  0.20221049353134057  \\
            -0.62  0.20731163704958686  \\
            -0.61  0.2126667086972375  \\
            -0.6  0.21828937258944617  \\
            -0.59  0.22419347374108142  \\
            -0.58  0.23039296042208315  \\
            -0.57  0.23690179749172224  \\
            -0.56  0.24373387068162142  \\
            -0.55  0.2509028819014377  \\
            -0.54  0.2584222357543744  \\
            -0.53  0.26630491757138475  \\
            -0.52  0.2745633634020108  \\
            -0.51  0.28320932253502107  \\
            -0.5  0.2922537132619031  \\
            -0.49  0.30170647273915  \\
            -0.48  0.31157640194926556  \\
            -0.47  0.3218710069034481  \\
            -0.46  0.3325963373687648  \\
            -0.45  0.3437568245369371  \\
            -0.44  0.3553551191781683  \\
            -0.43  0.36739193193921904  \\
            -0.42  0.3798658775476345  \\
            -0.41  0.39277332477110344  \\
            -0.4  0.4061082540499323  \\
            -0.39  0.4198621247691878  \\
            -0.38  0.4340237541630275  \\
            -0.37  0.4485792098451386  \\
            -0.36  0.46351171793435186  \\
            -0.35  0.4788015886920219  \\
            -0.34  0.4944261615066704  \\
            -0.33  0.5103597709510734  \\
            -0.32  0.5265737354972871  \\
            -0.31  0.54303637030639  \\
            -0.3  0.5597130253127544  \\
            -0.29  0.5765661495988219  \\
            -0.28  0.5935553828074465  \\
            -0.27  0.610637674067267  \\
            -0.26  0.6277674286151077  \\
            -0.25  0.644896681991394  \\
            -0.24  0.6619753013637547  \\
            -0.23  0.6789512132044955  \\
            -0.22  0.6957706562139043  \\
            -0.21  0.7123784580481253  \\
            -0.2  0.7287183340824942  \\
            -0.19  0.7447332061238051  \\
            -0.18  0.7603655386829709  \\
            -0.17  0.7755576901379552  \\
            -0.16  0.7902522758604811  \\
            -0.15  0.8043925401534167  \\
            -0.14  0.8179227336531528  \\
            -0.13  0.8307884926964949  \\
            -0.12  0.842937217037893  \\
            -0.11  0.854318442232976  \\
            -0.1  0.8648842029803785  \\
            -0.09  0.8745893837371761  \\
            -0.08  0.8833920529945214  \\
            -0.07  0.891253777719186  \\
            -0.06  0.8981399146328166  \\
            -0.05  0.9040198752121251  \\
            -0.04  0.9088673615475966  \\
            -0.03  0.9126605704924475  \\
            -0.02  0.9153823638637577  \\
            -0.01  0.9170204028194604  \\
            0.0  0.9175672449232953  \\
            0.01  0.9170204028194604  \\
            0.02  0.9153823638637577  \\
            0.03  0.9126605704924475  \\
            0.04  0.9088673615475966  \\
            0.05  0.9040198752121251  \\
            0.06  0.8981399146328166  \\
            0.07  0.891253777719186  \\
            0.08  0.8833920529945214  \\
            0.09  0.8745893837371761  \\
            0.1  0.8648842029803785  \\
            0.11  0.854318442232976  \\
            0.12  0.842937217037893  \\
            0.13  0.8307884926964949  \\
            0.14  0.8179227336531528  \\
            0.15  0.8043925401534167  \\
            0.16  0.7902522758604811  \\
            0.17  0.7755576901379552  \\
            0.18  0.7603655386829709  \\
            0.19  0.7447332061238051  \\
            0.2  0.7287183340824942  \\
            0.21  0.7123784580481253  \\
            0.22  0.6957706562139043  \\
            0.23  0.6789512132044955  \\
            0.24  0.6619753013637547  \\
            0.25  0.644896681991394  \\
            0.26  0.6277674286151077  \\
            0.27  0.610637674067267  \\
            0.28  0.5935553828074465  \\
            0.29  0.5765661495988219  \\
            0.3  0.5597130253127544  \\
            0.31  0.54303637030639  \\
            0.32  0.5265737354972871  \\
            0.33  0.5103597709510734  \\
            0.34  0.4944261615066704  \\
            0.35  0.4788015886920219  \\
            0.36  0.46351171793435186  \\
            0.37  0.4485792098451386  \\
            0.38  0.4340237541630275  \\
            0.39  0.4198621247691878  \\
            0.4  0.4061082540499323  \\
            0.41  0.39277332477110344  \\
            0.42  0.3798658775476345  \\
            0.43  0.36739193193921904  \\
            0.44  0.3553551191781683  \\
            0.45  0.3437568245369371  \\
            0.46  0.3325963373687648  \\
            0.47  0.3218710069034481  \\
            0.48  0.31157640194926556  \\
            0.49  0.30170647273915  \\
            0.5  0.2922537132619031  \\
            0.51  0.28320932253502107  \\
            0.52  0.2745633634020108  \\
            0.53  0.26630491757138475  \\
            0.54  0.2584222357543744  \\
            0.55  0.2509028819014377  \\
            0.56  0.24373387068162142  \\
            0.57  0.23690179749172224  \\
            0.58  0.23039296042208315  \\
            0.59  0.22419347374108142  \\
            0.6  0.21828937258944617  \\
            0.61  0.2126667086972375  \\
            0.62  0.20731163704958686  \\
            0.63  0.20221049353134057  \\
            0.64  0.19734986367495547  \\
            0.65  0.19271664271998473  \\
            0.66  0.18829808726605124  \\
            0.67  0.18408185886431744  \\
            0.68  0.18005605994525894  \\
            0.69  0.1762092625233133  \\
            0.7  0.17253053015211198  \\
            0.71  0.16900943362802515  \\
            0.72  0.16563606095524444  \\
            0.73  0.16240102209327756  \\
            0.74  0.1592954490082341  \\
            0.75  0.1563109915433953  \\
            0.76  0.15343980961305206  \\
            0.77  0.15067456220722486  \\
            0.78  0.14800839367440877  \\
            0.79  0.14543491772564948  \\
            0.8  0.14294819957675486  \\
            0.81  0.14054273661694475  \\
            0.82  0.13821343796235963  \\
            0.83  0.1359556032221458  \\
            0.84  0.13376490077383274  \\
            0.85  0.13163734581386155  \\
            0.86  0.12956927841882182  \\
            0.87  0.12755734182353853  \\
            0.88  0.1255984610939166  \\
            0.89  0.12368982234562302  \\
            0.9  0.12182885263445548  \\
            0.91  0.12001320062074083  \\
            0.92  0.11824071808842362  \\
            0.93  0.11650944237969485  \\
            0.94  0.11481757978809584  \\
            0.95  0.11316348993699311  \\
            0.96  0.11154567115612798  \\
            0.97  0.1099627468565296  \\
            0.98  0.10841345289337104  \\
            0.99  0.10689662589724702  \\
            1.0  0.10541119254675768  \\
            1.01  0.10395615974908338  \\
            1.02  0.10253060569031477  \\
            1.03  0.1011336717135412  \\
            1.04  0.09976455497998338  \\
            1.05  0.09842250186666276  \\
            1.06  0.09710680205312129  \\
            1.07  0.09581678324943219  \\
            1.08  0.09455180651807066  \\
            1.09  0.09331126214305246  \\
            1.1  0.09209456600100516  \\
            1.11  0.09090115639043306  \\
            1.12  0.08973049127730043  \\
            1.13  0.0885820459171188  \\
            1.14  0.08745531081592983  \\
            1.15  0.08634978999487136  \\
            1.16  0.08526499952535582  \\
            1.17  0.08420046630424453  \\
            1.18  0.08315572704072896  \\
            1.19  0.08213032742891374  \\
            1.2  0.08112382148230537  \\
            1.21  0.08013577100853808  \\
            1.22  0.07916574520469252  \\
            1.23  0.07821332035548235  \\
            1.24  0.07727807961838665  \\
            1.25  0.07635961288149289  \\
            1.26  0.07545751668138223  \\
            1.27  0.07457139416983888  \\
            1.28  0.07370085511949795  \\
            1.29  0.07284551595976876  \\
            1.3  0.0720049998354823  \\
            1.31  0.07117893668172356  \\
            1.32  0.07036696330922122  \\
            1.33  0.06956872349549004  \\
            1.34  0.06878386807765728  \\
            1.35  0.06801205504356292  \\
            1.36  0.0672529496183066  \\
            1.37  0.06650622434393406  \\
            1.38  0.06577155915040991  \\
            1.39  0.06504864141642616  \\
            1.4  0.0643371660189451  \\
            1.41  0.0636368353706799  \\
            1.42  0.06294735944497994  \\
            1.43  0.062268455787814515  \\
            1.44  0.06159984951674259  \\
            1.45  0.060941273306920646  \\
            1.46  0.06029246736433964  \\
            1.47  0.059653179386597324  \\
            1.48  0.05902316451160809  \\
            1.49  0.05840218525472944  \\
            1.5  0.05779001143484656  \\
            1.51  0.057186420090004346  \\
            1.52  0.05659119538321279  \\
            1.53  0.05600412849907721  \\
            1.54  0.05542501753192232  \\
            1.55  0.05485366736608763  \\
            1.56  0.05428988954907521  \\
            1.57  0.05373350215822687  \\
            1.58  0.053184329661600645  \\
            1.59  0.05264220277370425  \\
            1.6  0.05210695830672778  \\
            1.61  0.051578439017900025  \\
            1.62  0.05105649345357219  \\
            1.63  0.050540975790610246  \\
            1.64  0.05003174567565388  \\
            1.65  0.04952866806277461  \\
            1.66  0.049031613050040106  \\
            1.67  0.048540455715465225  \\
            1.68  0.04805507595280398  \\
            1.69  0.04757535830760937  \\
            1.7  0.047101191813961635  \\
            1.71  0.04663246983223863  \\
            1.72  0.04616908988827584  \\
            1.73  0.04571095351423772  \\
            1.74  0.04525796609149655  \\
            1.75  0.04481003669579051  \\
            1.76  0.04436707794490834  \\
            1.77  0.04392900584912478  \\
            1.78  0.043495739664588445  \\
            1.79  0.04306720174984183  \\
            1.8  0.042643317425632606  \\
            1.81  0.04222401483815495  \\
            1.82  0.04180922482584083  \\
            1.83  0.041398880789802854  \\
            1.84  0.040992918568012814  \\
            1.85  0.04059127631328391  \\
            1.86  0.040193894375108966  \\
            1.87  0.03980071518539234  \\
            1.88  0.039411683148099584  \\
            1.89  0.03902674453283608  \\
            1.9  0.038645847372353874  \\
            1.91  0.03826894136397471  \\
            1.92  0.037895977774907136  \\
            1.93  0.037526909351425934  \\
            1.94  0.03716169023187327  \\
            1.95  0.036800275863433284  \\
            1.96  0.036442622922624256  \\
            1.97  0.03608868923944611  \\
            1.98  0.035738433725115065  \\
            1.99  0.03539181630331192  \\
            2.0  0.03504879784486599  \\
            2.01  0.03470934010579242  \\
            2.02  0.03437340566859725  \\
            2.03  0.03404095788676162  \\
            2.04  0.03371196083231382  \\
            2.05  0.033386379246396265  \\
            2.06  0.03306417849273226  \\
            2.07  0.032745324513897014  \\
            2.08  0.032429783790295874  \\
            2.09  0.032117523301752826  \\
            2.1  0.03180851049161166  \\
            2.11  0.03150271323325331  \\
            2.12  0.031200099798932013  \\
            2.13  0.03090063883083523  \\
            2.14  0.030604299314271756  \\
            2.15  0.030311050552894885  \\
            2.16  0.030020862145867987  \\
            2.17  0.029733703966881925  \\
            2.18  0.029449546144935217  \\
            2.19  0.029168359046789855  \\
            2.2  0.02889011326101737  \\
            2.21  0.028614779583552342  \\
            2.22  0.02834232900467199  \\
            2.23  0.028072732697323438  \\
            2.24  0.027805962006721932  \\
            2.25  0.027541988441146196  \\
            2.26  0.027280783663858853  \\
            2.27  0.02702231948608289  \\
            2.28  0.026766567860967202  \\
            2.29  0.026513500878476495  \\
            2.3  0.02626309076114391  \\
            2.31  0.026015309860626355  \\
            2.32  0.025770130655005594  \\
            2.33  0.02552752574677998  \\
            2.34  0.02528746786149459  \\
            2.35  0.0250499298469592  \\
            2.36  0.02481488467300664  \\
            2.37  0.024582305431745263  \\
            2.38  0.024352165338262552  \\
            2.39  0.024124437731737985  \\
            2.4  0.02389909607692629  \\
            2.41  0.02367611396597339  \\
            2.42  0.02345546512053009  \\
            2.43  0.02323712339412979  \\
            2.44  0.023021062774798904  \\
            2.45  0.022807257387870053  \\
            2.46  0.022595681498970177  \\
            2.47  0.02238630951715693  \\
            2.48  0.022179115998179014  \\
            2.49  0.021974075647836773  \\
            2.5  0.021771163325421797  \\
            2.51  0.02157035404721491  \\
            2.52  0.021371622990023816  \\
            2.53  0.021174945494742817  \\
            2.54  0.02098029706991806  \\
            2.55  0.0207876533953035  \\
            2.56  0.020596990325393298  \\
            2.57  0.02040828389291792  \\
            2.58  0.020221510312291982  \\
            2.59  0.020036645983003108  \\
            2.6  0.019853667492931645  \\
            2.61  0.01967255162159251  \\
            2.62  0.0194932753432906  \\
            2.63  0.019315815830182787  \\
            2.64  0.01914015045523948  \\
            2.65  0.018966256795100177  \\
            2.66  0.018794112632817488  \\
            2.67  0.018623695960485243  \\
            2.68  0.018454984981746546  \\
            2.69  0.018287958114178465  \\
            2.7  0.01812259399155026  \\
            2.71  0.017958871465953045  \\
            2.72  0.017796769609798594  \\
            2.73  0.017636267717686133  \\
            2.74  0.017477345308135703  \\
            2.75  0.017319982125187705  \\
            2.76  0.017164158139867956  \\
            2.77  0.017009853551518506  \\
            2.78  0.016857048788994328  \\
            2.79  0.016705724511726444  \\
            2.8  0.01655586161065248  \\
            2.81  0.016407441209015498  \\
            2.82  0.016260444663032596  \\
            2.83  0.016114853562434635  \\
            2.84  0.015970649730878906  \\
            2.85  0.015827815226236462  \\
            2.86  0.015686332340756292  \\
            2.87  0.01554618360110835  \\
            2.88  0.015407351768307856  \\
            2.89  0.015269819837523149  \\
            2.9  0.015133571037769763  \\
            2.91  0.014998588831493137  \\
            2.92  0.01486485691404285  \\
            2.93  0.014732359213040884  \\
            2.94  0.01460107988764706  \\
            2.95  0.014471003327724146  \\
            2.96  0.014342114152905872  \\
            2.97  0.014214397211570572  \\
            2.98  0.014087837579723586  \\
            2.99  0.013962420559791291  \\
            3.0  0.013838131679329917  \\
            3.01  0.013714956689651996  \\
            3.02  0.013592881564373658  \\
            3.03  0.013471892497885671  \\
            3.04  0.013351975903751263  \\
            3.05  0.013233118413033783  \\
            3.06  0.013115306872557127  \\
            3.07  0.012998528343101995  \\
            3.08  0.01288277009754077  \\
            3.09  0.012768019618914125  \\
            3.1  0.012654264598452106  \\
            3.11  0.012541492933542656  \\
            3.12  0.012429692725650263  \\
            3.13  0.012318852278187752  \\
            3.14  0.012208960094343666  \\
            3.15  0.012100004874868224  \\
            3.16  0.011991975515820314  \\
            3.17  0.01188486110627827  \\
            3.18  0.011778650926016885  \\
            3.19  0.011673334443153303  \\
            3.2  0.011568901311764135  \\
            3.21  0.011465341369476353  \\
            3.22  0.011362644635034166  \\
            3.23  0.011260801305844378  \\
            3.24  0.011159801755502323  \\
            3.25  0.011059636531300725  \\
            3.26  0.010960296351723506  \\
            3.27  0.010861772103926772  \\
            3.28  0.010764054841208927  \\
            3.29  0.010667135780471945  \\
            3.3  0.010571006299675742  \\
            3.31  0.010475657935287484  \\
            3.32  0.010381082379727761  \\
            3.33  0.01028727147881521  \\
            3.34  0.01019421722921155  \\
            3.35  0.010101911775868444  \\
            3.36  0.010010347409477994  \\
            3.37  0.009919516563928274  \\
            3.38  0.009829411813765516  \\
            3.39  0.009740025871664282  \\
            3.4  0.009651351585907145  \\
            3.41  0.009563381937875074  \\
            3.42  0.00947611003954997  \\
            3.43  0.009389529131030427  \\
            3.44  0.009303632578062061  \\
            3.45  0.00921841386958342  \\
            3.46  0.009133866615288672  \\
            3.47  0.00904998454320799  \\
            3.48  0.008966761497306762  \\
            3.49  0.00888419143510447  \\
            3.5  0.008802268425314192  \\
            3.51  0.008720986645503548  \\
            3.52  0.008640340379777926  \\
            3.53  0.008560324016486787  \\
            3.54  0.008480932045953654  \\
            3.55  0.008402159058230644  \\
            3.56  0.008323999740877993  \\
            3.57  0.008246448876769372  \\
            3.58  0.00816950134192338  \\
            3.59  0.008093152103361836  \\
            3.6  0.008017396216995366  \\
            3.61  0.007942228825536666  \\
            3.62  0.007867645156441906  \\
            3.63  0.007793640519880649  \\
            3.64  0.007720210306734614  \\
            3.65  0.007647349986625611  \\
            3.66  0.007575055105972912  \\
            3.67  0.007503321286080333  \\
            3.68  0.007432144221253205  \\
            3.69  0.0073615196769454775  \\
            3.7  0.0072914434879370596  \\
            3.71  0.007221911556541576  \\
            3.72  0.007152919850844606  \\
            3.73  0.00708446440297253  \\
            3.74  0.007016541307391993  \\
            3.75  0.006949146719240053  \\
            3.76  0.006882276852684981  \\
            3.77  0.006815927979317766  \\
            3.78  0.006750096426574197  \\
            3.79  0.006684778576187543  \\
            3.8  0.006619970862671718  \\
            3.81  0.006555669771834824  \\
            3.82  0.006491871839322982  \\
            3.83  0.006428573649194307  \\
            3.84  0.006365771832522875  \\
            3.85  0.0063034630660324924  \\
            3.86  0.006241644070760158  \\
            3.87  0.006180311610748907  \\
            3.88  0.006119462491769944  \\
            3.89  0.00605909356007375  \\
            3.9  0.005999201701169974  \\
            3.91  0.0059397838386358376  \\
            3.92  0.005880836932952814  \\
            3.93  0.005822357980371267  \\
            3.94  0.005764344011802822  \\
            3.95  0.0057067920917401255  \\
            3.96  0.005649699317203732  \\
            3.97  0.0055930628167157725  \\
            3.98  0.0055368797493001365  \\
            3.99  0.005481147303508761  \\
            4.0  0.005425862696473805  \\
        }
        ;
    \addlegendentry {Spiky}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={1d708b1e-af8c-45ac-85d7-9e105d5e7106}, draw opacity={0.6}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -4.0  2.6766045152977075e-5  \\
            -3.99  2.7856995293151988e-5  \\
            -3.98  2.8989512084778213e-5  \\
            -3.97  3.016505431010356e-5  \\
            -3.96  3.1385126813106455e-5  \\
            -3.95  3.26512817532484e-5  \\
            -3.94  3.396511988586872e-5  \\
            -3.93  3.5328291869514185e-5  \\
            -3.92  3.6742499600491424e-5  \\
            -3.91  3.8209497574919526e-5  \\
            -3.9  3.9731094278554544e-5  \\
            -3.89  4.13091536046451e-5  \\
            -3.88  4.294559630007341e-5  \\
            -3.87  4.464240144002042e-5  \\
            -3.86  4.6401607931388476e-5  \\
            -3.85  4.822531604519865e-5  \\
            -3.84  5.0115688978172166e-5  \\
            -3.83  5.2074954443688495e-5  \\
            -3.82  5.41054062923042e-5  \\
            -3.81  5.620940616199727e-5  \\
            -3.8  5.838938515829206e-5  \\
            -3.79  6.064784556440084e-5  \\
            -3.78  6.298736258150438e-5  \\
            -3.77  6.5410586099275e-5  \\
            -3.76  6.792024249673096e-5  \\
            -3.75  7.051913647348908e-5  \\
            -3.74  7.321015291146699e-5  \\
            -3.73  7.599625876706429e-5  \\
            -3.72  7.888050499383125e-5  \\
            -3.71  8.186602849561577e-5  \\
            -3.7  8.49560541101503e-5  \\
            -3.69  8.815389662302651e-5  \\
            -3.68  9.146296281197136e-5  \\
            -3.67  9.488675352132414e-5  \\
            -3.66  9.842886576657863e-5  \\
            -3.65  0.00010209299486883713  \\
            -3.64  0.00010588293661898696  \\
            -3.63  0.00010980258947139175  \\
            -3.62  0.00011385595676685053  \\
            -3.61  0.00011804714898455713  \\
            -3.6  0.00012238038602275437  \\
            -3.59  0.0001268599995077515  \\
            -3.58  0.0001314904351309353  \\
            -3.57  0.00013627625501337842  \\
            -3.56  0.00014122214009760725  \\
            -3.55  0.00014633289256606218  \\
            -3.54  0.00015161343828574208  \\
            -3.53  0.000157068829278494  \\
            -3.52  0.0001627042462163617  \\
            -3.51  0.00016852500094138054  \\
            -3.5  0.00017453653900915205  \\
            -3.49  0.0001807444422555049  \\
            -3.48  0.00018715443138549596  \\
            -3.47  0.0001937723685839692  \\
            -3.46  0.00020060426014684748  \\
            -3.45  0.00020765625913228208  \\
            -3.44  0.00021493466803074713  \\
            -3.43  0.000222445941453113  \\
            -3.42  0.00023019668883569693  \\
            -3.41  0.00023819367716122332  \\
            -3.4  0.000246443833694604  \\
            -3.39  0.00025495424873236657  \\
            -3.38  0.0002637321783645485  \\
            -3.37  0.0002727850472477807  \\
            -3.36  0.000282120451388277  \\
            -3.35  0.0002917461609333492  \\
            -3.34  0.00030167012297006146  \\
            -3.33  0.0003119004643295383  \\
            -3.32  0.0003224454943954249  \\
            -3.31  0.00033331370791491594  \\
            -3.3  0.00034451378781073626  \\
            -3.29  0.0003560546079923757  \\
            -3.28  0.00036794523616485623  \\
            -3.27  0.00038019493663321607  \\
            -3.26  0.00039281317310087526  \\
            -3.25  0.00040580961145995366  \\
            -3.24  0.0004191941225715884  \\
            -3.23  0.0004329767850342125  \\
            -3.22  0.00044716788793770773  \\
            -3.21  0.00046177793360129915  \\
            -3.2  0.0004768176402929681  \\
            -3.19  0.0004922979449281401  \\
            -3.18  0.0005082300057453043  \\
            -3.17  0.0005246252049562049  \\
            -3.16  0.00054149515136814  \\
            -3.15  0.0005588516829758895  \\
            -3.14  0.0005767068695206878  \\
            -3.13  0.0005950730150136507  \\
            -3.12  0.0006139626602209481  \\
            -3.11  0.0006333885851080162  \\
            -3.1  0.0006533638112399837  \\
            -3.09  0.0006739016041354963  \\
            -3.08  0.0006950154755709875  \\
            -3.07  0.0007167191858324723  \\
            -3.06  0.000739026745911807  \\
            -3.05  0.0007619524196443621  \\
            -3.04  0.0007855107257849558  \\
            -3.03  0.0008097164400188861  \\
            -3.02  0.0008345845969047925  \\
            -3.01  0.0008601304917460902  \\
            -3.0  0.0008863696823876015  \\
            -2.99  0.0009133179909340289  \\
            -2.98  0.0009409915053867959  \\
            -2.97  0.0009694065811957889  \\
            -2.96  0.0009985798427224752  \\
            -2.95  0.001028528184610788  \\
            -2.94  0.001059268773062204  \\
            -2.93  0.0010908190470113092  \\
            -2.92  0.0011231967191981938  \\
            -2.91  0.0011564197771338947  \\
            -2.9  0.0011905064839551709  \\
            -2.89  0.0012254753791647375  \\
            -2.88  0.0012613452792531856  \\
            -2.87  0.001298135278198673  \\
            -2.86  0.001335864747840524  \\
            -2.85  0.0013745533381227942  \\
            -2.84  0.0014142209772038897  \\
            -2.83  0.0014548878714282433  \\
            -2.82  0.0014965745051561128  \\
            -2.81  0.0015393016404474645  \\
            -2.8  0.0015830903165959939  \\
            -2.79  0.0016279618495092043  \\
            -2.78  0.0016739378309306068  \\
            -2.77  0.0017210401274999343  \\
            -2.76  0.001769290879647446  \\
            -2.75  0.001818712500318211  \\
            -2.74  0.0018693276735224568  \\
            -2.73  0.0019211593527079175  \\
            -2.72  0.001974230758950226  \\
            -2.71  0.0020285653789574153  \\
            -2.7  0.0020841869628845182  \\
            -2.69  0.0021411195219544375  \\
            -2.68  0.0021993873258811143  \\
            -2.67  0.002259014900091227  \\
            -2.66  0.0023200270227405123  \\
            -2.65  0.002382448721521036  \\
            -2.64  0.0024463052702555946  \\
            -2.63  0.0025116221852756423  \\
            -2.62  0.002578425221579061  \\
            -2.61  0.002646740368764275  \\
            -2.6  0.002716593846737123  \\
            -2.59  0.0027880121011871653  \\
            -2.58  0.002861021798829938  \\
            -2.57  0.0029356498224120094  \\
            -2.56  0.0030119232654754907  \\
            -2.55  0.0030898694268790355  \\
            -2.54  0.0031695158050721647  \\
            -2.53  0.0032508900921201025  \\
            -2.52  0.0033340201674762135  \\
            -2.51  0.0034189340914993938  \\
            -2.5  0.0035056600987137115  \\
            -2.49  0.0035942265908079315  \\
            -2.48  0.003684662129372417  \\
            -2.47  0.003776995428371242  \\
            -2.46  0.003871255346347406  \\
            -2.45  0.0039674708783590815  \\
            -2.44  0.004065671147645195  \\
            -2.43  0.0041658853970184765  \\
            -2.42  0.0042681429799846125  \\
            -2.41  0.0043724733515859565  \\
            -2.4  0.004478906058968691  \\
            -2.39  0.004587470731672295  \\
            -2.38  0.004698197071640493  \\
            -2.37  0.0048111148429529045  \\
            -2.36  0.004926253861276936  \\
            -2.35  0.0050436439830394844  \\
            -2.34  0.005163315094318389  \\
            -2.33  0.005285297099453532  \\
            -2.32  0.005409619909378012  \\
            -2.31  0.005536313429669618  \\
            -2.3  0.005665407548323437  \\
            -2.29  0.0057969321232463214  \\
            -2.28  0.005930916969474402  \\
            -2.27  0.006067391846114825  \\
            -2.26  0.006206386443013384  \\
            -2.25  0.006347930367149652  \\
            -2.24  0.006492053128761736  \\
            -2.23  0.006638784127202788  \\
            -2.22  0.006788152636531759  \\
            -2.21  0.0069401877908411725  \\
            -2.2  0.007094918569324776  \\
            -2.19  0.00725237378108839  \\
            -2.18  0.007412582049707322  \\
            -2.17  0.0075755717975341955  \\
            -2.16  0.007741371229761059  \\
            -2.15  0.007910008318240177  \\
            -2.14  0.00808151078506787  \\
            -2.13  0.008255906085936427  \\
            -2.12  0.00843322139325893  \\
            -2.11  0.008613483579072639  \\
            -2.1  0.008796719197726321  \\
            -2.09  0.008982954468357772  \\
            -2.08  0.009172215257167559  \\
            -2.07  0.0093645270594958  \\
            -2.06  0.009559914981708663  \\
            -2.05  0.009758403722902122  \\
            -2.04  0.009960017556430372  \\
            -2.03  0.010164780311267083  \\
            -2.02  0.01037271535320784  \\
            -2.01  0.010583845565922791  \\
            -2.0  0.01079819333186872  \\
            -1.99  0.011015780513070773  \\
            -1.98  0.011236628431784208  \\
            -1.97  0.011460757851047632  \\
            -1.96  0.011688188955139938  \\
            -1.95  0.011918941329953985  \\
            -1.94  0.012153033943301488  \\
            -1.93  0.01239048512516476  \\
            -1.92  0.012631312547912651  \\
            -1.91  0.012875533206500093  \\
            -1.9  0.013123163398672918  \\
            -1.89  0.013374218705202612  \\
            -1.88  0.013628713970179056  \\
            -1.87  0.013886663281393674  \\
            -1.86  0.014148079950850451  \\
            -1.85  0.014412976495448489  \\
            -1.84  0.01468136461788757  \\
            -1.83  0.014953255187857019  \\
            -1.82  0.015228658223579617  \\
            -1.81  0.015507582873795498  \\
            -1.8  0.015790037400287338  \\
            -1.79  0.016076029161067668  \\
            -1.78  0.016365564594372627  \\
            -1.77  0.01665864920363483  \\
            -1.76  0.016955287543641864  \\
            -1.75  0.017255483208127424  \\
            -1.74  0.017559238819090606  \\
            -1.73  0.017866556018196318  \\
            -1.72  0.01817743546067838  \\
            -1.71  0.01849187681224794  \\
            -1.7  0.01880987874960589  \\
            -1.69  0.019131438965271117  \\
            -1.68  0.01945655417756972  \\
            -1.67  0.019785220146786776  \\
            -1.66  0.020117431698665384  \\
            -1.65  0.020453182756651617  \\
            -1.64  0.020792466384533283  \\
            -1.63  0.021135274841409823  \\
            -1.62  0.02148159965126606  \\
            -1.61  0.021831431689810006  \\
            -1.6  0.022184761291681367  \\
            -1.59  0.022541578381650253  \\
            -1.58  0.022901872634012804  \\
            -1.57  0.023265633665061455  \\
            -1.56  0.02363285126427086  \\
            -1.55  0.024003515670707423  \\
            -1.54  0.024377617902150303  \\
            -1.53  0.024755150145517196  \\
            -1.52  0.025136106218429922  \\
            -1.51  0.02552048211314496  \\
            -1.5  0.0259082766356255  \\
            -1.49  0.02629949215425479  \\
            -1.48  0.026694135474599083  \\
            -1.47  0.02709221885873193  \\
            -1.46  0.02749376120994114  \\
            -1.45  0.02789878944616336  \\
            -1.44  0.02830734008823673  \\
            -1.43  0.028719461092032827  \\
            -1.42  0.02913521395672799  \\
            -1.41  0.029554676144897485  \\
            -1.4  0.029977943853758533  \\
            -1.39  0.030405135180737196  \\
            -1.38  0.030836393730572034  \\
            -1.37  0.03127189271536941  \\
            -1.36  0.03171183960335804  \\
            -1.35  0.03215648137651209  \\
            -1.34  0.032606110461671445  \\
            -1.33  0.03306107140422104  \\
            -1.32  0.03352176835772394  \\
            -1.31  0.03398867346704811  \\
            -1.3  0.034462336226382395  \\
            -1.29  0.034943393896988084  \\
            -1.28  0.03543258307244859  \\
            -1.27  0.03593075248141462  \\
            -1.26  0.036438877119236435  \\
            -1.25  0.03695807380025202  \\
            -1.24  0.03748961822167077  \\
            -1.23  0.03803496362775378  \\
            -1.22  0.03859576115912923  \\
            -1.21  0.03917388196637063  \\
            -1.2  0.03977144115917527  \\
            -1.19  0.04039082365237501  \\
            -1.18  0.04103471195735649  \\
            -1.17  0.04170611595203103  \\
            -1.16  0.04240840464405568  \\
            -1.15  0.04314533992035903  \\
            -1.14  0.04392111225098339  \\
            -1.13  0.04474037828666486  \\
            -1.12  0.0456083002573115  \\
            -1.11  0.04653058704253588  \\
            -1.1  0.047513536745623766  \\
            -1.09  0.04856408055881908  \\
            -1.08  0.049689827660679024  \\
            -1.07  0.050899110835691624  \\
            -1.06  0.0522010324526226  \\
            -1.05  0.05360551038153409  \\
            -1.04  0.055123323370563485  \\
            -1.03  0.05676615534293754  \\
            -1.02  0.058546638013011715  \\
            -1.01  0.06047839115816197  \\
            -1.0  0.06257605982203031  \\
            -0.99  0.06485534766495953  \\
            -0.98  0.06733304562057965  \\
            -0.97  0.07002705496466416  \\
            -0.96  0.07295640385488567  \\
            -0.95  0.07614125635937372  \\
            -0.94  0.0796029129594832  \\
            -0.93  0.08336380148943337  \\
            -0.92  0.08744745746400846  \\
            -0.91  0.09187849274685314  \\
            -0.9  0.09668255152754493  \\
            -0.89  0.10188625260700833  \\
            -0.88  0.10751711703928699  \\
            -0.87  0.11360348024440181  \\
            -0.86  0.12017438779301402  \\
            -0.85  0.12725947416969657  \\
            -0.84  0.13488882394834814  \\
            -0.83  0.1430928149609378  \\
            -0.82  0.15190194320929357  \\
            -0.81  0.16134662945863748  \\
            -0.8  0.17145700766023714  \\
            -0.79  0.18226269557768623  \\
            -0.78  0.19379254823533001  \\
            -0.77  0.20607439506613878  \\
            -0.76  0.21913476190741704  \\
            -0.75  0.2329985792731627  \\
            -0.74  0.24768887861830474  \\
            -0.73  0.26322647859867765  \\
            -0.72  0.27962966361731323  \\
            -0.71  0.29691385722798536  \\
            -0.7  0.31509129323621365  \\
            -0.69  0.3341706875911907  \\
            -0.68  0.35415691439428365  \\
            -0.67  0.3750506895557762  \\
            -0.66  0.3968482658062799  \\
            -0.65  0.4195411429078406  \\
            -0.64  0.4431157970074797  \\
            -0.63  0.46755343312839304  \\
            -0.62  0.49282976479736035  \\
            -0.61  0.5189148247577148  \\
            -0.6  0.5457728106127435  \\
            -0.59  0.573361969082647  \\
            -0.58  0.6016345223379606  \\
            -0.57  0.6305366395933582  \\
            -0.56  0.6600084568086473  \\
            -0.55  0.6899841469501582  \\
            -0.54  0.7203920428182967  \\
            -0.53  0.7511548139494555  \\
            -0.52  0.7821896985574306  \\
            -0.51  0.813408790896717  \\
            -0.5  0.8447193838141187  \\
            -0.49  0.8760243656135308  \\
            -0.48  0.9072226696997696  \\
            -0.47  0.9382097747998419  \\
            -0.46  0.9688782528934947  \\
            -0.45  0.9991183613290746  \\
            -0.44  1.0288186749656674  \\
            -0.43  1.0578667535782722  \\
            -0.42  1.0861498391992879  \\
            -0.41  1.1135555775565302  \\
            -0.4  1.1399727573144236  \\
            -0.39  1.1652920604394148  \\
            -0.38  1.1894068167006115  \\
            -0.37  1.2122137550887775  \\
            -0.36  1.233613744796521  \\
            -0.35  1.2535125183540226  \\
            -0.34  1.2718213695606615  \\
            -0.33  1.2884578189948184  \\
            -0.32  1.3033462401216718  \\
            -0.31  1.3164184393503104  \\
            -0.3  1.327614183813564  \\
            -0.29  1.3368816711519156  \\
            -0.28  1.3441779361703954  \\
            -0.27  1.349469189896897  \\
            -0.26  1.3527310872930993  \\
            -0.25  1.3539489206451547  \\
            -0.24  1.3531177364797389  \\
            -0.23  1.3502423747003156  \\
            -0.22  1.3453374295064577  \\
            -0.21  1.3384271325333457  \\
            -0.2  1.3295451595165504  \\
            -0.19  1.3187343626364696  \\
            -0.18  1.3060464315152172  \\
            -0.17  1.2915414866147448  \\
            -0.16  1.275287609507719  \\
            -0.15  1.2573603151522124  \\
            -0.14  1.2378419718888174  \\
            -0.13  1.2168211753867282  \\
            -0.12  1.1943920831874495  \\
            -0.11  1.1706537168262654  \\
            -0.1  1.1457092387491614  \\
            -0.09  1.1196652113848007  \\
            -0.08  1.0926308457771787  \\
            -0.07  1.0647172471360797  \\
            -0.06  1.0360366645221701  \\
            -0.05  1.0067017516556978  \\
            -0.04  0.9768248455277069  \\
            -0.03  0.9465172691071015  \\
            -0.02  0.9158886639833034  \\
            -0.01  0.8850463582711913  \\
            0.0  0.8540947745415454  \\
            0.01  0.8231348819359883  \\
            0.02  0.7922636959903689  \\
            0.03  0.7615738290347172  \\
            0.04  0.7311530933713513  \\
            0.05  0.7010841587652343  \\
            0.06  0.6714442651216984  \\
            0.07  0.6423049905850698  \\
            0.08  0.613732074675806  \\
            0.09  0.5857852955009635  \\
            0.1  0.558518399529786  \\
            0.11  0.5319790819286214  \\
            0.12  0.5062090150019386  \\
            0.13  0.4812439218926196  \\
            0.14  0.45711369235758553  \\
            0.15  0.43384253715583554  \\
            0.16  0.4114491773657536  \\
            0.17  0.38994706478679536  \\
            0.18  0.36934462947619096  \\
            0.19  0.3496455504220954  \\
            0.2  0.33084904535795245  \\
            0.21  0.312950175775317  \\
            0.22  0.29594016329010076  \\
            0.23  0.2798067136558029  \\
            0.24  0.2645343448920475  \\
            0.25  0.2501047162027717  \\
            0.26  0.23649695459058973  \\
            0.27  0.22368797632712423  \\
            0.28  0.2116528007083607  \\
            0.29  0.20036485380444274  \\
            0.3  0.1897962602000454  \\
            0.31  0.1799181210100968  \\
            0.32  0.17070077674203232  \\
            0.33  0.16211405385619457  \\
            0.34  0.15412749414707475  \\
            0.35  0.1467105663268849  \\
            0.36  0.13983285943694834  \\
            0.37  0.13346425793954525  \\
            0.38  0.1275750985515126  \\
            0.39  0.12213630906989432  \\
            0.4  0.11711952960845863  \\
            0.41  0.11249721681155679  \\
            0.42  0.10824273173852866  \\
            0.43  0.10433041221794634  \\
            0.44  0.10073563055697758  \\
            0.45  0.0974348375578655  \\
            0.46  0.09440559384197117  \\
            0.47  0.09162658951321113  \\
            0.48  0.08907765320837052  \\
            0.49  0.08673975158311555  \\
            0.5  0.08459498027106153  \\
            0.51  0.08262654733050447  \\
            0.52  0.0808187501609307  \\
            0.53  0.0791569468306935  \\
            0.54  0.07762752270975691  \\
            0.55  0.07621785324856427  \\
            0.56  0.07491626368721593  \\
            0.57  0.07371198641947616  \\
            0.58  0.07259511667480292  \\
            0.59  0.07155656711963365  \\
            0.6  0.0705880219174736  \\
            0.61  0.06968189072672255  \\
            0.62  0.0688312630563209  \\
            0.63  0.0680298633427727  \\
            0.64  0.06727200705837814  \\
            0.65  0.06655255810994692  \\
            0.66  0.0658668877401383  \\
            0.67  0.06521083510007185  \\
            0.68  0.06458066962207987  \\
            0.69  0.06397305528546716  \\
            0.7  0.06338501683588495  \\
            0.71  0.06281390799033398  \\
            0.72  0.06225738163477177  \\
            0.73  0.06171336199964984  \\
            0.74  0.06118001878026973  \\
            0.75  0.06065574315340852  \\
            0.76  0.06013912562901092  \\
            0.77  0.059628935665639045  \\
            0.78  0.05912410297058114  \\
            0.79  0.05862370039980977  \\
            0.8  0.05812692836911749  \\
            0.81  0.057633100685519294  \\
            0.82  0.05714163170718263  \\
            0.83  0.05665202474052173  \\
            0.84  0.05616386158448873  \\
            0.85  0.055676793134327475  \\
            0.86  0.05519053095997278  \\
            0.87  0.05470483977772849  \\
            0.88  0.054219530737712886  \\
            0.89  0.053734455453705345  \\
            0.9  0.053249500706360524  \\
            0.91  0.05276458375518996  \\
            0.92  0.052279648199169096  \\
            0.93  0.051794660330250104  \\
            0.94  0.05130960592839304  \\
            0.95  0.05082448745092911  \\
            0.96  0.050339321573108206  \\
            0.97  0.04985413704053086  \\
            0.98  0.049368972797807165  \\
            0.99  0.0488838763612085  \\
            1.0  0.048398902406275826  \\
            1.01  0.04791411154431926  \\
            1.02  0.04742956926448821  \\
            1.03  0.04694534502061494  \\
            1.04  0.046461511444343184  \\
            1.05  0.045978143668156904  \\
            1.06  0.045495318743831586  \\
            1.07  0.045013115143553974  \\
            1.08  0.04453161233250656  \\
            1.09  0.044050890403102796  \\
            1.1  0.043571029762300366  \\
            1.11  0.043092110864524476  \\
            1.12  0.04261421398371287  \\
            1.13  0.042137419018860166  \\
            1.14  0.04166180532820211  \\
            1.15  0.04118745158785096  \\
            1.16  0.04071443567127916  \\
            1.17  0.040242834546561516  \\
            1.18  0.0397727241887314  \\
            1.19  0.039304179504993625  \\
            1.2  0.038837274270871094  \\
            1.21  0.038372081075651675  \\
            1.22  0.03790867127574986  \\
            1.23  0.037447114954811234  \\
            1.24  0.036987480889570545  \\
            1.25  0.03652983652062951  \\
            1.26  0.03607424792745348  \\
            1.27  0.035620779806998654  \\
            1.28  0.03516949545547654  \\
            1.29  0.03472045675284344  \\
            1.3  0.034273724149669976  \\
            1.31  0.03382935665610318  \\
            1.32  0.033387411832680916  \\
            1.33  0.03294794578279887  \\
            1.34  0.03251101314666302  \\
            1.35  0.03207666709658881  \\
            1.36  0.03164495933353037  \\
            1.37  0.03121594008474301  \\
            1.38  0.030789658102496887  \\
            1.39  0.03036616066377352  \\
            1.4  0.029945493570886574  \\
            1.41  0.029527701152977374  \\
            1.42  0.029112826268342443  \\
            1.43  0.02870091030755621  \\
            1.44  0.028291993197356296  \\
            1.45  0.027886113405262827  \\
            1.46  0.027483307944906003  \\
            1.47  0.027083612382038467  \\
            1.48  0.02668706084121106  \\
            1.49  0.026293686013091826  \\
            1.5  0.025903519162409454  \\
            1.51  0.025516590136503106  \\
            1.52  0.02513292737446136  \\
            1.53  0.024752557916833468  \\
            1.54  0.024375507415896575  \\
            1.55  0.024001800146462686  \\
            1.56  0.02363145901720971  \\
            1.57  0.023264505582520585  \\
            1.58  0.022900960054815053  \\
            1.59  0.022540841317358465  \\
            1.6  0.02218416693753199  \\
            1.61  0.02183095318054896  \\
            1.62  0.021481215023601626  \\
            1.63  0.02113496617042307  \\
            1.64  0.020792219066248657  \\
            1.65  0.02045298491316174  \\
            1.66  0.020117273685808054  \\
            1.67  0.019785094147463444  \\
            1.68  0.01945645386643953  \\
            1.69  0.01913135923281195  \\
            1.7  0.018809815475455884  \\
            1.71  0.018491826679373546  \\
            1.72  0.018177395803298496  \\
            1.73  0.017866524697561562  \\
            1.74  0.017559214122203372  \\
            1.75  0.01725546376531847  \\
            1.76  0.016955272261616177  \\
            1.77  0.01665863721118339  \\
            1.78  0.016365555198434707  \\
            1.79  0.016076021811235273  \\
            1.8  0.01579003166018203  \\
            1.81  0.015507578398029102  \\
            1.82  0.015228654739243118  \\
            1.83  0.01495325247967471  \\
            1.84  0.014681362516332229  \\
            1.85  0.014412974867244207  \\
            1.86  0.014148078691397111  \\
            1.87  0.013886662308735146  \\
            1.88  0.013628713220209136  \\
            1.89  0.013374218127861588  \\
            1.9  0.01312316295493543  \\
            1.91  0.01287553286599395  \\
            1.92  0.012631312287039786  \\
            1.93  0.012390484925621073  \\
            1.94  0.012153033790912983  \\
            1.95  0.011918941213763235  \\
            1.96  0.011688188866690308  \\
            1.97  0.011460757783823437  \\
            1.98  0.011236628380773618  \\
            1.99  0.01101578047442516  \\
            2.0  0.010798193302637617  \\
            2.01  0.010583845543848065  \\
            2.02  0.010372715336564116  \\
            2.03  0.010164780298738242  \\
            2.04  0.009960017547014156  \\
            2.05  0.009758403715836554  \\
            2.06  0.009559914976415408  \\
            2.07  0.009364527055536634  \\
            2.08  0.009172215254210978  \\
            2.09  0.008982954466153421  \\
            2.1  0.00879671919608544  \\
            2.11  0.008613483577853147  \\
            2.12  0.008433221392354062  \\
            2.13  0.008255906085266084  \\
            2.14  0.008081510784572062  \\
            2.15  0.007910008317874046  \\
            2.16  0.007741371229491122  \\
            2.17  0.007575571797335497  \\
            2.18  0.007412582049561295  \\
            2.19  0.007252373780981244  \\
            2.2  0.007094918569246285  \\
            2.21  0.006940187790783764  \\
            2.22  0.006788152636489838  \\
            2.23  0.006638784127172225  \\
            2.24  0.006492053128739489  \\
            2.25  0.006347930367133484  \\
            2.26  0.006206386443001654  \\
            2.27  0.0060673918461063275  \\
            2.28  0.005930916969468256  \\
            2.29  0.005796932123241883  \\
            2.3  0.005665407548320237  \\
            2.31  0.005536313429667315  \\
            2.32  0.005409619909376357  \\
            2.33  0.005285297099452344  \\
            2.34  0.005163315094317538  \\
            2.35  0.005043643983038876  \\
            2.36  0.004926253861276502  \\
            2.37  0.004811114842952595  \\
            2.38  0.004698197071640273  \\
            2.39  0.004587470731672138  \\
            2.4  0.00447890605896858  \\
            2.41  0.004372473351585878  \\
            2.42  0.004268142979984557  \\
            2.43  0.0041658853970184375  \\
            2.44  0.004065671147645168  \\
            2.45  0.003967470878359062  \\
            2.46  0.0038712553463473923  \\
            2.47  0.0037769954283712326  \\
            2.48  0.00368466212937241  \\
            2.49  0.0035942265908079267  \\
            2.5  0.003505660098713708  \\
            2.51  0.0034189340914993916  \\
            2.52  0.0033340201674762118  \\
            2.53  0.0032508900921201012  \\
            2.54  0.003169515805072164  \\
            2.55  0.003089869426879035  \\
            2.56  0.0030119232654754902  \\
            2.57  0.002935649822412009  \\
            2.58  0.002861021798829938  \\
            2.59  0.0027880121011871653  \\
            2.6  0.002716593846737123  \\
            2.61  0.002646740368764275  \\
            2.62  0.002578425221579061  \\
            2.63  0.0025116221852756423  \\
            2.64  0.0024463052702555946  \\
            2.65  0.002382448721521036  \\
            2.66  0.0023200270227405123  \\
            2.67  0.002259014900091227  \\
            2.68  0.0021993873258811143  \\
            2.69  0.0021411195219544375  \\
            2.7  0.0020841869628845182  \\
            2.71  0.0020285653789574153  \\
            2.72  0.001974230758950226  \\
            2.73  0.0019211593527079175  \\
            2.74  0.0018693276735224568  \\
            2.75  0.001818712500318211  \\
            2.76  0.001769290879647446  \\
            2.77  0.0017210401274999343  \\
            2.78  0.0016739378309306068  \\
            2.79  0.0016279618495092043  \\
            2.8  0.0015830903165959939  \\
            2.81  0.0015393016404474645  \\
            2.82  0.0014965745051561128  \\
            2.83  0.0014548878714282433  \\
            2.84  0.0014142209772038897  \\
            2.85  0.0013745533381227942  \\
            2.86  0.001335864747840524  \\
            2.87  0.001298135278198673  \\
            2.88  0.0012613452792531856  \\
            2.89  0.0012254753791647375  \\
            2.9  0.0011905064839551709  \\
            2.91  0.0011564197771338947  \\
            2.92  0.0011231967191981938  \\
            2.93  0.0010908190470113092  \\
            2.94  0.001059268773062204  \\
            2.95  0.001028528184610788  \\
            2.96  0.0009985798427224752  \\
            2.97  0.0009694065811957889  \\
            2.98  0.0009409915053867959  \\
            2.99  0.0009133179909340289  \\
            3.0  0.0008863696823876015  \\
            3.01  0.0008601304917460902  \\
            3.02  0.0008345845969047925  \\
            3.03  0.0008097164400188861  \\
            3.04  0.0007855107257849558  \\
            3.05  0.0007619524196443621  \\
            3.06  0.000739026745911807  \\
            3.07  0.0007167191858324723  \\
            3.08  0.0006950154755709875  \\
            3.09  0.0006739016041354963  \\
            3.1  0.0006533638112399837  \\
            3.11  0.0006333885851080162  \\
            3.12  0.0006139626602209481  \\
            3.13  0.0005950730150136507  \\
            3.14  0.0005767068695206878  \\
            3.15  0.0005588516829758895  \\
            3.16  0.00054149515136814  \\
            3.17  0.0005246252049562049  \\
            3.18  0.0005082300057453043  \\
            3.19  0.0004922979449281401  \\
            3.2  0.0004768176402929681  \\
            3.21  0.00046177793360129915  \\
            3.22  0.00044716788793770773  \\
            3.23  0.0004329767850342125  \\
            3.24  0.0004191941225715884  \\
            3.25  0.00040580961145995366  \\
            3.26  0.00039281317310087526  \\
            3.27  0.00038019493663321607  \\
            3.28  0.00036794523616485623  \\
            3.29  0.0003560546079923757  \\
            3.3  0.00034451378781073626  \\
            3.31  0.00033331370791491594  \\
            3.32  0.0003224454943954249  \\
            3.33  0.0003119004643295383  \\
            3.34  0.00030167012297006146  \\
            3.35  0.0002917461609333492  \\
            3.36  0.000282120451388277  \\
            3.37  0.0002727850472477807  \\
            3.38  0.0002637321783645485  \\
            3.39  0.00025495424873236657  \\
            3.4  0.000246443833694604  \\
            3.41  0.00023819367716122332  \\
            3.42  0.00023019668883569693  \\
            3.43  0.000222445941453113  \\
            3.44  0.00021493466803074713  \\
            3.45  0.00020765625913228208  \\
            3.46  0.00020060426014684748  \\
            3.47  0.0001937723685839692  \\
            3.48  0.00018715443138549596  \\
            3.49  0.0001807444422555049  \\
            3.5  0.00017453653900915205  \\
            3.51  0.00016852500094138054  \\
            3.52  0.0001627042462163617  \\
            3.53  0.000157068829278494  \\
            3.54  0.00015161343828574208  \\
            3.55  0.00014633289256606218  \\
            3.56  0.00014122214009760725  \\
            3.57  0.00013627625501337842  \\
            3.58  0.0001314904351309353  \\
            3.59  0.0001268599995077515  \\
            3.6  0.00012238038602275437  \\
            3.61  0.00011804714898455713  \\
            3.62  0.00011385595676685053  \\
            3.63  0.00010980258947139175  \\
            3.64  0.00010588293661898696  \\
            3.65  0.00010209299486883713  \\
            3.66  9.842886576657863e-5  \\
            3.67  9.488675352132414e-5  \\
            3.68  9.146296281197136e-5  \\
            3.69  8.815389662302651e-5  \\
            3.7  8.49560541101503e-5  \\
            3.71  8.186602849561577e-5  \\
            3.72  7.888050499383125e-5  \\
            3.73  7.599625876706429e-5  \\
            3.74  7.321015291146699e-5  \\
            3.75  7.051913647348908e-5  \\
            3.76  6.792024249673096e-5  \\
            3.77  6.5410586099275e-5  \\
            3.78  6.298736258150438e-5  \\
            3.79  6.064784556440084e-5  \\
            3.8  5.838938515829206e-5  \\
            3.81  5.620940616199727e-5  \\
            3.82  5.41054062923042e-5  \\
            3.83  5.2074954443688495e-5  \\
            3.84  5.0115688978172166e-5  \\
            3.85  4.822531604519865e-5  \\
            3.86  4.6401607931388476e-5  \\
            3.87  4.464240144002042e-5  \\
            3.88  4.294559630007341e-5  \\
            3.89  4.13091536046451e-5  \\
            3.9  3.9731094278554544e-5  \\
            3.91  3.8209497574919526e-5  \\
            3.92  3.6742499600491424e-5  \\
            3.93  3.5328291869514185e-5  \\
            3.94  3.396511988586872e-5  \\
            3.95  3.26512817532484e-5  \\
            3.96  3.1385126813106455e-5  \\
            3.97  3.016505431010356e-5  \\
            3.98  2.8989512084778213e-5  \\
            3.99  2.7856995293151988e-5  \\
            4.0  2.6766045152977075e-5  \\
        }
        ;
    \addlegendentry {NegSpiky}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_lfsr_locmix_coverage.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={1.05}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={c6e6a6b8-a164-4dc6-84f4-86b72c12fa06}, draw opacity={0.7}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e0b0e6d-0384-43be-973c-8ce56eea9508}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={40948b1b-79c8-495f-9437-f5fd95dd0c44}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9975  \\
            -2.8  0.9975  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={343f8695-81d8-42fc-99da-8332b53e1769}, draw opacity={0.8}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  0.4175  \\
            -2.8  0.3925  \\
            -2.6  0.3275  \\
            -2.4  0.2575  \\
            -2.2  0.2225  \\
            -2.0  0.1875  \\
            -1.8  0.2  \\
            -1.6  0.2225  \\
            -1.4  0.295  \\
            -1.2  0.3925  \\
            -1.0  0.525  \\
            -0.8  0.6375  \\
            -0.6  0.78  \\
            -0.4  0.8725  \\
            -0.2  0.9325  \\
            0.0  0.93  \\
            0.2  0.93  \\
            0.4  0.87  \\
            0.6  0.7775  \\
            0.8  0.6225  \\
            1.0  0.49  \\
            1.2  0.36  \\
            1.4  0.285  \\
            1.6  0.2075  \\
            1.8  0.175  \\
            2.0  0.165  \\
            2.2  0.1925  \\
            2.4  0.27  \\
            2.6  0.3525  \\
            2.8  0.425  \\
            3.0  0.4625  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={625b423f-3a24-4ce2-a495-70e29de4894a}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -9.540000000000001  0.95  \\
            9.540000000000001  0.95  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_lfsr_locmix_intervals.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\PP{\mu \geq 0 \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.025617741604682158}, ymax={1.0256063690055766}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.05544863684364249)
            (-2.8,0.06925531104421308)
            (-2.6,0.08624148578542046)
            (-2.4,0.10627546307293223)
            (-2.2,0.1291216493520901)
            (-2.0,0.15449518246978108)
            (-1.8,0.1821759672188539)
            (-1.6,0.21200959250401435)
            (-1.4,0.24393182922627235)
            (-1.2,0.2780245473437838)
            (-1.0,0.3141425458756103)
            (-0.8,0.3514097636674823)
            (-0.6,0.38885085791696133)
            (-0.4,0.42588195498642056)
            (-0.2,0.46261479474618583)
            (0.0,0.499219138855617)
            (0.2,0.5357336901280177)
            (0.4,0.5725181313967131)
            (0.6,0.6096575507137041)
            (0.8,0.647078162720394)
            (1.0,0.6845137750902536)
            (1.2,0.7208537867481115)
            (1.4,0.7551675840107228)
            (1.6,0.787329574942637)
            (1.8,0.8173782736418879)
            (2.0,0.8451907771677597)
            (2.2,0.8705849847256029)
            (2.4,0.893352953837484)
            (2.6,0.9132395858734633)
            (2.8,0.930101388187409)
            (3.0,0.9438537562932119)
            (3.0,0.8935641807980069)
            (2.8,0.8698949864267962)
            (2.6,0.8412087051336664)
            (2.4,0.8073331234018964)
            (2.2,0.7687081060198984)
            (2.0,0.7259438033013252)
            (1.8,0.6794553652288233)
            (1.6,0.6297260419736933)
            (1.4,0.5773693231832057)
            (1.2,0.5228027140992202)
            (1.0,0.46669734961042963)
            (0.8,0.41122329997410617)
            (0.6,0.3589811355765909)
            (0.4,0.3109675575344985)
            (0.2,0.2675663668161807)
            (0.0,0.2288669225630625)
            (-0.2,0.19460500762196353)
            (-0.4,0.16458400330326028)
            (-0.6,0.13854866026958973)
            (-0.8,0.11606541282260385)
            (-1.0,0.09677564669817679)
            (-1.2,0.08036053754557448)
            (-1.4,0.06644059686817028)
            (-1.6,0.05458496216964018)
            (-1.8,0.04432538935722005)
            (-2.0,0.03530958036317483)
            (-2.2,0.027381203785789274)
            (-2.4,0.020539999806199014)
            (-2.6,0.014666976307416549)
            (-2.8,0.009643352636509873)
            (-3.0,0.0058256084876404796)
            (-3.0,0.05544863684364249)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.05544863684364249)
            (-2.8,0.06925531104421308)
            (-2.6,0.08624148578542046)
            (-2.4,0.10627546307293223)
            (-2.2,0.1291216493520901)
            (-2.0,0.15449518246978108)
            (-1.8,0.1821759672188539)
            (-1.6,0.21200959250401435)
            (-1.4,0.24393182922627235)
            (-1.2,0.2780245473437838)
            (-1.0,0.3141425458756103)
            (-0.8,0.3514097636674823)
            (-0.6,0.38885085791696133)
            (-0.4,0.42588195498642056)
            (-0.2,0.46261479474618583)
            (0.0,0.499219138855617)
            (0.2,0.5357336901280177)
            (0.4,0.5725181313967131)
            (0.6,0.6096575507137041)
            (0.8,0.647078162720394)
            (1.0,0.6845137750902536)
            (1.2,0.7208537867481115)
            (1.4,0.7551675840107228)
            (1.6,0.787329574942637)
            (1.8,0.8173782736418879)
            (2.0,0.8451907771677597)
            (2.2,0.8705849847256029)
            (2.4,0.893352953837484)
            (2.6,0.9132395858734633)
            (2.8,0.930101388187409)
            (3.0,0.9438537562932119)
            (3.0,0.994143331788417)
            (2.8,0.9903077899480216)
            (2.6,0.9852704666132602)
            (2.4,0.9793727842730715)
            (2.2,0.9724618634313075)
            (2.0,0.9644377510341942)
            (1.8,0.9553011820549524)
            (1.6,0.9449331079115807)
            (1.4,0.93296584483824)
            (1.2,0.9189048593970027)
            (1.0,0.9023302005700775)
            (0.8,0.8829330254666818)
            (0.6,0.8603339658508173)
            (0.4,0.8340687052589277)
            (0.2,0.8039010134398548)
            (0.0,0.7695713551481714)
            (-0.2,0.7306245818704081)
            (-0.4,0.6871799066695808)
            (-0.6,0.639153055564333)
            (-0.8,0.5867541145123607)
            (-1.0,0.5315094450530438)
            (-1.2,0.4756885571419931)
            (-1.4,0.4214230615843744)
            (-1.6,0.3694342228383885)
            (-1.8,0.3200265450804877)
            (-2.0,0.27368078457638734)
            (-2.2,0.23086209491839094)
            (-2.4,0.19201092633966546)
            (-2.6,0.15781599526342435)
            (-2.8,0.1288672694519163)
            (-3.0,0.1050716651996445)
            (-3.0,0.05544863684364249)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={fe052c42-3f56-409e-aeb9-25f8ced5e7f5}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.05544863684364249  \\
            -2.8  0.06925531104421308  \\
            -2.6  0.08624148578542046  \\
            -2.4  0.10627546307293223  \\
            -2.2  0.1291216493520901  \\
            -2.0  0.15449518246978108  \\
            -1.8  0.1821759672188539  \\
            -1.6  0.21200959250401435  \\
            -1.4  0.24393182922627235  \\
            -1.2  0.2780245473437838  \\
            -1.0  0.3141425458756103  \\
            -0.8  0.3514097636674823  \\
            -0.6  0.38885085791696133  \\
            -0.4  0.42588195498642056  \\
            -0.2  0.46261479474618583  \\
            0.0  0.499219138855617  \\
            0.2  0.5357336901280177  \\
            0.4  0.5725181313967131  \\
            0.6  0.6096575507137041  \\
            0.8  0.647078162720394  \\
            1.0  0.6845137750902536  \\
            1.2  0.7208537867481115  \\
            1.4  0.7551675840107228  \\
            1.6  0.787329574942637  \\
            1.8  0.8173782736418879  \\
            2.0  0.8451907771677597  \\
            2.2  0.8705849847256029  \\
            2.4  0.893352953837484  \\
            2.6  0.9132395858734633  \\
            2.8  0.930101388187409  \\
            3.0  0.9438537562932119  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={708e4e60-f7dc-4c0b-a60d-f399c5dfceb2}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  0.004133884167306295  \\
            -2.8  0.006076971227233565  \\
            -2.6  0.008144130922591626  \\
            -2.4  0.010624634349171689  \\
            -2.2  0.013725937616688362  \\
            -2.0  0.01757305112019083  \\
            -1.8  0.02236898447871226  \\
            -1.6  0.028358029332328595  \\
            -1.4  0.035806527163083655  \\
            -1.2  0.04504047855137788  \\
            -1.0  0.056439009812837934  \\
            -0.8  0.07033414697602935  \\
            -0.6  0.08723785688354216  \\
            -0.4  0.10762320577361609  \\
            -0.2  0.1320091922006534  \\
            0.0  0.16072747599787487  \\
            0.2  0.19451545585102  \\
            0.4  0.23343713002957275  \\
            0.6  0.2778804491344835  \\
            0.8  0.32785343375960324  \\
            1.0  0.38295093735816876  \\
            1.2  0.44190086910747206  \\
            1.4  0.5037765625790442  \\
            1.6  0.5661542713950886  \\
            1.8  0.6262589453722336  \\
            2.0  0.6818805536817634  \\
            2.2  0.7321620503236282  \\
            2.4  0.7800581406336788  \\
            2.6  0.8312008925513906  \\
            2.8  0.8831052951147885  \\
            3.0  0.9209173026903903  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={62afeb18-36ae-4e68-8b4c-226944b96185}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.07852901015024333  \\
            -2.8  0.11636690919097938  \\
            -2.6  0.16819154235039058  \\
            -2.4  0.21937772873293757  \\
            -2.2  0.26753081403015616  \\
            -2.0  0.3179104631709416  \\
            -1.8  0.3732775354379725  \\
            -1.6  0.4330323698955239  \\
            -1.4  0.4954376727838807  \\
            -1.2  0.5572374267893007  \\
            -1.0  0.6161250737741336  \\
            -0.8  0.6709242216964845  \\
            -0.6  0.7206223794609123  \\
            -0.4  0.7651803643176608  \\
            -0.2  0.8042641250882662  \\
            0.0  0.8382890443095721  \\
            0.2  0.8671930840342092  \\
            0.4  0.8917121257108194  \\
            0.6  0.9122816992710153  \\
            0.8  0.9292685617423335  \\
            1.0  0.9433207366997982  \\
            1.2  0.9547892528791115  \\
            1.4  0.9640520237229299  \\
            1.6  0.9715488161362782  \\
            1.8  0.9775848889266137  \\
            2.0  0.982401319993475  \\
            2.2  0.9862481419743026  \\
            2.4  0.9893482294838245  \\
            2.6  0.9918284933289168  \\
            2.8  0.993901497608678  \\
            3.0  0.9958547432335881  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.03433089464098621)
            (-2.8,0.049365045483079364)
            (-2.6,0.06724566212904834)
            (-2.4,0.08925817112494912)
            (-2.2,0.11497188417902326)
            (-2.0,0.14416160432562508)
            (-1.8,0.17685836125860893)
            (-1.6,0.21210027022369532)
            (-1.4,0.24826844437154466)
            (-1.2,0.28396993507664914)
            (-1.0,0.31934073003773467)
            (-0.8,0.35489181952722204)
            (-0.6,0.3914653755251434)
            (-0.4,0.42726697365741373)
            (-0.2,0.46251090114483084)
            (0.0,0.49748687166747174)
            (0.2,0.5323686593141688)
            (0.4,0.567867151392527)
            (0.6,0.6040188770002161)
            (0.8,0.6410624085419498)
            (1.0,0.6769629172858467)
            (1.2,0.7128006280628827)
            (1.4,0.7489000882268892)
            (1.6,0.7855778180772953)
            (1.8,0.8212911293222087)
            (2.0,0.8542208885697335)
            (2.2,0.8835122998231628)
            (2.4,0.9092530960616416)
            (2.6,0.931441393317054)
            (2.8,0.9495398532327162)
            (3.0,0.9649726915561475)
            (3.0,0.9392514084338147)
            (2.8,0.9128014352174385)
            (2.6,0.882689608373391)
            (2.4,0.8472716849533473)
            (2.2,0.8060693717569783)
            (2.0,0.757964075699967)
            (1.8,0.7048291405329415)
            (1.6,0.647958991090824)
            (1.4,0.5916918838864763)
            (1.2,0.5367538686613834)
            (1.0,0.48361980819459865)
            (0.8,0.43277925663732086)
            (0.6,0.3839499291610467)
            (0.4,0.33944353911092895)
            (0.2,0.29843122888191886)
            (0.0,0.2647372406896183)
            (-0.2,0.22884430926702148)
            (-0.4,0.19921012852979697)
            (-0.6,0.17190407100980248)
            (-0.8,0.14726140572882312)
            (-1.0,0.12672677294573018)
            (-1.2,0.10858928405149998)
            (-1.4,0.09168958566897775)
            (-1.6,0.0749953759500136)
            (-1.8,0.06078392545297934)
            (-2.0,0.048271063887601245)
            (-2.2,0.03786896392035766)
            (-2.4,0.02740465764962957)
            (-2.6,0.01891362347117955)
            (-2.8,0.013085242840388318)
            (-3.0,0.008893508704559648)
            (-3.0,0.03433089464098621)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.03433089464098621)
            (-2.8,0.049365045483079364)
            (-2.6,0.06724566212904834)
            (-2.4,0.08925817112494912)
            (-2.2,0.11497188417902326)
            (-2.0,0.14416160432562508)
            (-1.8,0.17685836125860893)
            (-1.6,0.21210027022369532)
            (-1.4,0.24826844437154466)
            (-1.2,0.28396993507664914)
            (-1.0,0.31934073003773467)
            (-0.8,0.35489181952722204)
            (-0.6,0.3914653755251434)
            (-0.4,0.42726697365741373)
            (-0.2,0.46251090114483084)
            (0.0,0.49748687166747174)
            (0.2,0.5323686593141688)
            (0.4,0.567867151392527)
            (0.6,0.6040188770002161)
            (0.8,0.6410624085419498)
            (1.0,0.6769629172858467)
            (1.2,0.7128006280628827)
            (1.4,0.7489000882268892)
            (1.6,0.7855778180772953)
            (1.8,0.8212911293222087)
            (2.0,0.8542208885697335)
            (2.2,0.8835122998231628)
            (2.4,0.9092530960616416)
            (2.6,0.931441393317054)
            (2.8,0.9495398532327162)
            (3.0,0.9649726915561475)
            (3.0,0.9906939746784803)
            (2.8,0.9862782712479939)
            (2.6,0.980193178260717)
            (2.4,0.9712345071699359)
            (2.2,0.9609552278893472)
            (2.0,0.9504777014395001)
            (1.8,0.937753118111476)
            (1.6,0.9231966450637666)
            (1.4,0.9061082925673023)
            (1.2,0.8888473874643819)
            (1.0,0.8703060263770946)
            (0.8,0.8493455604465789)
            (0.6,0.8240878248393854)
            (0.4,0.796290763674125)
            (0.2,0.7663060897464188)
            (0.0,0.7302365026453252)
            (-0.2,0.6961774930226402)
            (-0.4,0.6553238187850304)
            (-0.6,0.6110266800404843)
            (-0.8,0.5625222333256209)
            (-1.0,0.5119546871297391)
            (-1.2,0.4593505861017983)
            (-1.4,0.40484730307411154)
            (-1.6,0.34920516449737704)
            (-1.8,0.2929327970642385)
            (-2.0,0.2400521447636489)
            (-2.2,0.19207480443768887)
            (-2.4,0.15111168460026866)
            (-2.6,0.11557770078691712)
            (-2.8,0.08564484812577042)
            (-3.0,0.05976828057741277)
            (-3.0,0.03433089464098621)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={55626c5b-91b0-47c7-b365-4dacac4278f7}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03433089464098621  \\
            -2.8  0.049365045483079364  \\
            -2.6  0.06724566212904834  \\
            -2.4  0.08925817112494912  \\
            -2.2  0.11497188417902326  \\
            -2.0  0.14416160432562508  \\
            -1.8  0.17685836125860893  \\
            -1.6  0.21210027022369532  \\
            -1.4  0.24826844437154466  \\
            -1.2  0.28396993507664914  \\
            -1.0  0.31934073003773467  \\
            -0.8  0.35489181952722204  \\
            -0.6  0.3914653755251434  \\
            -0.4  0.42726697365741373  \\
            -0.2  0.46251090114483084  \\
            0.0  0.49748687166747174  \\
            0.2  0.5323686593141688  \\
            0.4  0.567867151392527  \\
            0.6  0.6040188770002161  \\
            0.8  0.6410624085419498  \\
            1.0  0.6769629172858467  \\
            1.2  0.7128006280628827  \\
            1.4  0.7489000882268892  \\
            1.6  0.7855778180772953  \\
            1.8  0.8212911293222087  \\
            2.0  0.8542208885697335  \\
            2.2  0.8835122998231628  \\
            2.4  0.9092530960616416  \\
            2.6  0.931441393317054  \\
            2.8  0.9495398532327162  \\
            3.0  0.9649726915561475  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={bebd1aeb-1748-4df5-a236-45469986f0af}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  0.024744632853557307  \\
            -2.8  0.03661610761370309  \\
            -2.6  0.05132325758568255  \\
            -2.4  0.06865526798639374  \\
            -2.2  0.08837425621643287  \\
            -2.0  0.11034349841182646  \\
            -1.8  0.13456014535744515  \\
            -1.6  0.16110770267148664  \\
            -1.4  0.19008695676148413  \\
            -1.2  0.22156278486681993  \\
            -1.0  0.2555333759415623  \\
            -0.8  0.29191572333362126  \\
            -0.6  0.33054103116767164  \\
            -0.4  0.37115628950237606  \\
            -0.2  0.41343030537768505  \\
            0.0  0.45696346553798806  \\
            0.2  0.5013008227312726  \\
            0.4  0.5459480526678481  \\
            0.6  0.5903896420215877  \\
            0.8  0.6341084369346229  \\
            1.0  0.6766054780526318  \\
            1.2  0.7174189152845162  \\
            1.4  0.756140810729163  \\
            1.6  0.7924309280133528  \\
            1.8  0.8260273127938845  \\
            2.0  0.8567541945840158  \\
            2.2  0.8845259312895155  \\
            2.4  0.9093357719664554  \\
            2.6  0.9312028465037724  \\
            2.8  0.9500684447307239  \\
            3.0  0.9657246819638446  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={d9f28527-548a-4095-858e-a2c6ada578dc}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03408952615276977  \\
            -2.8  0.04970542007779545  \\
            -2.6  0.06857199114776187  \\
            -2.4  0.09049319800315221  \\
            -2.2  0.11540967807645529  \\
            -2.0  0.1433313701781263  \\
            -1.8  0.17423822119784926  \\
            -1.6  0.20803010929361768  \\
            -1.4  0.24451723258068644  \\
            -1.2  0.28342495624707054  \\
            -1.0  0.3244022296686741  \\
            -0.8  0.3670325102092045  \\
            -0.6  0.41084776200583756  \\
            -0.4  0.4553453541293703  \\
            -0.2  0.5000069532901646  \\
            0.0  0.5443182137043031  \\
            0.2  0.5877880634977927  \\
            0.4  0.6299665255766205  \\
            0.6  0.6704602295132264  \\
            0.8  0.7089450107312314  \\
            1.0  0.7451751942169712  \\
            1.2  0.7789892096733742  \\
            1.4  0.8103108772118379  \\
            1.6  0.8391447055116094  \\
            1.8  0.8655614821284923  \\
            2.0  0.889667688424731  \\
            2.2  0.9115523580946827  \\
            2.4  0.9312173646875246  \\
            2.6  0.948528141592011  \\
            2.8  0.9632439473942926  \\
            3.0  0.9751449155492559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5980593f-e88c-4ba8-867f-34019adff0d2}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03457046118201209  \\
            -2.8  0.05054168296382283  \\
            -2.6  0.07063611754941868  \\
            -2.4  0.09464818676925958  \\
            -2.2  0.12207289831102308  \\
            -2.0  0.15223542604428356  \\
            -1.8  0.18443061610488473  \\
            -1.6  0.21802689298363506  \\
            -1.4  0.25251894268350844  \\
            -1.2  0.2875374436657726  \\
            -1.0  0.3228332043944732  \\
            -0.8  0.35825124783434525  \\
            -0.6  0.39370460684613334  \\
            -0.4  0.4291522868680622  \\
            -0.2  0.4645824320726016  \\
            0.0  0.5  \\
            0.2  0.5354175679273981  \\
            0.4  0.5708477131319383  \\
            0.6  0.6062953931538633  \\
            0.8  0.6417487521656544  \\
            1.0  0.6771667956055267  \\
            1.2  0.7124625563342293  \\
            1.4  0.7474810573164876  \\
            1.6  0.7819731070163684  \\
            1.8  0.815569383895117  \\
            2.0  0.8477645739557151  \\
            2.2  0.8779271016889735  \\
            2.4  0.9053518132307461  \\
            2.6  0.9293638824505777  \\
            2.8  0.9494583170361846  \\
            3.0  0.9654295388179958  \\
        }
        ;
    \addlegendentry {Ground truth}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_lfsr_scalemix_coverage.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={1.05}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={87b84207-27c2-4e28-9a3e-7a9a8e3659fa}, draw opacity={0.7}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  0.9974937343358395  \\
            -2.6  0.9974937343358395  \\
            -2.4  0.9974937343358395  \\
            -2.2  0.9974937343358395  \\
            -2.0  0.9974937343358395  \\
            -1.8  0.9974937343358395  \\
            -1.6  0.9974937343358395  \\
            -1.4  0.9974937343358395  \\
            -1.2  0.9974937343358395  \\
            -1.0  0.9974937343358395  \\
            -0.8  0.9974937343358395  \\
            -0.6  0.9974937343358395  \\
            -0.4  0.9974937343358395  \\
            -0.2  0.9974937343358395  \\
            0.0  1.0  \\
            0.2  0.9974937343358395  \\
            0.4  0.9974937343358395  \\
            0.6  0.9974937343358395  \\
            0.8  0.9974937343358395  \\
            1.0  0.9974937343358395  \\
            1.2  0.9974937343358395  \\
            1.4  0.9974937343358395  \\
            1.6  0.9974937343358395  \\
            1.8  0.9974937343358395  \\
            2.0  0.9974937343358395  \\
            2.2  0.9974937343358395  \\
            2.4  0.9974937343358395  \\
            2.6  0.9974937343358395  \\
            2.8  0.9974937343358395  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1473e22-386c-4bdb-8688-53166d323df3}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9974619289340102  \\
            -2.8  0.9974619289340102  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  0.9974619289340102  \\
            3.0  0.9974619289340102  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5e36a4f3-8f33-4a2a-84af-aab30e923210}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9949874686716792  \\
            -2.8  0.9924812030075187  \\
            -2.6  0.9874686716791979  \\
            -2.4  0.9874686716791979  \\
            -2.2  0.9874686716791979  \\
            -2.0  0.9874686716791979  \\
            -1.8  0.9899749373433584  \\
            -1.6  0.9899749373433584  \\
            -1.4  0.9899749373433584  \\
            -1.2  0.9899749373433584  \\
            -1.0  0.9899749373433584  \\
            -0.8  0.9949874686716792  \\
            -0.6  0.9949874686716792  \\
            -0.4  0.9949874686716792  \\
            -0.2  0.9949874686716792  \\
            0.0  1.0  \\
            0.2  0.9949874686716792  \\
            0.4  0.9949874686716792  \\
            0.6  0.9949874686716792  \\
            0.8  0.9949874686716792  \\
            1.0  0.9899749373433584  \\
            1.2  0.9899749373433584  \\
            1.4  0.9899749373433584  \\
            1.6  0.9899749373433584  \\
            1.8  0.9899749373433584  \\
            2.0  0.9874686716791979  \\
            2.2  0.9874686716791979  \\
            2.4  0.9874686716791979  \\
            2.6  0.9874686716791979  \\
            2.8  0.9924812030075187  \\
            3.0  0.9949874686716792  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={0109d143-27fd-4ab9-a1bd-d3fcdfb85fb5}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -9.540000000000001  0.95  \\
            9.540000000000001  0.95  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_lfsr_scalemix_intervals.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\PP{\mu \geq 0 \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.006215663762923755}, ymax={1.0062156778111586}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.05213229780037005)
            (-2.8,0.06978108835899194)
            (-2.6,0.09074517563283123)
            (-2.4,0.11532563853067582)
            (-2.2,0.14323563678408832)
            (-2.0,0.17375270849515795)
            (-1.8,0.20562111737489802)
            (-1.6,0.23770213183725963)
            (-1.4,0.2696874108965347)
            (-1.2,0.3016735680835146)
            (-1.0,0.3338392989628062)
            (-0.8,0.36633750839663337)
            (-0.6,0.3992476237702982)
            (-0.4,0.43256185946441417)
            (-0.2,0.46619392713163893)
            (0.0,0.5000000031808599)
            (0.2,0.533806048448942)
            (0.4,0.5674381139824001)
            (0.6,0.6007523580957086)
            (0.8,0.633662471200215)
            (1.0,0.6661606805208042)
            (1.2,0.6983264125767985)
            (1.4,0.7303125729997406)
            (1.6,0.762297854271874)
            (1.8,0.7943788720031737)
            (2.0,0.8262472778211534)
            (2.2,0.8567643547670662)
            (2.4,0.8846743474965066)
            (2.6,0.9092548214178016)
            (2.8,0.9302188898558639)
            (3.0,0.9478676933694923)
            (3.0,0.9204470040276016)
            (2.8,0.8958777828131979)
            (2.6,0.8669922354689331)
            (2.4,0.8337621858215514)
            (2.2,0.7967887566631534)
            (2.0,0.7575114209074123)
            (1.8,0.7186530935746762)
            (1.6,0.6828819100540163)
            (1.4,0.6510573398661718)
            (1.2,0.6229449951803516)
            (1.0,0.5980004804849016)
            (0.8,0.5755964520964034)
            (0.6,0.5551216185020341)
            (0.4,0.5360204910873034)
            (0.2,0.5177968782041603)
            (0.0,0.5000000027250191)
            (-0.2,0.45018475434800703)
            (-0.4,0.40114423236528246)
            (-0.6,0.3536168795551696)
            (-0.8,0.30827148907964413)
            (-1.0,0.2656790974902226)
            (-1.2,0.2262921517916978)
            (-1.4,0.1904321792364888)
            (-1.6,0.15828619026367632)
            (-1.8,0.12989534046116508)
            (-2.0,0.10501685427409692)
            (-2.2,0.08326003186766988)
            (-2.4,0.06441347503630221)
            (-2.6,0.048482596201365184)
            (-2.8,0.03543998644947359)
            (-3.0,0.024711604394836773)
            (-3.0,0.05213229780037005)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.05213229780037005)
            (-2.8,0.06978108835899194)
            (-2.6,0.09074517563283123)
            (-2.4,0.11532563853067582)
            (-2.2,0.14323563678408832)
            (-2.0,0.17375270849515795)
            (-1.8,0.20562111737489802)
            (-1.6,0.23770213183725963)
            (-1.4,0.2696874108965347)
            (-1.2,0.3016735680835146)
            (-1.0,0.3338392989628062)
            (-0.8,0.36633750839663337)
            (-0.6,0.3992476237702982)
            (-0.4,0.43256185946441417)
            (-0.2,0.46619392713163893)
            (0.0,0.5000000031808599)
            (0.2,0.533806048448942)
            (0.4,0.5674381139824001)
            (0.6,0.6007523580957086)
            (0.8,0.633662471200215)
            (1.0,0.6661606805208042)
            (1.2,0.6983264125767985)
            (1.4,0.7303125729997406)
            (1.6,0.762297854271874)
            (1.8,0.7943788720031737)
            (2.0,0.8262472778211534)
            (2.2,0.8567643547670662)
            (2.4,0.8846743474965066)
            (2.6,0.9092548214178016)
            (2.8,0.9302188898558639)
            (3.0,0.9478676933694923)
            (3.0,0.9752883827113829)
            (2.8,0.9645599968985299)
            (2.6,0.95151740736667)
            (2.4,0.9355865091714619)
            (2.2,0.9167399528709792)
            (2.0,0.8949831347348943)
            (1.8,0.8701046504316711)
            (1.6,0.8417137984897317)
            (1.4,0.8095678061333094)
            (1.2,0.7737078299732454)
            (1.0,0.7343208805567069)
            (0.8,0.6917284903040266)
            (0.6,0.646383097689383)
            (0.4,0.5988557368774968)
            (0.2,0.5498152186937235)
            (0.0,0.5000000036367007)
            (-0.2,0.4822030999152708)
            (-0.4,0.4639794865635459)
            (-0.6,0.4448783679854268)
            (-0.8,0.42440352771362266)
            (-1.0,0.4019995004353898)
            (-1.2,0.3770549843753314)
            (-1.4,0.34894264255658064)
            (-1.6,0.3171180734108429)
            (-1.8,0.28134689428863097)
            (-2.0,0.242488562716219)
            (-2.2,0.20321124170050678)
            (-2.4,0.16623780202504942)
            (-2.6,0.13300775506429727)
            (-2.8,0.10412219026851027)
            (-3.0,0.07955299120590333)
            (-3.0,0.05213229780037005)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={b5b09bab-abe3-4255-a079-afa478b51f87}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.05213229780037005  \\
            -2.8  0.06978108835899194  \\
            -2.6  0.09074517563283123  \\
            -2.4  0.11532563853067582  \\
            -2.2  0.14323563678408832  \\
            -2.0  0.17375270849515795  \\
            -1.8  0.20562111737489802  \\
            -1.6  0.23770213183725963  \\
            -1.4  0.2696874108965347  \\
            -1.2  0.3016735680835146  \\
            -1.0  0.3338392989628062  \\
            -0.8  0.36633750839663337  \\
            -0.6  0.3992476237702982  \\
            -0.4  0.43256185946441417  \\
            -0.2  0.46619392713163893  \\
            0.0  0.5000000031808599  \\
            0.2  0.533806048448942  \\
            0.4  0.5674381139824001  \\
            0.6  0.6007523580957086  \\
            0.8  0.633662471200215  \\
            1.0  0.6661606805208042  \\
            1.2  0.6983264125767985  \\
            1.4  0.7303125729997406  \\
            1.6  0.762297854271874  \\
            1.8  0.7943788720031737  \\
            2.0  0.8262472778211534  \\
            2.2  0.8567643547670662  \\
            2.4  0.8846743474965066  \\
            2.6  0.9092548214178016  \\
            2.8  0.9302188898558639  \\
            3.0  0.9478676933694923  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a56f48fd-568b-432a-bd9a-726e467ca2cc}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  0.022438053451437068  \\
            -2.8  0.031178708495628035  \\
            -2.6  0.04177693407470306  \\
            -2.4  0.055099346214671226  \\
            -2.2  0.07156788308012237  \\
            -2.0  0.09156755683534976  \\
            -1.8  0.11543334818212318  \\
            -1.6  0.143419918506858  \\
            -1.4  0.17566693179375042  \\
            -1.2  0.21217241035045148  \\
            -1.0  0.2527738043328541  \\
            -0.8  0.29713809392187684  \\
            -0.6  0.34476276302109266  \\
            -0.4  0.39498931960064954  \\
            -0.2  0.44702911845983273  \\
            0.0  0.5000000040774659  \\
            0.2  0.5130679433826307  \\
            0.4  0.5264328829423396  \\
            0.6  0.5404224175973752  \\
            0.8  0.5554278574356817  \\
            1.0  0.5719410636521736  \\
            1.2  0.5905932956809625  \\
            1.4  0.6121864343651524  \\
            1.6  0.6376908167108453  \\
            1.8  0.6681549280585264  \\
            2.0  0.7044354658359413  \\
            2.2  0.746651687787903  \\
            2.4  0.7933550292811328  \\
            2.6  0.8402579801779068  \\
            2.8  0.8809121423881435  \\
            3.0  0.9119748983309189  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c0fb7cd-f311-40f2-ae45-230e7161d0cc}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  0.08802505694042188  \\
            -2.8  0.11908786164544218  \\
            -2.6  0.15974202837283805  \\
            -2.4  0.2066449672294846  \\
            -2.2  0.25334830127023067  \\
            -2.0  0.2955645218749002  \\
            -1.8  0.331845055388752  \\
            -1.6  0.3623091678018877  \\
            -1.4  0.3878135502460942  \\
            -1.2  0.4094066852937413  \\
            -1.0  0.42805891208069263  \\
            -0.8  0.4445721216218854  \\
            -0.6  0.4595775625919022  \\
            -0.4  0.4735670961140037  \\
            -0.2  0.48693203574375166  \\
            0.0  0.5000000071238879  \\
            0.2  0.5529708285302275  \\
            0.4  0.6050106308269215  \\
            0.6  0.6552371899891515  \\
            0.8  0.7028618598343446  \\
            1.0  0.747226163036735  \\
            1.2  0.7878275577616884  \\
            1.4  0.8243330384690223  \\
            1.6  0.856580059102411  \\
            1.8  0.8845666334763904  \\
            2.0  0.908432426378057  \\
            2.2  0.9284321067654289  \\
            2.4  0.944900647015598  \\
            2.6  0.9582230625787574  \\
            2.8  0.9688212736668821  \\
            3.0  0.9775619605967979  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.038253590843917225)
            (-2.8,0.055417843021052474)
            (-2.6,0.07708570016111102)
            (-2.4,0.10315793536924862)
            (-2.2,0.13248529039228965)
            (-2.0,0.16464169797662903)
            (-1.8,0.19795526675379238)
            (-1.6,0.2318392497865217)
            (-1.4,0.2656933907905904)
            (-1.2,0.29930446833749336)
            (-1.0,0.3327328708281958)
            (-0.8,0.3660873750157938)
            (-0.6,0.39944641028471833)
            (-0.4,0.43288694644151304)
            (-0.2,0.4664148912659497)
            (0.0,0.5000000025830481)
            (0.2,0.5335850993708927)
            (0.4,0.5671130767635079)
            (0.6,0.6005536447232601)
            (0.8,0.6339126221549076)
            (1.0,0.6672671115438578)
            (1.2,0.7006955132157033)
            (1.4,0.7343066101778731)
            (1.6,0.7681607370749663)
            (1.8,0.8020446961861067)
            (2.0,0.8353583241843119)
            (2.2,0.8675147041972663)
            (2.4,0.8968420523309593)
            (2.6,0.9229142997377183)
            (2.8,0.9445822476522059)
            (3.0,0.9617462034906165)
            (3.0,0.9485461561705378)
            (2.8,0.9259009032511059)
            (2.6,0.8974413626587859)
            (2.4,0.8637840873144493)
            (2.2,0.8263974329908833)
            (2.0,0.786697570542365)
            (1.8,0.747239496738532)
            (1.6,0.709359825460539)
            (1.4,0.6744516353570482)
            (1.2,0.642848321131371)
            (1.0,0.6142962752160882)
            (0.8,0.588354489971129)
            (0.6,0.5645095432911444)
            (0.4,0.5421796251812587)
            (0.2,0.520845892756618)
            (0.0,0.5000000026539269)
            (-0.2,0.4536756792903215)
            (-0.4,0.4079534706379017)
            (-0.6,0.36340228592568946)
            (-0.8,0.320529259810581)
            (-1.0,0.2797620337441176)
            (-1.2,0.2414572754161713)
            (-1.4,0.2058383965457341)
            (-1.6,0.17303833932944915)
            (-1.8,0.14315009393779124)
            (-2.0,0.1159809086317652)
            (-2.2,0.09136802660177477)
            (-2.4,0.07009996480726716)
            (-2.6,0.05161276233076439)
            (-2.8,0.036736436587962)
            (-3.0,0.02505346975027083)
            (-3.0,0.038253590843917225)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,0.038253590843917225)
            (-2.8,0.055417843021052474)
            (-2.6,0.07708570016111102)
            (-2.4,0.10315793536924862)
            (-2.2,0.13248529039228965)
            (-2.0,0.16464169797662903)
            (-1.8,0.19795526675379238)
            (-1.6,0.2318392497865217)
            (-1.4,0.2656933907905904)
            (-1.2,0.29930446833749336)
            (-1.0,0.3327328708281958)
            (-0.8,0.3660873750157938)
            (-0.6,0.39944641028471833)
            (-0.4,0.43288694644151304)
            (-0.2,0.4664148912659497)
            (0.0,0.5000000025830481)
            (0.2,0.5335850993708927)
            (0.4,0.5671130767635079)
            (0.6,0.6005536447232601)
            (0.8,0.6339126221549076)
            (1.0,0.6672671115438578)
            (1.2,0.7006955132157033)
            (1.4,0.7343066101778731)
            (1.6,0.7681607370749663)
            (1.8,0.8020446961861067)
            (2.0,0.8353583241843119)
            (2.2,0.8675147041972663)
            (2.4,0.8968420523309593)
            (2.6,0.9229142997377183)
            (2.8,0.9445822476522059)
            (3.0,0.9617462034906165)
            (3.0,0.9749462508106951)
            (2.8,0.9632635920533058)
            (2.6,0.9483872368166507)
            (2.4,0.9299000173474691)
            (2.2,0.9086319754036493)
            (2.0,0.8840190778262588)
            (1.8,0.8568498956336815)
            (1.6,0.8269616486893937)
            (1.4,0.794161584998698)
            (1.2,0.7585427053000358)
            (1.0,0.7202379478716273)
            (0.8,0.6794707543386863)
            (0.6,0.6365977461553758)
            (0.4,0.592046528345757)
            (0.2,0.5463243059851675)
            (0.0,0.5000000025121694)
            (-0.2,0.4791541032415779)
            (-0.4,0.45782042224512437)
            (-0.6,0.4354905346437472)
            (-0.8,0.4116454902210066)
            (-1.0,0.38570370791227404)
            (-1.2,0.3571516612588154)
            (-1.4,0.3255483850354467)
            (-1.6,0.2906401602435943)
            (-1.8,0.25276043956979355)
            (-2.0,0.21330248732149287)
            (-2.2,0.17360255418280454)
            (-2.4,0.1362159059312301)
            (-2.6,0.10255863799145765)
            (-2.8,0.07409924945414295)
            (-3.0,0.05145371193756362)
            (-3.0,0.038253590843917225)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={94399483-0189-4f50-a93e-5a4a35fef816}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.038253590843917225  \\
            -2.8  0.055417843021052474  \\
            -2.6  0.07708570016111102  \\
            -2.4  0.10315793536924862  \\
            -2.2  0.13248529039228965  \\
            -2.0  0.16464169797662903  \\
            -1.8  0.19795526675379238  \\
            -1.6  0.2318392497865217  \\
            -1.4  0.2656933907905904  \\
            -1.2  0.29930446833749336  \\
            -1.0  0.3327328708281958  \\
            -0.8  0.3660873750157938  \\
            -0.6  0.39944641028471833  \\
            -0.4  0.43288694644151304  \\
            -0.2  0.4664148912659497  \\
            0.0  0.5000000025830481  \\
            0.2  0.5335850993708927  \\
            0.4  0.5671130767635079  \\
            0.6  0.6005536447232601  \\
            0.8  0.6339126221549076  \\
            1.0  0.6672671115438578  \\
            1.2  0.7006955132157033  \\
            1.4  0.7343066101778731  \\
            1.6  0.7681607370749663  \\
            1.8  0.8020446961861067  \\
            2.0  0.8353583241843119  \\
            2.2  0.8675147041972663  \\
            2.4  0.8968420523309593  \\
            2.6  0.9229142997377183  \\
            2.8  0.9445822476522059  \\
            3.0  0.9617462034906165  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb060ac6-5cba-4262-8faa-bdb19389fa56}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.03457046118201209  \\
            -2.8  0.05054168296382283  \\
            -2.6  0.07063611754941868  \\
            -2.4  0.09464818676925957  \\
            -2.2  0.12207289831102308  \\
            -2.0  0.15223542604428353  \\
            -1.8  0.18443061610488473  \\
            -1.6  0.2180268929836351  \\
            -1.4  0.25251894268350844  \\
            -1.2  0.2875374436657726  \\
            -1.0  0.3228332043944732  \\
            -0.8  0.35825124783434525  \\
            -0.6  0.39370460684613334  \\
            -0.4  0.4291522868680622  \\
            -0.2  0.4645824320726016  \\
            0.0  0.5  \\
            0.2  0.5354175679273981  \\
            0.4  0.5708477131319383  \\
            0.6  0.6062953931538634  \\
            0.8  0.6417487521656544  \\
            1.0  0.6771667956055268  \\
            1.2  0.7124625563342293  \\
            1.4  0.7474810573164877  \\
            1.6  0.7819731070163684  \\
            1.8  0.8155693838951169  \\
            2.0  0.8477645739557151  \\
            2.2  0.8779271016889735  \\
            2.4  0.9053518132307461  \\
            2.6  0.9293638824505778  \\
            2.8  0.9494583170361844  \\
            3.0  0.9654295388179958  \\
        }
        ;
    \addlegendentry {Ground truth}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_postmean_locmix_coverage.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={1.05}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={867846e0-ab65-4a4d-a7a6-e380ef361d79}, draw opacity={0.7}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  0.9975  \\
            -1.0  0.9975  \\
            -0.8  0.9975  \\
            -0.6  0.9975  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  0.9975  \\
            0.2  0.9975  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eaae2609-44e6-4cd8-a7b2-3c65200b848b}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  1.0  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  1.0  \\
            -0.6  1.0  \\
            -0.4  1.0  \\
            -0.2  1.0  \\
            0.0  1.0  \\
            0.2  1.0  \\
            0.4  1.0  \\
            0.6  1.0  \\
            0.8  1.0  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={a221ab65-ec01-4f2e-bccc-fb13391dca68}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9625  \\
            -2.8  0.95  \\
            -2.6  0.9525  \\
            -2.4  0.965  \\
            -2.2  0.9725  \\
            -2.0  0.97  \\
            -1.8  0.975  \\
            -1.6  0.9775  \\
            -1.4  0.97  \\
            -1.2  0.9775  \\
            -1.0  0.9725  \\
            -0.8  0.9725  \\
            -0.6  0.965  \\
            -0.4  0.97  \\
            -0.2  0.9725  \\
            0.0  0.9775  \\
            0.2  0.98  \\
            0.4  0.975  \\
            0.6  0.97  \\
            0.8  0.975  \\
            1.0  0.97  \\
            1.2  0.9775  \\
            1.4  0.9775  \\
            1.6  0.965  \\
            1.8  0.97  \\
            2.0  0.975  \\
            2.2  0.9725  \\
            2.4  0.97  \\
            2.6  0.9675  \\
            2.8  0.9725  \\
            3.0  0.98  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={0c7c8e5f-a88b-4c78-913b-be2fee6a37b3}, draw opacity={0.8}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  0.96  \\
            -2.8  0.8525  \\
            -2.6  0.67  \\
            -2.4  0.6125  \\
            -2.2  0.645  \\
            -2.0  0.7725  \\
            -1.8  0.8775  \\
            -1.6  0.97  \\
            -1.4  0.9075  \\
            -1.2  0.71  \\
            -1.0  0.5425  \\
            -0.8  0.505  \\
            -0.6  0.5975  \\
            -0.4  0.8025  \\
            -0.2  0.905  \\
            0.0  0.94  \\
            0.2  0.9  \\
            0.4  0.7775  \\
            0.6  0.6275  \\
            0.8  0.535  \\
            1.0  0.5525  \\
            1.2  0.7275  \\
            1.4  0.9125  \\
            1.6  0.96  \\
            1.8  0.8825  \\
            2.0  0.74  \\
            2.2  0.6325  \\
            2.4  0.585  \\
            2.6  0.6575  \\
            2.8  0.805  \\
            3.0  0.95  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={41f7cb7e-d7c4-47c4-b832-5500d7db4611}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -9.540000000000001  0.95  \\
            9.540000000000001  0.95  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_postmean_locmix_intervals.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\EE{\mu \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-3.0125376195029276}, ymax={3.0074912586111817}, ytick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.6732233267881673)
            (-2.8,-1.4702503719132947)
            (-2.6,-1.2830582090163027)
            (-2.4,-1.1083239148795874)
            (-2.2,-0.9443028597003893)
            (-2.0,-0.7933214202906157)
            (-1.8,-0.6591757831345566)
            (-1.6,-0.5436876883583558)
            (-1.4,-0.44507794932075895)
            (-1.2,-0.36047812277477)
            (-1.0,-0.28688210609431203)
            (-0.8,-0.22152128979772495)
            (-0.6,-0.16199572422642336)
            (-0.4,-0.10638596739181949)
            (-0.2,-0.05319215595919908)
            (0.0,-0.001025769018921277)
            (0.2,0.051271033707529265)
            (0.4,0.10486747992889645)
            (0.6,0.16111086144204784)
            (0.8,0.22144202270941316)
            (1.0,0.28763002376113894)
            (1.2,0.3618394313856021)
            (1.4,0.4466295951597653)
            (1.6,0.5447296650472695)
            (1.8,0.658948095748075)
            (2.0,0.7908832630409359)
            (2.2,0.9391098649686297)
            (2.4,1.1006541322250396)
            (2.6,1.2742620886878422)
            (2.8,1.46152943271583)
            (3.0,1.6653879471383959)
            (3.0,0.5462625195198019)
            (2.8,0.5315215294709854)
            (2.6,0.5144038511162423)
            (2.4,0.4896985026652727)
            (2.2,0.4521431844538861)
            (2.0,0.40259254370645414)
            (1.8,0.34754628914333224)
            (1.6,0.29293556390404596)
            (1.4,0.2403354525375836)
            (1.2,0.18958645522644083)
            (1.0,0.140483328174701)
            (0.8,0.09246456927428787)
            (0.6,0.044888507882544504)
            (0.4,-0.002971035156203977)
            (0.2,-0.051872372770096306)
            (0.0,-0.10264890884855933)
            (-0.2,-0.1563045578225609)
            (-0.4,-0.2141479769034726)
            (-0.6,-0.2780716087567244)
            (-0.8,-0.35025258400163056)
            (-1.0,-0.4336790211206965)
            (-1.2,-0.5322996288915732)
            (-1.4,-0.6509689107909444)
            (-1.6,-0.795145562212786)
            (-1.8,-0.9702968920030834)
            (-2.0,-1.1808806650062518)
            (-2.2,-1.4293855577424477)
            (-2.4,-1.715802279758891)
            (-2.6,-2.0381536088707275)
            (-2.8,-2.394169471865163)
            (-3.0,-2.7847059637664318)
            (-3.0,-1.6732233267881673)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.6732233267881673)
            (-2.8,-1.4702503719132947)
            (-2.6,-1.2830582090163027)
            (-2.4,-1.1083239148795874)
            (-2.2,-0.9443028597003893)
            (-2.0,-0.7933214202906157)
            (-1.8,-0.6591757831345566)
            (-1.6,-0.5436876883583558)
            (-1.4,-0.44507794932075895)
            (-1.2,-0.36047812277477)
            (-1.0,-0.28688210609431203)
            (-0.8,-0.22152128979772495)
            (-0.6,-0.16199572422642336)
            (-0.4,-0.10638596739181949)
            (-0.2,-0.05319215595919908)
            (0.0,-0.001025769018921277)
            (0.2,0.051271033707529265)
            (0.4,0.10486747992889645)
            (0.6,0.16111086144204784)
            (0.8,0.22144202270941316)
            (1.0,0.28763002376113894)
            (1.2,0.3618394313856021)
            (1.4,0.4466295951597653)
            (1.6,0.5447296650472695)
            (1.8,0.658948095748075)
            (2.0,0.7908832630409359)
            (2.2,0.9391098649686297)
            (2.4,1.1006541322250396)
            (2.6,1.2742620886878422)
            (2.8,1.46152943271583)
            (3.0,1.6653879471383959)
            (3.0,2.78451337475699)
            (2.8,2.3915373359606744)
            (2.6,2.034120326259442)
            (2.4,1.7116097617848067)
            (2.2,1.4260765454833733)
            (2.0,1.1791739823754177)
            (1.8,0.9703499023528178)
            (1.6,0.7965237661904929)
            (1.4,0.652923737781947)
            (1.2,0.5340924075447634)
            (1.0,0.4347767193475769)
            (0.8,0.35041947614453844)
            (0.6,0.27733321500155117)
            (0.4,0.21270599501399687)
            (0.2,0.15441444018515482)
            (0.0,0.10059737081071678)
            (-0.2,0.04992024590416274)
            (-0.4,0.0013760421198336092)
            (-0.6,-0.04591983969612236)
            (-0.8,-0.09278999559381937)
            (-1.0,-0.14008519106792752)
            (-1.2,-0.18865661665796674)
            (-1.4,-0.23918698785057343)
            (-1.6,-0.29222981450392554)
            (-1.8,-0.34805467426602965)
            (-2.0,-0.4057621755749796)
            (-2.2,-0.4592201616583308)
            (-2.4,-0.5008455500002836)
            (-2.6,-0.5279628091618779)
            (-2.8,-0.5463312719614261)
            (-3.0,-0.5617406898099027)
            (-3.0,-1.6732233267881673)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={76f3ec3b-6209-4caf-915f-08bf7f989772}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.6732233267881673  \\
            -2.8  -1.4702503719132947  \\
            -2.6  -1.2830582090163027  \\
            -2.4  -1.1083239148795874  \\
            -2.2  -0.9443028597003893  \\
            -2.0  -0.7933214202906157  \\
            -1.8  -0.6591757831345566  \\
            -1.6  -0.5436876883583558  \\
            -1.4  -0.44507794932075895  \\
            -1.2  -0.36047812277477  \\
            -1.0  -0.28688210609431203  \\
            -0.8  -0.22152128979772495  \\
            -0.6  -0.16199572422642336  \\
            -0.4  -0.10638596739181949  \\
            -0.2  -0.05319215595919908  \\
            0.0  -0.001025769018921277  \\
            0.2  0.051271033707529265  \\
            0.4  0.10486747992889645  \\
            0.6  0.16111086144204784  \\
            0.8  0.22144202270941316  \\
            1.0  0.28763002376113894  \\
            1.2  0.3618394313856021  \\
            1.4  0.4466295951597653  \\
            1.6  0.5447296650472695  \\
            1.8  0.658948095748075  \\
            2.0  0.7908832630409359  \\
            2.2  0.9391098649686297  \\
            2.4  1.1006541322250396  \\
            2.6  1.2742620886878422  \\
            2.8  1.46152943271583  \\
            3.0  1.6653879471383959  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc8063c5-cb89-4ed1-8093-87cb2fbac28e}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  -2.8421594437072453  \\
            -2.8  -2.4621688786627067  \\
            -2.6  -2.112363555847666  \\
            -2.4  -1.7982332349356054  \\
            -2.2  -1.522919216685521  \\
            -2.0  -1.2841433093993795  \\
            -1.8  -1.0810517054460675  \\
            -1.6  -0.9108389407009827  \\
            -1.4  -0.7684069437021936  \\
            -1.2  -0.6480618958145539  \\
            -1.0  -0.5455312442108581  \\
            -0.8  -0.4562928172366699  \\
            -0.6  -0.377505545236727  \\
            -0.4  -0.30652881245457203  \\
            -0.2  -0.2430712127704105  \\
            0.0  -0.18574875195359805  \\
            0.2  -0.13283229242345787  \\
            0.4  -0.0839872651576171  \\
            0.6  -0.038662222852223864  \\
            0.8  0.0043411046957097035  \\
            1.0  0.04569787273699816  \\
            1.2  0.08604974184274383  \\
            1.4  0.12462111657803271  \\
            1.6  0.16369757802554435  \\
            1.8  0.2194646315389495  \\
            2.0  0.31509102561055846  \\
            2.2  0.43414524611956906  \\
            2.4  0.5523154562811332  \\
            2.6  0.659521007667022  \\
            2.8  0.735959373761708  \\
            3.0  0.7701988996098517  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7705ea1d-2fcf-4d2b-9b0d-bea1a8ce3c3e}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.7842476133744302  \\
            -2.8  -0.7467165295814253  \\
            -2.6  -0.6664896017496267  \\
            -2.4  -0.5552212220553817  \\
            -2.2  -0.43599765237693083  \\
            -2.0  -0.3170207994683658  \\
            -1.8  -0.22083671785712317  \\
            -1.6  -0.16484481374811139  \\
            -1.4  -0.12510069332861545  \\
            -1.2  -0.08605894100236788  \\
            -1.0  -0.046057083965105244  \\
            -0.8  -0.004859583517181308  \\
            -0.6  0.03813383121228531  \\
            -0.4  0.08336517226756927  \\
            -0.2  0.13145650392671382  \\
            0.0  0.18392461743037355  \\
            0.2  0.24165405073171975  \\
            0.4  0.3059727908714418  \\
            0.6  0.37729009015145343  \\
            0.8  0.45573282802872705  \\
            1.0  0.5437558882745563  \\
            1.2  0.6467905419985855  \\
            1.4  0.7676350936959325  \\
            1.6  0.9108743028132936  \\
            1.8  1.0801323309979323  \\
            2.0  1.2807165392200892  \\
            2.2  1.51801959691322  \\
            2.4  1.7941671235413452  \\
            2.6  2.1083987555192083  \\
            2.8  2.456998200300088  \\
            3.0  2.8371130828154993  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.8230286425096658)
            (-2.8,-1.5778507163913842)
            (-2.6,-1.3624562290860018)
            (-2.4,-1.1643197208741412)
            (-2.2,-0.9819089718507465)
            (-2.0,-0.8197989283939798)
            (-1.8,-0.6790797956452996)
            (-1.6,-0.5589786216581574)
            (-1.4,-0.45519615148731507)
            (-1.2,-0.36633385844978894)
            (-1.0,-0.289607830095993)
            (-0.8,-0.2221813125353358)
            (-0.6,-0.16135651797070105)
            (-0.4,-0.1054850662563844)
            (-0.2,-0.05207138673632539)
            (0.0,-0.0004538258659896391)
            (0.2,0.05117994011984739)
            (0.4,0.10482126104598488)
            (0.6,0.16100963819657987)
            (0.8,0.2221139777886592)
            (1.0,0.2897933954286026)
            (1.2,0.3664800065426279)
            (1.4,0.4550754062663344)
            (1.6,0.5581029910426335)
            (1.8,0.6770350244397567)
            (2.0,0.8162491005436598)
            (2.2,0.9768174507714483)
            (2.4,1.1582498181980947)
            (2.6,1.3567562828844903)
            (2.8,1.5740634265388003)
            (3.0,1.8223498461784784)
            (3.0,1.5098672966967694)
            (2.8,1.316605141837)
            (2.6,1.1386099021275355)
            (2.4,0.9657318164268911)
            (2.2,0.8064144452233277)
            (2.0,0.668798507923627)
            (1.8,0.5511637720373443)
            (1.6,0.4500975203427101)
            (1.4,0.3603616082200757)
            (1.2,0.2816487492692077)
            (1.0,0.21264541071135587)
            (0.8,0.15095685761238745)
            (0.6,0.09472534167432382)
            (0.4,0.041926214990329835)
            (0.2,-0.009746247179862125)
            (0.0,-0.060548095848895894)
            (-0.2,-0.1129832158976222)
            (-0.4,-0.16833844733874842)
            (-0.6,-0.22759782109993199)
            (-0.8,-0.29327136805770015)
            (-1.0,-0.36671854232957385)
            (-1.2,-0.45111021525993705)
            (-1.4,-0.5498898017541675)
            (-1.6,-0.6669776588235323)
            (-1.8,-0.8049069593868361)
            (-2.0,-0.9671836058439779)
            (-2.2,-1.1520563445827794)
            (-2.4,-1.356416554144631)
            (-2.6,-1.5797671318920252)
            (-2.8,-1.8338015365706974)
            (-3.0,-2.1333932029646827)
            (-3.0,-1.8230286425096658)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.8230286425096658)
            (-2.8,-1.5778507163913842)
            (-2.6,-1.3624562290860018)
            (-2.4,-1.1643197208741412)
            (-2.2,-0.9819089718507465)
            (-2.0,-0.8197989283939798)
            (-1.8,-0.6790797956452996)
            (-1.6,-0.5589786216581574)
            (-1.4,-0.45519615148731507)
            (-1.2,-0.36633385844978894)
            (-1.0,-0.289607830095993)
            (-0.8,-0.2221813125353358)
            (-0.6,-0.16135651797070105)
            (-0.4,-0.1054850662563844)
            (-0.2,-0.05207138673632539)
            (0.0,-0.0004538258659896391)
            (0.2,0.05117994011984739)
            (0.4,0.10482126104598488)
            (0.6,0.16100963819657987)
            (0.8,0.2221139777886592)
            (1.0,0.2897933954286026)
            (1.2,0.3664800065426279)
            (1.4,0.4550754062663344)
            (1.6,0.5581029910426335)
            (1.8,0.6770350244397567)
            (2.0,0.8162491005436598)
            (2.2,0.9768174507714483)
            (2.4,1.1582498181980947)
            (2.6,1.3567562828844903)
            (2.8,1.5740634265388003)
            (3.0,1.8223498461784784)
            (3.0,2.1348323956601876)
            (2.8,1.8315217112406006)
            (2.6,1.5749026636414454)
            (2.4,1.3507678199692983)
            (2.2,1.147220456319569)
            (2.0,0.9636996931636925)
            (1.8,0.802906276842169)
            (1.6,0.6661084617425569)
            (1.4,0.5497892043125931)
            (1.2,0.45131126381604814)
            (1.0,0.36694138014584937)
            (0.8,0.29327109796493095)
            (0.6,0.2272939347188359)
            (0.4,0.16771630710163993)
            (0.2,0.1121061274195569)
            (0.0,0.059640444116916616)
            (-0.2,0.008840442424971423)
            (-0.4,-0.0426316851740204)
            (-0.6,-0.09511521484147012)
            (-0.8,-0.1510912570129714)
            (-1.0,-0.2124971178624122)
            (-1.2,-0.2815575016396408)
            (-1.4,-0.36050250122046273)
            (-1.6,-0.4509795844927825)
            (-1.8,-0.5532526319037633)
            (-2.0,-0.6724142509439818)
            (-2.2,-0.8117615991187137)
            (-2.4,-0.9722228876036512)
            (-2.6,-1.1451453262799784)
            (-2.8,-1.3218998962120707)
            (-3.0,-1.512664082054649)
            (-3.0,-1.8230286425096658)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={f54a44a6-97d1-4843-960d-322d797f8a57}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.8230286425096658  \\
            -2.8  -1.5778507163913842  \\
            -2.6  -1.3624562290860018  \\
            -2.4  -1.1643197208741412  \\
            -2.2  -0.9819089718507465  \\
            -2.0  -0.8197989283939798  \\
            -1.8  -0.6790797956452996  \\
            -1.6  -0.5589786216581574  \\
            -1.4  -0.45519615148731507  \\
            -1.2  -0.36633385844978894  \\
            -1.0  -0.289607830095993  \\
            -0.8  -0.2221813125353358  \\
            -0.6  -0.16135651797070105  \\
            -0.4  -0.1054850662563844  \\
            -0.2  -0.05207138673632539  \\
            0.0  -0.0004538258659896391  \\
            0.2  0.05117994011984739  \\
            0.4  0.10482126104598488  \\
            0.6  0.16100963819657987  \\
            0.8  0.2221139777886592  \\
            1.0  0.2897933954286026  \\
            1.2  0.3664800065426279  \\
            1.4  0.4550754062663344  \\
            1.6  0.5581029910426335  \\
            1.8  0.6770350244397567  \\
            2.0  0.8162491005436598  \\
            2.2  0.9768174507714483  \\
            2.4  1.1582498181980947  \\
            2.6  1.3567562828844903  \\
            2.8  1.5740634265388003  \\
            3.0  1.8223498461784784  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={e0e35d2d-f637-4ab7-b6d2-fa1b3eb9f063}, draw opacity={1.0}, line width={1.3}, dotted]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.9840283783836363  \\
            -2.8  -1.6700090777903844  \\
            -2.6  -1.4056838477853235  \\
            -2.4  -1.1859537981952142  \\
            -2.2  -1.0035665463133394  \\
            -2.0  -0.8515775262779551  \\
            -1.8  -0.7236037200196688  \\
            -1.6  -0.614245536920542  \\
            -1.4  -0.5193049169725331  \\
            -1.2  -0.43561805606536574  \\
            -1.0  -0.3605761663413189  \\
            -0.8  -0.2917059191985625  \\
            -0.6  -0.2267138145658002  \\
            -0.4  -0.16377464384807966  \\
            -0.2  -0.1016251696394556  \\
            0.0  -0.039453470453055334  \\
            0.2  0.023241933700677033  \\
            0.4  0.08673800272145414  \\
            0.6  0.15110991665783993  \\
            0.8  0.21622538729976892  \\
            1.0  0.2818263828313164  \\
            1.2  0.3479038827175075  \\
            1.4  0.41538604068056517  \\
            1.6  0.48675020891425436  \\
            1.8  0.5663917906387954  \\
            2.0  0.6610771943705602  \\
            2.2  0.780463628851303  \\
            2.4  0.9368000777249371  \\
            2.6  1.141888528537761  \\
            2.8  1.3991214085749428  \\
            3.0  1.694026299514585  \\
        }
        ;
    \addlegendentry {$\textrm{Logspline}$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={e7404fa1-193a-448e-95e1-38432f00be58}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.6975523643719268  \\
            -2.8  -1.4045813552285245  \\
            -2.6  -1.1482359788572136  \\
            -2.4  -0.9430889235477169  \\
            -2.2  -0.7860953562569312  \\
            -2.0  -0.6657900265221961  \\
            -1.8  -0.5701357068017766  \\
            -1.6  -0.489573537367123  \\
            -1.4  -0.4173697675220851  \\
            -1.2  -0.34914003150557144  \\
            -1.0  -0.282425098964622  \\
            -0.8  -0.21632131158909462  \\
            -0.6  -0.1508494449021016  \\
            -0.4  -0.08626093047233672  \\
            -0.2  -0.02267229366628467  \\
            0.0  0.04000820677377734  \\
            0.2  0.10207198052993462  \\
            0.4  0.16403274014965355  \\
            0.6  0.22671232995522803  \\
            0.8  0.29137884114237006  \\
            1.0  0.35984957991076266  \\
            1.2  0.43439025993716107  \\
            1.4  0.5174373016806626  \\
            1.6  0.6115838662811309  \\
            1.8  0.720022435185062  \\
            2.0  0.8470346679576738  \\
            2.2  0.9981736896012917  \\
            2.4  1.1800604525537963  \\
            2.6  1.3999568588350397  \\
            2.8  1.6654580585958159  \\
            3.0  1.9818652425933185  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a0ff9cb3-4415-431a-b563-296f599ab38c}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.8382321515092903  \\
            -2.8  -1.6019204121033248  \\
            -2.6  -1.3768153138162944  \\
            -2.4  -1.1687488845730185  \\
            -2.2  -0.9817160197728036  \\
            -2.0  -0.8174405959520642  \\
            -1.8  -0.6755691145368188  \\
            -1.6  -0.5542486402271136  \\
            -1.4  -0.45079019807687376  \\
            -1.2  -0.3622163023258592  \\
            -1.0  -0.2856202684371171  \\
            -0.8  -0.21835166970711734  \\
            -0.6  -0.15807631596297264  \\
            -0.4  -0.10275959479623527  \\
            -0.2  -0.050609287722177154  \\
            0.0  0.0  \\
            0.2  0.050609287722177154  \\
            0.4  0.10275959479623527  \\
            0.6  0.15807631596297264  \\
            0.8  0.21835166970711734  \\
            1.0  0.2856202684371171  \\
            1.2  0.3622163023258592  \\
            1.4  0.45079019807687376  \\
            1.6  0.5542486402271136  \\
            1.8  0.6755691145368188  \\
            2.0  0.8174405959520642  \\
            2.2  0.9817160197728036  \\
            2.4  1.1687488845730185  \\
            2.6  1.3768153138162944  \\
            2.8  1.6019204121033248  \\
            3.0  1.8382321515092903  \\
        }
        ;
    \addlegendentry {Ground truth}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_postmean_scalemix_coverage.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.5, 0.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={1.05}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={90904bb6-6e61-48d9-baeb-3e85e5af326d}, draw opacity={0.7}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9974937343358395  \\
            -2.8  0.9974937343358395  \\
            -2.6  1.0  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  1.0  \\
            -1.6  0.9974937343358395  \\
            -1.4  0.9974937343358395  \\
            -1.2  0.9974937343358395  \\
            -1.0  0.9974937343358395  \\
            -0.8  0.9974937343358395  \\
            -0.6  0.9974937343358395  \\
            -0.4  0.9974937343358395  \\
            -0.2  0.9974937343358395  \\
            0.0  1.0  \\
            0.2  0.9974937343358395  \\
            0.4  0.9974937343358395  \\
            0.6  0.9974937343358395  \\
            0.8  0.9974937343358395  \\
            1.0  0.9974937343358395  \\
            1.2  0.9974937343358395  \\
            1.4  0.9974937343358395  \\
            1.6  0.9974937343358395  \\
            1.8  1.0  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  1.0  \\
            2.8  0.9974937343358395  \\
            3.0  0.9974937343358395  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eece17bf-fc0e-484e-9731-0f229c036530}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  1.0  \\
            -2.8  0.9974619289340102  \\
            -2.6  0.9974619289340102  \\
            -2.4  1.0  \\
            -2.2  1.0  \\
            -2.0  1.0  \\
            -1.8  0.9974619289340102  \\
            -1.6  1.0  \\
            -1.4  1.0  \\
            -1.2  1.0  \\
            -1.0  1.0  \\
            -0.8  0.9974619289340102  \\
            -0.6  0.9974619289340102  \\
            -0.4  0.9974619289340102  \\
            -0.2  0.9974619289340102  \\
            0.0  1.0  \\
            0.2  0.9974619289340102  \\
            0.4  0.9974619289340102  \\
            0.6  0.9974619289340102  \\
            0.8  0.9974619289340102  \\
            1.0  1.0  \\
            1.2  1.0  \\
            1.4  1.0  \\
            1.6  1.0  \\
            1.8  0.9974619289340102  \\
            2.0  1.0  \\
            2.2  1.0  \\
            2.4  1.0  \\
            2.6  0.9974619289340102  \\
            2.8  0.9974619289340102  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={61a4598c-7270-4c7f-ab95-37cdbe5ad443}, draw opacity={0.4}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.9473684210526315  \\
            -2.8  0.9548872180451128  \\
            -2.6  0.9724310776942355  \\
            -2.4  0.9849624060150376  \\
            -2.2  0.9774436090225563  \\
            -2.0  0.9774436090225563  \\
            -1.8  0.9724310776942355  \\
            -1.6  0.9598997493734336  \\
            -1.4  0.9598997493734336  \\
            -1.2  0.974937343358396  \\
            -1.0  0.9799498746867168  \\
            -0.8  0.9849624060150376  \\
            -0.6  0.9849624060150376  \\
            -0.4  0.9874686716791979  \\
            -0.2  0.9874686716791979  \\
            0.0  1.0  \\
            0.2  0.9874686716791979  \\
            0.4  0.9874686716791979  \\
            0.6  0.9849624060150376  \\
            0.8  0.9849624060150376  \\
            1.0  0.9799498746867168  \\
            1.2  0.974937343358396  \\
            1.4  0.9598997493734336  \\
            1.6  0.9598997493734336  \\
            1.8  0.9724310776942355  \\
            2.0  0.9774436090225563  \\
            2.2  0.9774436090225563  \\
            2.4  0.9849624060150376  \\
            2.6  0.9724310776942355  \\
            2.8  0.9548872180451128  \\
            3.0  0.9473684210526315  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={317f3e52-5487-4632-a951-e61f017d7d96}, draw opacity={1.0}, line width={1.3}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -9.540000000000001  0.95  \\
            9.540000000000001  0.95  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/spiky_postmean_scalemix_intervals.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={104.68mm}, height={81.82000000000001mm}, scaled x ticks={false}, xlabel={$z$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$\EE{\mu \mid Z=z}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-2.4076257243535704}, ymax={2.4076257243535704}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.6055981636416847)
            (-2.8,-1.4049530397868475)
            (-2.6,-1.215321149357162)
            (-2.4,-1.0420064914926592)
            (-2.2,-0.8860420598826954)
            (-2.0,-0.7482282606478552)
            (-1.8,-0.6286278051688727)
            (-1.6,-0.5264464551408676)
            (-1.4,-0.4376604375163996)
            (-1.2,-0.3575665863251813)
            (-1.0,-0.2859022636093908)
            (-0.8,-0.22145381984348705)
            (-0.6,-0.16216428471518604)
            (-0.4,-0.10635290635237199)
            (-0.2,-0.05267134233290472)
            (0.0,0.0)
            (0.2,0.05267134233290472)
            (0.4,0.10635290635237199)
            (0.6,0.16216428471518604)
            (0.8,0.22145381984348705)
            (1.0,0.2859022636093908)
            (1.2,0.3575665863251813)
            (1.4,0.4376604375163996)
            (1.6,0.5264464551408676)
            (1.8,0.6286278051688727)
            (2.0,0.7482282606478552)
            (2.2,0.8860420598826954)
            (2.4,1.0420064914926592)
            (2.6,1.215321149357162)
            (2.8,1.4049530397868475)
            (3.0,1.6055981636416847)
            (3.0,0.9787501206765756)
            (2.8,0.8604921816211358)
            (2.6,0.7558890416517665)
            (2.4,0.6706106410588161)
            (2.2,0.5948082639145211)
            (2.0,0.5215547624516791)
            (1.8,0.4481564642929527)
            (1.6,0.3753534408094711)
            (1.4,0.3043661904271435)
            (1.2,0.23708465613178642)
            (1.0,0.17735496860830874)
            (0.8,0.12803056318233544)
            (0.6,0.08828307814075655)
            (0.4,0.05538950713564737)
            (0.2,0.02669824938638386)
            (0.0,0.0)
            (-0.2,-0.07864443527942558)
            (-0.4,-0.15731630556909662)
            (-0.6,-0.23604549128961552)
            (-0.8,-0.3148770765046387)
            (-1.0,-0.3944495586104729)
            (-1.2,-0.47804851651857616)
            (-1.4,-0.5709546846056557)
            (-1.6,-0.6775394694722641)
            (-1.8,-0.8090991460447928)
            (-2.0,-0.9749017588440312)
            (-2.2,-1.1772758558508696)
            (-2.4,-1.4134023419265023)
            (-2.6,-1.6747532570625574)
            (-2.8,-1.9494138979525593)
            (-3.0,-2.232446206606794)
            (-3.0,-1.6055981636416847)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.6055981636416847)
            (-2.8,-1.4049530397868475)
            (-2.6,-1.215321149357162)
            (-2.4,-1.0420064914926592)
            (-2.2,-0.8860420598826954)
            (-2.0,-0.7482282606478552)
            (-1.8,-0.6286278051688727)
            (-1.6,-0.5264464551408676)
            (-1.4,-0.4376604375163996)
            (-1.2,-0.3575665863251813)
            (-1.0,-0.2859022636093908)
            (-0.8,-0.22145381984348705)
            (-0.6,-0.16216428471518604)
            (-0.4,-0.10635290635237199)
            (-0.2,-0.05267134233290472)
            (0.0,0.0)
            (0.2,0.05267134233290472)
            (0.4,0.10635290635237199)
            (0.6,0.16216428471518604)
            (0.8,0.22145381984348705)
            (1.0,0.2859022636093908)
            (1.2,0.3575665863251813)
            (1.4,0.4376604375163996)
            (1.6,0.5264464551408676)
            (1.8,0.6286278051688727)
            (2.0,0.7482282606478552)
            (2.2,0.8860420598826954)
            (2.4,1.0420064914926592)
            (2.6,1.215321149357162)
            (2.8,1.4049530397868475)
            (3.0,1.6055981636416847)
            (3.0,2.232446206606794)
            (2.8,1.9494138979525593)
            (2.6,1.6747532570625574)
            (2.4,1.4134023419265023)
            (2.2,1.1772758558508696)
            (2.0,0.9749017588440312)
            (1.8,0.8090991460447928)
            (1.6,0.6775394694722641)
            (1.4,0.5709546846056557)
            (1.2,0.47804851651857616)
            (1.0,0.3944495586104729)
            (0.8,0.3148770765046387)
            (0.6,0.23604549128961552)
            (0.4,0.15731630556909662)
            (0.2,0.07864443527942558)
            (0.0,0.0)
            (-0.2,-0.02669824938638386)
            (-0.4,-0.05538950713564737)
            (-0.6,-0.08828307814075655)
            (-0.8,-0.12803056318233544)
            (-1.0,-0.17735496860830874)
            (-1.2,-0.23708465613178642)
            (-1.4,-0.3043661904271435)
            (-1.6,-0.3753534408094711)
            (-1.8,-0.4481564642929527)
            (-2.0,-0.5215547624516791)
            (-2.2,-0.5948082639145211)
            (-2.4,-0.6706106410588161)
            (-2.6,-0.7558890416517665)
            (-2.8,-0.8604921816211358)
            (-3.0,-0.9787501206765756)
            (-3.0,-1.6055981636416847)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={765cad32-9fb6-4a9d-83d1-d9d73583af95}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.6055981636416847  \\
            -2.8  -1.4049530397868475  \\
            -2.6  -1.215321149357162  \\
            -2.4  -1.0420064914926592  \\
            -2.2  -0.8860420598826954  \\
            -2.0  -0.7482282606478552  \\
            -1.8  -0.6286278051688727  \\
            -1.6  -0.5264464551408676  \\
            -1.4  -0.4376604375163996  \\
            -1.2  -0.3575665863251813  \\
            -1.0  -0.2859022636093908  \\
            -0.8  -0.22145381984348705  \\
            -0.6  -0.16216428471518604  \\
            -0.4  -0.10635290635237199  \\
            -0.2  -0.05267134233290472  \\
            0.0  0.0  \\
            0.2  0.05267134233290472  \\
            0.4  0.10635290635237199  \\
            0.6  0.16216428471518604  \\
            0.8  0.22145381984348705  \\
            1.0  0.2859022636093908  \\
            1.2  0.3575665863251813  \\
            1.4  0.4376604375163996  \\
            1.6  0.5264464551408676  \\
            1.8  0.6286278051688727  \\
            2.0  0.7482282606478552  \\
            2.2  0.8860420598826954  \\
            2.4  1.0420064914926592  \\
            2.6  1.215321149357162  \\
            2.8  1.4049530397868475  \\
            3.0  1.6055981636416847  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f10f801-4f92-45ad-98e7-f2dd46650867}, draw opacity={0.9}, line width={1.3}, dashed]
        table[row sep={\\}]
        {
            \\
            -3.0  -2.2713450229750665  \\
            -2.8  -1.9649604149936093  \\
            -2.6  -1.6761605011816518  \\
            -2.4  -1.4122643286864478  \\
            -2.2  -1.180391547482266  \\
            -2.0  -0.9861908937312571  \\
            -1.8  -0.8314544312412508  \\
            -1.6  -0.71463209561856  \\
            -1.4  -0.6223675865783135  \\
            -1.2  -0.5332052061445174  \\
            -1.0  -0.44419751896997783  \\
            -0.8  -0.35529379483622253  \\
            -0.6  -0.26643898038301306  \\
            -0.4  -0.1776110770674811  \\
            -0.2  -0.08880107241521017  \\
            0.0  0.0  \\
            0.2  0.015538315459629894  \\
            0.4  0.03243275021191926  \\
            0.6  0.0522410893379862  \\
            0.8  0.0769616914963027  \\
            1.0  0.10936103839108377  \\
            1.2  0.1533140301623579  \\
            1.4  0.2138938509630279  \\
            1.6  0.2934703129622062  \\
            1.8  0.38007397011404925  \\
            2.0  0.46258327365761115  \\
            2.2  0.5384069331666895  \\
            2.4  0.6117895046332813  \\
            2.6  0.6971568859802382  \\
            2.8  0.8074258829678719  \\
            3.0  0.948701761849509  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0261fd5-964e-4999-a8a2-daaa0d109e07}, draw opacity={0.9}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.948701761849509  \\
            -2.8  -0.8074258829678719  \\
            -2.6  -0.6971568859802382  \\
            -2.4  -0.6117895046332813  \\
            -2.2  -0.5384069331666895  \\
            -2.0  -0.46258327365761115  \\
            -1.8  -0.38007397011404925  \\
            -1.6  -0.2934703129622062  \\
            -1.4  -0.2138938509630279  \\
            -1.2  -0.1533140301623579  \\
            -1.0  -0.10936103839108377  \\
            -0.8  -0.0769616914963027  \\
            -0.6  -0.0522410893379862  \\
            -0.4  -0.03243275021191926  \\
            -0.2  -0.015538315459629894  \\
            0.0  0.0  \\
            0.2  0.08880107241521017  \\
            0.4  0.1776110770674811  \\
            0.6  0.26643898038301306  \\
            0.8  0.35529379483622253  \\
            1.0  0.44419751896997783  \\
            1.2  0.5332052061445174  \\
            1.4  0.6223675865783135  \\
            1.6  0.71463209561856  \\
            1.8  0.8314544312412508  \\
            2.0  0.9861908937312571  \\
            2.2  1.180391547482266  \\
            2.4  1.4122643286864478  \\
            2.6  1.6761605011816518  \\
            2.8  1.9649604149936093  \\
            3.0  2.2713450229750665  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.8173359796838544)
            (-2.8,-1.5843565044544439)
            (-2.6,-1.3643129683932123)
            (-2.4,-1.1610535035831608)
            (-2.2,-0.9784769804185764)
            (-2.0,-0.8162922229986096)
            (-1.8,-0.6756369330671014)
            (-1.6,-0.5545455981633546)
            (-1.4,-0.45094363768268053)
            (-1.2,-0.3626932364089186)
            (-1.0,-0.2862012308244424)
            (-0.8,-0.21917951165855876)
            (-0.6,-0.15906855435979222)
            (-0.4,-0.10369884478322672)
            (-0.2,-0.05102765839818532)
            (0.0,0.0)
            (0.2,0.051027666353540266)
            (0.4,0.10369884478322672)
            (0.6,0.15906855435979225)
            (0.8,0.21917951165855876)
            (1.0,0.2862012308244424)
            (1.2,0.36269323640891854)
            (1.4,0.4509436376826804)
            (1.6,0.5545455981633546)
            (1.8,0.6756369330671014)
            (2.0,0.8162922229986096)
            (2.2,0.9784769804185764)
            (2.4,1.1610535035831608)
            (2.6,1.3643129683932123)
            (2.8,1.584356504454444)
            (3.0,1.8173359796838544)
            (3.0,1.6505010276759668)
            (2.8,1.4421888934643992)
            (2.6,1.2337999580391075)
            (2.4,1.0450112037567658)
            (2.2,0.8802443909392426)
            (2.0,0.7379385617088858)
            (1.8,0.611549875690274)
            (1.6,0.49617776513202516)
            (1.4,0.39266487008535034)
            (1.2,0.3038878570810778)
            (1.0,0.2296366719660683)
            (0.8,0.16864415628830762)
            (0.6,0.11805732985591079)
            (0.4,0.07485104236333039)
            (0.2,0.03609394452395558)
            (0.0,0.0)
            (-0.2,-0.06596137227241507)
            (-0.4,-0.13254664720312304)
            (-0.6,-0.2000797788636737)
            (-0.8,-0.2697148670288099)
            (-1.0,-0.34276578968281646)
            (-1.2,-0.4214986157367593)
            (-1.4,-0.5092224052800107)
            (-1.6,-0.612913431194684)
            (-1.8,-0.7397239904439288)
            (-2.0,-0.8946458842883335)
            (-2.2,-1.0767095698979103)
            (-2.4,-1.277095803409556)
            (-2.6,-1.494825978747317)
            (-2.8,-1.7265241154444886)
            (-3.0,-1.9841709316917422)
            (-3.0,-1.8173359796838544)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-3.0,-1.8173359796838544)
            (-2.8,-1.5843565044544439)
            (-2.6,-1.3643129683932123)
            (-2.4,-1.1610535035831608)
            (-2.2,-0.9784769804185764)
            (-2.0,-0.8162922229986096)
            (-1.8,-0.6756369330671014)
            (-1.6,-0.5545455981633546)
            (-1.4,-0.45094363768268053)
            (-1.2,-0.3626932364089186)
            (-1.0,-0.2862012308244424)
            (-0.8,-0.21917951165855876)
            (-0.6,-0.15906855435979222)
            (-0.4,-0.10369884478322672)
            (-0.2,-0.05102765839818532)
            (0.0,0.0)
            (0.2,0.051027666353540266)
            (0.4,0.10369884478322672)
            (0.6,0.15906855435979225)
            (0.8,0.21917951165855876)
            (1.0,0.2862012308244424)
            (1.2,0.36269323640891854)
            (1.4,0.4509436376826804)
            (1.6,0.5545455981633546)
            (1.8,0.6756369330671014)
            (2.0,0.8162922229986096)
            (2.2,0.9784769804185764)
            (2.4,1.1610535035831608)
            (2.6,1.3643129683932123)
            (2.8,1.584356504454444)
            (3.0,1.8173359796838544)
            (3.0,1.9841709316917422)
            (2.8,1.7265241154444888)
            (2.6,1.4948259787473173)
            (2.4,1.277095803409556)
            (2.2,1.0767095698979103)
            (2.0,0.8946458842883335)
            (1.8,0.7397239904439288)
            (1.6,0.612913431194684)
            (1.4,0.5092224052800105)
            (1.2,0.4214986157367593)
            (1.0,0.34276578968281646)
            (0.8,0.2697148670288099)
            (0.6,0.2000797788636737)
            (0.4,0.13254664720312304)
            (0.2,0.06596138818312494)
            (0.0,0.0)
            (-0.2,-0.03609394452395558)
            (-0.4,-0.07485104236333039)
            (-0.6,-0.11805732985591076)
            (-0.8,-0.16864415628830762)
            (-1.0,-0.2296366719660683)
            (-1.2,-0.30388785708107785)
            (-1.4,-0.39266487008535034)
            (-1.6,-0.49617776513202516)
            (-1.8,-0.611549875690274)
            (-2.0,-0.7379385617088858)
            (-2.2,-0.8802443909392426)
            (-2.4,-1.0450112037567658)
            (-2.6,-1.2337999580391075)
            (-2.8,-1.4421888934643992)
            (-3.0,-1.6505010276759668)
            (-3.0,-1.8173359796838544)
        }
        ;
    \addplot[color={rgb,1:red,0.0039;green,0.5412;blue,0.7686}, name path={c01bdb66-3144-4387-86c8-226a089d68ba}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.4}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={0.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.8173359796838544  \\
            -2.8  -1.5843565044544439  \\
            -2.6  -1.3643129683932123  \\
            -2.4  -1.1610535035831608  \\
            -2.2  -0.9784769804185764  \\
            -2.0  -0.8162922229986096  \\
            -1.8  -0.6756369330671014  \\
            -1.6  -0.5545455981633546  \\
            -1.4  -0.45094363768268053  \\
            -1.2  -0.3626932364089186  \\
            -1.0  -0.2862012308244424  \\
            -0.8  -0.21917951165855876  \\
            -0.6  -0.15906855435979222  \\
            -0.4  -0.10369884478322672  \\
            -0.2  -0.05102765839818532  \\
            0.0  0.0  \\
            0.2  0.051027666353540266  \\
            0.4  0.10369884478322672  \\
            0.6  0.15906855435979225  \\
            0.8  0.21917951165855876  \\
            1.0  0.2862012308244424  \\
            1.2  0.36269323640891854  \\
            1.4  0.4509436376826804  \\
            1.6  0.5545455981633546  \\
            1.8  0.6756369330671014  \\
            2.0  0.8162922229986096  \\
            2.2  0.9784769804185764  \\
            2.4  1.1610535035831608  \\
            2.6  1.3643129683932123  \\
            2.8  1.584356504454444  \\
            3.0  1.8173359796838544  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{S}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c3b7e17c-c956-449b-abd4-693788d1a683}, draw opacity={1.0}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  -1.8382321515092903  \\
            -2.8  -1.6019204121033248  \\
            -2.6  -1.3768153138162944  \\
            -2.4  -1.1687488845730185  \\
            -2.2  -0.9817160197728035  \\
            -2.0  -0.8174405959520642  \\
            -1.8  -0.6755691145368188  \\
            -1.6  -0.5542486402271136  \\
            -1.4  -0.45079019807687376  \\
            -1.2  -0.3622163023258592  \\
            -1.0  -0.28562026843711713  \\
            -0.8  -0.21835166970711734  \\
            -0.6  -0.15807631596297264  \\
            -0.4  -0.10275959479623528  \\
            -0.2  -0.05060928772217715  \\
            0.0  0.0  \\
            0.2  0.05060928772217715  \\
            0.4  0.10275959479623528  \\
            0.6  0.15807631596297264  \\
            0.8  0.21835166970711734  \\
            1.0  0.28562026843711713  \\
            1.2  0.3622163023258592  \\
            1.4  0.45079019807687376  \\
            1.6  0.5542486402271136  \\
            1.8  0.6755691145368188  \\
            2.0  0.8174405959520642  \\
            2.2  0.9817160197728035  \\
            2.4  1.1687488845730185  \\
            2.6  1.3768153138162944  \\
            2.8  1.6019204121033248  \\
            3.0  1.8382321515092903  \\
        }
        ;
    \addlegendentry {Ground truth}
\end{axis}
\end{tikzpicture}


==> tikz_figures/simulations/varying_dof_plot.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={132.7mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Expected CI length}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.05}, xmax={0.6}, xtick={{0.1,0.2,0.30000000000000004,0.4,0.5}}, xticklabels={{$0.1$,$0.2$,$0.3$,$0.4$,$0.5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={Coverage}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.1}, ymax={1.1}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={54d96ee7-ae65-4ae0-86c3-addc79b16b3f}, only marks, draw opacity={0.5}, line width={0.0}, solid, mark={triangle*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,1.0;green,0.549;blue,0.0}, fill opacity={0.5}, line width={1.2675}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.467176368288117  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{Gauss-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={88a8d5a6-99ad-4233-812f-03d57e568e6d}, only marks, draw opacity={0.5}, line width={0.0}, solid, mark={triangle*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.5}, line width={1.2675}, rotate={270}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5542095066838439  1.0  \\
        }
        ;
    \addlegendentry {$\textrm{DKW-F-Loc } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={00befffe-9ad8-4511-bbf1-fd7369802d6e}, only marks, draw opacity={0.5}, line width={0.0}, solid, mark={triangle*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.5}, line width={1.2675}, rotate={90}, solid}]
        table[row sep={\\}]
        {
            \\
            0.3220141364964287  0.98  \\
        }
        ;
    \addlegendentry {$\textrm{AMARI } (\mathcal{L}\mathcal{N})$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.2}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.2}, line width={1.2675}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.084419123858168  0.0  \\
        }
        ;
    \addlegendentry {Logspline}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.23}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.23}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0995920429858754  0.035  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.26}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.26}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10434070781454675  0.0825  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.29}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.29}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.13755111695705502  0.3875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.32}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.32}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.18394800717699686  0.7375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.35}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.35}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.18174822986542652  0.745  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.38}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.38}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.299953094972171  0.9125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.41}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.41}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.2950597353249798  0.9425  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.44}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.44}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.448156147348555  0.9523809523809523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.47}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.47}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.4357454236592571  0.9670050761421319  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={e078558c-9bf0-4077-848a-9b506ea69869}, only marks, draw opacity={0.5}, line width={0.0}, solid, mark={*}, mark size={9.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.0;blue,0.5451}, fill opacity={0.5}, line width={1.2675}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5765720087744701  0.9416243654822335  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={6b89cda9-605a-49e4-be82-cc22ef01cc20}, draw opacity={1.0}, line width={1.3}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.49999999999999994  0.95  \\
            1.15  0.95  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.084419123858168,0.0) {2};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.0995920429858754,0.035) {3};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.10434070781454675,0.0825) {4};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.13755111695705502,0.3875) {5};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.18394800717699686,0.7375) {6};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.18174822986542652,0.745) {7};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.299953094972171,0.9125) {8};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.2950597353249798,0.9425) {9};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.448156147348555,0.9523809523809523) {10};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.4357454236592571,0.9670050761421319) {11};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{16.900000000000002 pt}{21.970000000000002 pt}\selectfont}}]  at (axis cs:0.5765720087744701,0.9416243654822335) {12};
\end{axis}
\end{tikzpicture}


==> tikz_figures/worst_case_priors.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={$\tau = 0.02$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={55.15mm}, height={48.8mm}, scaled x ticks={false}, xlabel={$\mu$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$g(\mu)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.5526317429689144}, ymax={18.973689841932725}, ytick={{0.0,5.0,10.0,15.0}}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={4525ab42-3dbb-435f-87dd-0f4375a6ccb0}, draw opacity={0.6}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.7471388584381538  \\
            -2.99  0.6593477283722647  \\
            -2.98  0.45316262470543683  \\
            -2.97  0.24256047385125096  \\
            -2.96  0.10111424902380665  \\
            -2.95  0.03282699043066629  \\
            -2.94  0.008299962991975694  \\
            -2.93  0.0016343596168828065  \\
            -2.92  0.0002506371648597423  \\
            -2.91  2.993434055715556e-5  \\
            -2.9  2.7843273967817187e-6  \\
            -2.89  2.0169600012668906e-7  \\
            -2.88  1.1378909680500436e-8  \\
            -2.87  4.999543993389294e-10  \\
            -2.86  1.7107498787016076e-11  \\
            -2.85  4.558994003568088e-13  \\
            -2.84  9.46189019142148e-15  \\
            -2.83  1.5293721090287392e-16  \\
            -2.82  1.9251953650063265e-18  \\
            -2.81  1.8873951235086995e-20  \\
            -2.8  1.4410439596203912e-22  \\
            -2.79  8.568760604135016e-25  \\
            -2.78  3.9681234004845706e-27  \\
            -2.77  1.4311287575350665e-29  \\
            -2.76  4.019746145782434e-32  \\
            -2.75  8.793158991250083e-35  \\
            -2.74  1.4980199725135163e-37  \\
            -2.73  1.9875435848182428e-40  \\
            -2.72  2.053724092902241e-43  \\
            -2.71  1.65269957124638e-46  \\
            -2.7  1.0357909458145868e-49  \\
            -2.69  5.055646339366402e-53  \\
            -2.68  1.9217975743402466e-56  \\
            -2.67  5.689380441193646e-60  \\
            -2.66  1.3117428012048577e-63  \\
            -2.65  2.3553680685016165e-67  \\
            -2.64  3.2937850663786437e-71  \\
            -2.63  3.587220797462253e-75  \\
            -2.62  3.0426173748024057e-79  \\
            -2.61  2.0098467904679396e-83  \\
            -2.6  1.0339628711826707e-87  \\
            -2.59  4.142602992719502e-92  \\
            -2.58  1.2926116471465192e-96  \\
            -2.57  3.1411537521144335e-101  \\
            -2.56  5.944792548317829e-106  \\
            -2.55  8.762148166318467e-111  \\
            -2.54  1.0057982162876556e-115  \\
            -2.53  8.991610979789244e-121  \\
            -2.52  6.260233559636696e-126  \\
            -2.51  3.394454121851967e-131  \\
            -2.5  1.4334274923379838e-136  \\
            -2.49  4.7141988296502646e-142  \\
            -2.48  1.207442452636789e-147  \\
            -2.47  2.4085261516675133e-153  \\
            -2.46  3.741645781136104e-159  \\
            -2.45  4.5268943074470745e-165  \\
            -2.44  4.265445707472456e-171  \\
            -2.43  3.130075848351727e-177  \\
            -2.42  1.7888407689051651e-183  \\
            -2.41  7.961866409136465e-190  \\
            -2.4  2.759843578993279e-196  \\
            -2.39  7.450414398497245e-203  \\
            -2.38  1.5664003445668396e-209  \\
            -2.37  2.5647881015441872e-216  \\
            -2.36  3.2705936562463234e-223  \\
            -2.35  3.2480901116302553e-230  \\
            -2.34  2.512209931575151e-237  \\
            -2.33  1.5132482019121545e-244  \\
            -2.32  7.098895520912694e-252  \\
            -2.31  2.593568852272442e-259  \\
            -2.3  7.3795717348642265e-267  \\
            -2.29  1.635275443905816e-274  \\
            -2.28  2.8221302323855443e-282  \\
            -2.27  3.7930587258762286e-290  \\
            -2.26  3.970346971479969e-298  \\
            -2.25  3.236635075514596e-306  \\
            -2.24  2.054874914e-314  \\
            -2.23  1.04e-322  \\
            -2.22  0.0  \\
            -2.21  0.0  \\
            -2.2  0.0  \\
            -2.19  0.0  \\
            -2.18  0.0  \\
            -2.17  0.0  \\
            -2.16  0.0  \\
            -2.15  0.0  \\
            -2.14  0.0  \\
            -2.13  0.0  \\
            -2.12  0.0  \\
            -2.11  0.0  \\
            -2.1  0.0  \\
            -2.09  0.0  \\
            -2.08  0.0  \\
            -2.07  0.0  \\
            -2.06  0.0  \\
            -2.05  0.0  \\
            -2.04  0.0  \\
            -2.03  0.0  \\
            -2.02  0.0  \\
            -2.01  0.0  \\
            -2.0  0.0  \\
            -1.99  0.0  \\
            -1.98  0.0  \\
            -1.97  0.0  \\
            -1.96  0.0  \\
            -1.95  0.0  \\
            -1.94  0.0  \\
            -1.93  0.0  \\
            -1.92  0.0  \\
            -1.91  0.0  \\
            -1.9  0.0  \\
            -1.89  0.0  \\
            -1.88  0.0  \\
            -1.87  0.0  \\
            -1.86  0.0  \\
            -1.85  0.0  \\
            -1.84  0.0  \\
            -1.83  0.0  \\
            -1.82  0.0  \\
            -1.81  0.0  \\
            -1.8  0.0  \\
            -1.79  0.0  \\
            -1.78  0.0  \\
            -1.77  0.0  \\
            -1.76  0.0  \\
            -1.75  0.0  \\
            -1.74  0.0  \\
            -1.73  0.0  \\
            -1.72  0.0  \\
            -1.71  0.0  \\
            -1.7  0.0  \\
            -1.69  0.0  \\
            -1.68  0.0  \\
            -1.67  0.0  \\
            -1.66  0.0  \\
            -1.65  0.0  \\
            -1.64  0.0  \\
            -1.63  0.0  \\
            -1.62  0.0  \\
            -1.61  0.0  \\
            -1.6  0.0  \\
            -1.59  0.0  \\
            -1.58  0.0  \\
            -1.57  0.0  \\
            -1.56  0.0  \\
            -1.55  0.0  \\
            -1.54  0.0  \\
            -1.53  0.0  \\
            -1.52  0.0  \\
            -1.51  0.0  \\
            -1.5  0.0  \\
            -1.49  0.0  \\
            -1.48  0.0  \\
            -1.47  0.0  \\
            -1.46  0.0  \\
            -1.45  0.0  \\
            -1.44  0.0  \\
            -1.43  0.0  \\
            -1.42  0.0  \\
            -1.41  0.0  \\
            -1.4  0.0  \\
            -1.39  0.0  \\
            -1.38  0.0  \\
            -1.37  0.0  \\
            -1.36  0.0  \\
            -1.35  0.0  \\
            -1.34  0.0  \\
            -1.33  0.0  \\
            -1.32  0.0  \\
            -1.31  0.0  \\
            -1.3  0.0  \\
            -1.29  0.0  \\
            -1.28  0.0  \\
            -1.27  0.0  \\
            -1.26  0.0  \\
            -1.25  0.0  \\
            -1.24  0.0  \\
            -1.23  0.0  \\
            -1.22  0.0  \\
            -1.21  0.0  \\
            -1.2  0.0  \\
            -1.19  0.0  \\
            -1.18  0.0  \\
            -1.17  0.0  \\
            -1.16  0.0  \\
            -1.15  0.0  \\
            -1.14  0.0  \\
            -1.13  0.0  \\
            -1.12  0.0  \\
            -1.11  0.0  \\
            -1.1  0.0  \\
            -1.09  0.0  \\
            -1.08  0.0  \\
            -1.07  0.0  \\
            -1.06  0.0  \\
            -1.05  0.0  \\
            -1.04  0.0  \\
            -1.03  0.0  \\
            -1.02  0.0  \\
            -1.01  0.0  \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  2.51e-321  \\
            -0.8  5.0663902372e-313  \\
            -0.79  7.980075202598216e-305  \\
            -0.78  9.789076208348267e-297  \\
            -0.77  9.351963744492014e-289  \\
            -0.76  6.958094119519215e-281  \\
            -0.75  4.031848112273151e-273  \\
            -0.74  1.8194679360890007e-265  \\
            -0.73  6.394565343749731e-258  \\
            -0.72  1.7502659024137867e-250  \\
            -0.71  3.73098423817074e-243  \\
            -0.7  6.193971118447929e-236  \\
            -0.69  8.008318130057964e-229  \\
            -0.68  8.063801672124761e-222  \\
            -0.67  6.323605056338632e-215  \\
            -0.66  3.8620333325755527e-208  \\
            -0.65  1.836934526239794e-201  \\
            -0.64  6.8045234615382466e-195  \\
            -0.63  1.9630354122588464e-188  \\
            -0.62  4.4104706055162766e-182  \\
            -0.61  7.7173484427215e-176  \\
            -0.6  1.0516655947944908e-169  \\
            -0.59  1.1161269702884783e-163  \\
            -0.58  9.225202723914308e-158  \\
            -0.57  5.938333908302007e-152  \\
            -0.56  2.9770058564045113e-146  \\
            -0.55  1.1623077765298494e-140  \\
            -0.54  3.534182544354405e-135  \\
            -0.53  8.369185444808309e-130  \\
            -0.52  1.5434898722336565e-124  \\
            -0.51  2.2169237537486088e-119  \\
            -0.5  2.479842557888014e-114  \\
            -0.49  2.1603486235600497e-109  \\
            -0.48  1.465716415122122e-104  \\
            -0.47  7.744661532723125e-100  \\
            -0.46  3.186994490054668e-95  \\
            -0.45  1.0213781487602146e-90  \\
            -0.44  2.5492838321971668e-86  \\
            -0.43  4.9553712913053934e-82  \\
            -0.42  7.501715484496305e-78  \\
            -0.41  8.84446070199107e-74  \\
            -0.4  8.120981178798638e-70  \\
            -0.39  5.807270167290662e-66  \\
            -0.38  3.234163245424302e-62  \\
            -0.37  1.4027433651815327e-58  \\
            -0.36  4.738281829614518e-55  \\
            -0.35  1.2464932574912235e-51  \\
            -0.34  2.553791035727213e-48  \\
            -0.33  4.074808113408046e-45  \\
            -0.32  5.063552833227333e-42  \\
            -0.31  4.900381694334047e-39  \\
            -0.3  3.6934383261448296e-36  \\
            -0.29  2.1679944875288082e-33  \\
            -0.28  9.910872183699041e-31  \\
            -0.27  3.5285149061529145e-28  \\
            -0.26  9.783593890029504e-26  \\
            -0.25  2.1126680153518753e-23  \\
            -0.24  3.552961300771145e-21  \\
            -0.23  4.653460977593027e-19  \\
            -0.22  4.746659241466194e-17  \\
            -0.21  3.770738485513383e-15  \\
            -0.2  2.3328732935475976e-13  \\
            -0.19  1.1240413005436589e-11  \\
            -0.18  4.2179338622858963e-10  \\
            -0.17  1.2326609616192249e-8  \\
            -0.16  2.8055234172339343e-7  \\
            -0.15  4.972909245316413e-6  \\
            -0.14  6.864889459754898e-5  \\
            -0.13  0.000738045171027815  \\
            -0.12  0.006179576558623271  \\
            -0.11  0.040295900979014164  \\
            -0.1  0.2046394706521494  \\
            -0.09  0.8093648069671053  \\
            -0.08  2.493019115341366  \\
            -0.07  5.98044196318011  \\
            -0.06  11.172936521369271  \\
            -0.05  16.256526714666435  \\
            -0.04  18.42105809896381  \\
            -0.03  16.256526714666435  \\
            -0.02  11.172936521369271  \\
            -0.01  5.980441963180113  \\
            0.0  2.493019115341366  \\
            0.01  0.8093648069671048  \\
            0.02  0.2046394706521494  \\
            0.03  0.040295900979014164  \\
            0.04  0.00617957655862325  \\
            0.05  0.000738045171027815  \\
            0.06  6.864889459754898e-5  \\
            0.07  4.97290924531636e-6  \\
            0.08  2.8055234172339343e-7  \\
            0.09  1.2326609616192249e-8  \\
            0.1  4.217933862285837e-10  \\
            0.11  1.1240413005436589e-11  \\
            0.12  2.3328732935475976e-13  \\
            0.13  3.77073848551333e-15  \\
            0.14  4.746659241466194e-17  \\
            0.15  4.653460977593027e-19  \\
            0.16  3.552961300771095e-21  \\
            0.17  2.1126680153518753e-23  \\
            0.18  9.783593890029504e-26  \\
            0.19  3.5285149061529145e-28  \\
            0.2  9.910872183699041e-31  \\
            0.21  2.1679944875287466e-33  \\
            0.22  3.6934383261448296e-36  \\
            0.23  4.900381694334047e-39  \\
            0.24  5.063552833227621e-42  \\
            0.25  4.074808113408277e-45  \\
            0.26  2.553791035727285e-48  \\
            0.27  1.2464932574912235e-51  \\
            0.28  4.738281829614518e-55  \\
            0.29  1.4027433651816127e-58  \\
            0.3  3.234163245424485e-62  \\
            0.31  5.807270167290662e-66  \\
            0.32  8.120981178798638e-70  \\
            0.33  8.84446070199107e-74  \\
            0.34  7.501715484496305e-78  \\
            0.35  4.9553712913056755e-82  \\
            0.36  2.5492838321973114e-86  \\
            0.37  1.0213781487602146e-90  \\
            0.38  3.186994490054668e-95  \\
            0.39  7.744661532723125e-100  \\
            0.4  1.465716415122122e-104  \\
            0.41  2.1603487281651203e-109  \\
            0.42  9.604818717620242e-112  \\
            0.43  6.832934604260469e-107  \\
            0.44  3.795547921270677e-102  \\
            0.45  1.6419807956199096e-97  \\
            0.46  5.532074845470048e-93  \\
            0.47  1.4515580231420636e-88  \\
            0.48  2.966245780650455e-84  \\
            0.49  4.720698303626754e-80  \\
            0.5  5.851022090819866e-76  \\
            0.51  5.647855922458996e-72  \\
            0.52  4.2458227549758724e-68  \\
            0.53  2.4858017577204502e-64  \\
            0.54  1.1334373004722571e-60  \\
            0.55  4.02489810682368e-57  \\
            0.56  1.1131114738739362e-53  \\
            0.57  2.397445857248854e-50  \\
            0.58  4.021474657281461e-47  \\
            0.59  5.253494039413233e-44  \\
            0.6  5.344874731202378e-41  \\
            0.61  4.234997884551604e-38  \\
            0.62  2.6133359568913087e-35  \\
            0.63  1.2559248966835414e-32  \\
            0.64  4.700656052607256e-30  \\
            0.65  1.3701864228475262e-27  \\
            0.66  3.110478645535307e-25  \\
            0.67  5.499220933097839e-23  \\
            0.68  7.571841098268712e-21  \\
            0.69  8.119479585803569e-19  \\
            0.7  6.78080533392525e-17  \\
            0.71  4.410224916910656e-15  \\
            0.72  2.2339146697331158e-13  \\
            0.73  8.812493325456848e-12  \\
            0.74  2.7074310269425086e-10  \\
            0.75  6.478021448770381e-9  \\
            0.76  1.2071291603248137e-7  \\
            0.77  1.7518280676205401e-6  \\
            0.78  1.9799562723380545e-5  \\
            0.79  0.00017427941642956136  \\
            0.8  0.0011947113090307942  \\
            0.81  0.006378318941196468  \\
            0.82  0.026520143433252524  \\
            0.83  0.08587601532795747  \\
            0.84  0.21656799738160615  \\
            0.85  0.42534668839722645  \\
            0.86  0.6506062196079425  \\
            0.87  0.7750321976124307  \\
            0.88  0.7190310730298364  \\
            0.89  0.5195196183826669  \\
            0.9  0.292336218704658  \\
            0.91  0.12811196060126734  \\
            0.92  0.0437243245804218  \\
            0.93  0.01162205485764078  \\
            0.94  0.00240585313320636  \\
            0.95  0.0003878659742577713  \\
            0.96  4.869906607397398e-5  \\
            0.97  4.7619624027974376e-6  \\
            0.98  3.6264164099627977e-7  \\
            0.99  2.150778863791285e-8  \\
            1.0  9.9343676449691e-10  \\
            1.01  3.5736422641211605e-11  \\
            1.02  1.0011710959410771e-12  \\
            1.03  2.1843987012333843e-14  \\
            1.04  3.711777167144985e-16  \\
            1.05  4.91199890886098e-18  \\
            1.06  5.0624530316734326e-20  \\
            1.07  4.063405197507137e-22  \\
            1.08  2.5400697128853012e-24  \\
            1.09  1.2365950962939429e-26  \\
            1.1  4.6885201126031784e-29  \\
            1.11  1.3844281656981046e-31  \\
            1.12  3.1836949512115333e-34  \\
            1.13  5.701890209639205e-37  \\
            1.14  7.953030210335021e-40  \\
            1.15  8.639185379222155e-43  \\
            1.16  7.308686502097219e-46  \\
            1.17  4.815398728711859e-49  \\
            1.18  2.470879426786684e-52  \\
            1.19  9.874093434594184e-56  \\
            1.2  3.0730476266909005e-59  \\
            1.21  7.448481256632923e-63  \\
            1.22  1.4060233946752617e-66  \\
            1.23  2.067015551542625e-70  \\
            1.24  2.3665807132486636e-74  \\
            1.25  2.1102080580764615e-78  \\
            1.26  1.465398062130869e-82  \\
            1.27  7.925238272932237e-87  \\
            1.28  3.3380698718576415e-91  \\
            1.29  1.0949767489954035e-95  \\
            1.3  2.7973109877454997e-100  \\
            1.31  5.5654845904775795e-105  \\
            1.32  8.62365944490326e-110  \\
            1.33  1.0406545561979915e-114  \\
            1.34  9.780205089271794e-120  \\
            1.35  7.15839589649487e-125  \\
            1.36  4.0804667608444894e-130  \\
            1.37  1.811466700692796e-135  \\
            1.38  6.262925492237091e-141  \\
            1.39  1.686360863461877e-146  \\
            1.4  3.5363086537050906e-152  \\
            1.41  5.775321858185214e-158  \\
            1.42  7.345622413849906e-164  \\
            1.43  7.276246246901596e-170  \\
            1.44  5.613226353316328e-176  \\
            1.45  3.372438994155398e-182  \\
            1.46  1.577981940321844e-188  \\
            1.47  5.7502448048158325e-195  \\
            1.48  1.6319130657993346e-201  \\
            1.49  3.6068998553967973e-208  \\
            1.5  6.208655013650347e-215  \\
            1.51  8.323142929849244e-222  \\
            1.52  8.689675444760851e-229  \\
            1.53  7.065552683170029e-236  \\
            1.54  4.474196991423883e-243  \\
            1.55  2.206533083623423e-250  \\
            1.56  8.474852824528886e-258  \\
            1.57  2.535013438560704e-265  \\
            1.58  5.9054737921527475e-273  \\
            1.59  1.0714097805150274e-280  \\
            1.6  1.5138500034663404e-288  \\
            1.61  1.665852194550881e-296  \\
            1.62  1.4276326244167355e-304  \\
            1.63  9.5284627852e-313  \\
            1.64  4.95e-321  \\
            1.65  0.0  \\
            1.66  0.0  \\
            1.67  0.0  \\
            1.68  0.0  \\
            1.69  0.0  \\
            1.7  0.0  \\
            1.71  0.0  \\
            1.72  0.0  \\
            1.73  0.0  \\
            1.74  0.0  \\
            1.75  0.0  \\
            1.76  0.0  \\
            1.77  0.0  \\
            1.78  0.0  \\
            1.79  0.0  \\
            1.8  0.0  \\
            1.81  0.0  \\
            1.82  0.0  \\
            1.83  0.0  \\
            1.84  0.0  \\
            1.85  0.0  \\
            1.86  0.0  \\
            1.87  0.0  \\
            1.88  0.0  \\
            1.89  0.0  \\
            1.9  0.0  \\
            1.91  0.0  \\
            1.92  0.0  \\
            1.93  0.0  \\
            1.94  0.0  \\
            1.95  0.0  \\
            1.96  0.0  \\
            1.97  0.0  \\
            1.98  0.0  \\
            1.99  0.0  \\
            2.0  0.0  \\
            2.01  0.0  \\
            2.02  0.0  \\
            2.03  0.0  \\
            2.04  0.0  \\
            2.05  0.0  \\
            2.06  0.0  \\
            2.07  0.0  \\
            2.08  0.0  \\
            2.09  0.0  \\
            2.1  0.0  \\
            2.11  0.0  \\
            2.12  0.0  \\
            2.13  0.0  \\
            2.14  0.0  \\
            2.15  0.0  \\
            2.16  0.0  \\
            2.17  0.0  \\
            2.18  0.0  \\
            2.19  0.0  \\
            2.2  0.0  \\
            2.21  0.0  \\
            2.22  0.0  \\
            2.23  0.0  \\
            2.24  0.0  \\
            2.25  0.0  \\
            2.26  0.0  \\
            2.27  0.0  \\
            2.28  0.0  \\
            2.29  0.0  \\
            2.3  0.0  \\
            2.31  0.0  \\
            2.32  0.0  \\
            2.33  0.0  \\
            2.34  0.0  \\
            2.35  0.0  \\
            2.36  0.0  \\
            2.37  0.0  \\
            2.38  0.0  \\
            2.39  0.0  \\
            2.4  0.0  \\
            2.41  0.0  \\
            2.42  0.0  \\
            2.43  0.0  \\
            2.44  0.0  \\
            2.45  0.0  \\
            2.46  0.0  \\
            2.47  0.0  \\
            2.48  0.0  \\
            2.49  0.0  \\
            2.5  0.0  \\
            2.51  0.0  \\
            2.52  0.0  \\
            2.53  0.0  \\
            2.54  0.0  \\
            2.55  0.0  \\
            2.56  0.0  \\
            2.57  0.0  \\
            2.58  0.0  \\
            2.59  0.0  \\
            2.6  0.0  \\
            2.61  0.0  \\
            2.62  0.0  \\
            2.63  0.0  \\
            2.64  0.0  \\
            2.65  0.0  \\
            2.66  0.0  \\
            2.67  0.0  \\
            2.68  0.0  \\
            2.69  0.0  \\
            2.7  0.0  \\
            2.71  0.0  \\
            2.72  0.0  \\
            2.73  0.0  \\
            2.74  0.0  \\
            2.75  0.0  \\
            2.76  0.0  \\
            2.77  0.0  \\
            2.78  0.0  \\
            2.79  0.0  \\
            2.8  0.0  \\
            2.81  0.0  \\
            2.82  0.0  \\
            2.83  0.0  \\
            2.84  0.0  \\
            2.85  0.0  \\
            2.86  0.0  \\
            2.87  0.0  \\
            2.88  0.0  \\
            2.89  0.0  \\
            2.9  0.0  \\
            2.91  0.0  \\
            2.92  0.0  \\
            2.93  0.0  \\
            2.94  0.0  \\
            2.95  0.0  \\
            2.96  0.0  \\
            2.97  0.0  \\
            2.98  0.0  \\
            2.99  0.0  \\
            3.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={e1c5edf0-73c6-4f3a-9920-b7ea6c673be7}, draw opacity={0.8}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.99  0.0  \\
            -2.98  0.0  \\
            -2.97  0.0  \\
            -2.96  0.0  \\
            -2.95  0.0  \\
            -2.94  0.0  \\
            -2.93  0.0  \\
            -2.92  0.0  \\
            -2.91  0.0  \\
            -2.9  0.0  \\
            -2.89  0.0  \\
            -2.88  0.0  \\
            -2.87  0.0  \\
            -2.86  0.0  \\
            -2.85  0.0  \\
            -2.84  0.0  \\
            -2.83  0.0  \\
            -2.82  0.0  \\
            -2.81  0.0  \\
            -2.8  0.0  \\
            -2.79  0.0  \\
            -2.78  0.0  \\
            -2.77  0.0  \\
            -2.76  0.0  \\
            -2.75  0.0  \\
            -2.74  0.0  \\
            -2.73  0.0  \\
            -2.72  0.0  \\
            -2.71  0.0  \\
            -2.7  0.0  \\
            -2.69  0.0  \\
            -2.68  0.0  \\
            -2.67  0.0  \\
            -2.66  0.0  \\
            -2.65  0.0  \\
            -2.64  0.0  \\
            -2.63  0.0  \\
            -2.62  0.0  \\
            -2.61  0.0  \\
            -2.6  0.0  \\
            -2.59  3.5e-323  \\
            -2.58  6.97146421e-315  \\
            -2.57  1.0983308434579507e-306  \\
            -2.56  1.3476568209706835e-298  \\
            -2.55  1.2878447476413784e-290  \\
            -2.54  9.584886909587166e-283  \\
            -2.53  5.555857626691424e-275  \\
            -2.52  2.508172166720479e-267  \\
            -2.51  8.818756345404907e-260  \\
            -2.5  2.4149209458039233e-252  \\
            -2.49  5.150460579506086e-245  \\
            -2.48  8.555373928518169e-238  \\
            -2.47  1.1068381889979015e-230  \\
            -2.46  1.1152806459658685e-223  \\
            -2.45  8.752699988467865e-217  \\
            -2.44  5.350089186513417e-210  \\
            -2.43  2.5470923411511908e-203  \\
            -2.42  9.444892013825376e-197  \\
            -2.41  2.727861336929069e-190  \\
            -2.4  6.136565226916278e-184  \\
            -2.39  1.0752549531641151e-177  \\
            -2.38  1.4675278969689502e-171  \\
            -2.37  1.560114421736724e-165  \\
            -2.36  1.2918993713250398e-159  \\
            -2.35  8.3331793354523e-154  \\
            -2.34  4.187077216963297e-148  \\
            -2.33  1.6388477492891705e-142  \\
            -2.32  4.996935121421059e-137  \\
            -2.31  1.186908613116535e-131  \\
            -2.3  2.1962983846210702e-126  \\
            -2.29  3.1662048255126714e-121  \\
            -2.28  3.5561048741448265e-116  \\
            -2.27  3.1118133833115823e-111  \\
            -2.26  2.1216455718197432e-106  \\
            -2.25  1.127121487295778e-101  \\
            -2.24  4.665809692249835e-97  \\
            -2.23  1.5050921139338973e-92  \\
            -2.22  3.783571294130086e-88  \\
            -2.21  7.412560768280096e-84  \\
            -2.2  1.131849261230392e-79  \\
            -2.19  1.3470730993343165e-75  \\
            -2.18  1.2497008175616886e-71  \\
            -2.17  9.037850060582542e-68  \\
            -2.16  5.0956786005445756e-64  \\
            -2.15  2.2400208713747528e-60  \\
            -2.14  7.678071530026614e-57  \\
            -2.13  2.0522990611218544e-53  \\
            -2.12  4.27816119053892e-50  \\
            -2.11  6.955722602157533e-47  \\
            -2.1  8.821395644539338e-44  \\
            -2.09  8.727381909418945e-41  \\
            -2.08  6.736339522793526e-38  \\
            -2.07  4.0569389458464573e-35  \\
            -2.06  1.9065480441888458e-32  \\
            -2.05  6.992147958318167e-30  \\
            -2.04  2.0013536096989458e-27  \\
            -2.03  4.471174739040404e-25  \\
            -2.02  7.797137268678444e-23  \\
            -2.01  1.0614314222878457e-20  \\
            -2.0  1.128016131259962e-18  \\
            -1.99  9.358885526677647e-17  \\
            -1.98  6.062229323578566e-15  \\
            -1.97  3.065834907806174e-13  \\
            -1.96  1.2105334169178012e-11  \\
            -1.95  3.7317663199211533e-10  \\
            -1.94  8.98161416959917e-9  \\
            -1.93  1.6876565722024648e-7  \\
            -1.92  2.4756311055752473e-6  \\
            -1.91  2.8349001392437404e-5  \\
            -1.9  0.0002534038131224711  \\
            -1.89  0.0017679984326573214  \\
            -1.88  0.009627433120287097  \\
            -1.87  0.04091314813199216  \\
            -1.86  0.1356752819485259  \\
            -1.85  0.3510622214071934  \\
            -1.84  0.7087155918339191  \\
            -1.83  1.11615063733024  \\
            -1.82  1.371181161890529  \\
            -1.81  1.3138524820601167  \\
            -1.8  0.9818322246739626  \\
            -1.79  0.5721724819785264  \\
            -1.78  0.2600021565684708  \\
            -1.77  0.09211914833642179  \\
            -1.76  0.02544544754791111  \\
            -1.75  0.005479278720441128  \\
            -1.74  0.0009197238745390216  \\
            -1.73  0.00012033216654792102  \\
            -1.72  1.2270647088830936e-5  \\
            -1.71  9.751865221976537e-7  \\
            -1.7  6.039725741741293e-8  \\
            -1.69  2.9149598554911454e-9  \\
            -1.68  1.0962559453113231e-10  \\
            -1.67  3.2124409634454353e-12  \\
            -1.66  7.334718736742761e-14  \\
            -1.65  1.3047870481639956e-15  \\
            -1.64  1.8083720180912255e-17  \\
            -1.63  1.9525999373987494e-19  \\
            -1.62  1.6424898417168724e-21  \\
            -1.61  1.076325756234167e-23  \\
            -1.6  5.49446131238193e-26  \\
            -1.59  2.1849250282379074e-28  \\
            -1.58  6.768128057671046e-31  \\
            -1.57  1.6330993191315917e-33  \\
            -1.56  3.0694515376297026e-36  \\
            -1.55  4.493719508330435e-39  \\
            -1.54  5.1243834455153134e-42  \\
            -1.53  4.551576253808187e-45  \\
            -1.52  3.1489167031553015e-48  \\
            -1.51  1.6968160329697682e-51  \\
            -1.5  7.12160891244687e-55  \\
            -1.49  2.328022656813465e-58  \\
            -1.48  5.927319314303127e-62  \\
            -1.47  1.1754066462856877e-65  \\
            -1.46  1.8154054015194815e-69  \\
            -1.45  2.1837957441596372e-73  \\
            -1.44  2.0459773494357814e-77  \\
            -1.43  1.4929242676396898e-81  \\
            -1.42  8.484394055448216e-86  \\
            -1.41  3.7553301218876435e-90  \\
            -1.4  1.2945474105832523e-94  \\
            -1.39  3.4755922595648014e-99  \\
            -1.38  7.267404256704756e-104  \\
            -1.37  1.1834998263965371e-108  \\
            -1.36  1.501047113746209e-113  \\
            -1.35  1.4827115315243402e-118  \\
            -1.34  1.1406549531333126e-123  \\
            -1.33  6.834179099695217e-129  \\
            -1.32  3.188982210226459e-134  \\
            -1.31  1.1589129619779454e-139  \\
            -1.3  3.280060849722716e-145  \\
            -1.29  7.230107755361949e-151  \\
            -1.28  1.2411918488240367e-156  \\
            -1.27  1.659448849043777e-162  \\
            -1.26  1.727902429609927e-168  \\
            -1.25  1.4012143264809968e-174  \\
            -1.24  8.849517381972377e-181  \\
            -1.23  4.3527523226586895e-187  \\
            -1.22  1.6673907753233348e-193  \\
            -1.21  4.974387880358158e-200  \\
            -1.2  1.1557675075736314e-206  \\
            -1.19  2.0913642885747007e-213  \\
            -1.18  2.947250690608272e-220  \\
            -1.17  3.234688616017961e-227  \\
            -1.16  2.764876508423998e-234  \\
            -1.15  1.8405461568118462e-241  \\
            -1.14  9.542128845801478e-249  \\
            -1.13  3.8527542994475146e-256  \\
            -1.12  1.2115036330843246e-263  \\
            -1.11  2.9669170443952707e-271  \\
            -1.1  5.658655783297051e-279  \\
            -1.09  8.405204082770144e-287  \\
            -1.08  9.723224033307362e-295  \\
            -1.07  8.759903105327491e-303  \\
            -1.06  6.146320961675e-311  \\
            -1.05  3.3586e-319  \\
            -1.04  0.0  \\
            -1.03  0.0  \\
            -1.02  0.0  \\
            -1.01  0.0  \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  5.461446e-318  \\
            -0.68  9.99443848524795e-310  \\
            -0.67  1.4244174880948316e-301  \\
            -0.66  1.5810389684672604e-293  \\
            -0.65  1.3667032622750468e-285  \\
            -0.64  9.2009414560589e-278  \\
            -0.63  4.824104236297426e-270  \\
            -0.62  1.9698242451204954e-262  \\
            -0.61  6.264186127804899e-255  \\
            -0.6  1.5514157919511653e-247  \\
            -0.59  2.9923896349723985e-240  \\
            -0.58  4.4950492580264755e-233  \\
            -0.57  5.2586848938535124e-226  \\
            -0.56  4.7912211885675644e-219  \\
            -0.55  3.3997084345219744e-212  \\
            -0.54  1.8787262534061976e-205  \\
            -0.53  8.085589995627321e-199  \\
            -0.52  2.7101061761406526e-192  \\
            -0.51  7.074361948801973e-186  \\
            -0.5  1.4381845723718025e-179  \\
            -0.49  2.2770279151512757e-173  \\
            -0.48  2.8076855286222685e-167  \\
            -0.47  2.6962176774817854e-161  \\
            -0.46  2.0164516799975638e-155  \\
            -0.45  1.1744838973053864e-149  \\
            -0.44  5.32761328946338e-144  \\
            -0.43  1.882108689899492e-138  \\
            -0.42  5.1782508570496784e-133  \\
            -0.41  1.109552486702913e-127  \\
            -0.4  1.8515651416501692e-122  \\
            -0.39  2.406337396356971e-117  \\
            -0.38  2.435568924952116e-112  \\
            -0.37  1.919865072859249e-107  \\
            -0.36  1.1786025347304645e-102  \\
            -0.35  5.6349544951902084e-98  \\
            -0.34  2.098165952335719e-93  \\
            -0.33  6.0843702879368465e-89  \\
            -0.32  1.3740983494309737e-84  \\
            -0.31  2.4168315324086833e-80  \\
            -0.3  3.310558897032352e-76  \\
            -0.29  3.5316905096436117e-72  \\
            -0.28  2.9342042209279316e-68  \\
            -0.27  1.8985603914560347e-64  \\
            -0.26  9.567200474717657e-61  \\
            -0.25  3.754669477291013e-57  \\
            -0.24  1.1475851756448878e-53  \\
            -0.23  2.731646684132555e-50  \\
            -0.22  5.063962752053397e-47  \\
            -0.21  7.311102260270248e-44  \\
            -0.2  8.220563601778007e-41  \\
            -0.19  7.198577898589154e-38  \\
            -0.18  4.909284525886687e-35  \\
            -0.17  2.607450527254926e-32  \\
            -0.16  1.0785501175875302e-29  \\
            -0.15  3.4744891794578326e-27  \\
            -0.14  8.717018667272044e-25  \\
            -0.13  1.7032224311670838e-22  \\
            -0.12  2.5917979356753848e-20  \\
            -0.11  3.071547887902371e-18  \\
            -0.1  2.834913560410075e-16  \\
            -0.09  2.0377398165311743e-14  \\
            -0.08  1.1407330414606543e-12  \\
            -0.07  4.973311826110102e-11  \\
            -0.06  1.688627038667494e-9  \\
            -0.05  4.4652745536059827e-8  \\
            -0.04  9.195788519374521e-7  \\
            -0.03  1.4748782199318072e-5  \\
            -0.02  0.00018422549371743056  \\
            -0.01  0.001792130682932025  \\
            0.0  0.013577380881180812  \\
            0.01  0.0801103642938495  \\
            0.02  0.36811862531969936  \\
            0.03  1.3173866435162627  \\
            0.04  3.6716823339542572  \\
            0.05  7.969724767599638  \\
            0.06  13.4724917525348  \\
            0.07  17.736948659113114  \\
            0.08  18.185961652154162  \\
            0.09  14.521785332981178  \\
            0.1  9.030881291773895  \\
            0.11  4.37387768892544  \\
            0.12  1.6497932196831697  \\
            0.13  0.48463946222348436  \\
            0.14  0.11087519924336976  \\
            0.15  0.019754972615119406  \\
            0.16  0.002741225923397611  \\
            0.17  0.0002962372094364556  \\
            0.18  2.4932209371653367e-5  \\
            0.19  1.6342116496826096e-6  \\
            0.2  8.342231133599318e-8  \\
            0.21  3.3165191880572827e-9  \\
            0.22  1.0268551597200622e-10  \\
            0.23  2.476066159012499e-12  \\
            0.24  4.649879292088131e-14  \\
            0.25  6.80060410060003e-16  \\
            0.26  7.746039128671074e-18  \\
            0.27  6.871289704555094e-20  \\
            0.28  4.747043506239705e-22  \\
            0.29  2.5540802808927637e-24  \\
            0.3  1.0702180111949324e-26  \\
            0.31  3.492499452841655e-29  \\
            0.32  8.876194647436208e-32  \\
            0.33  1.75688634553809e-34  \\
            0.34  2.7082384346897845e-37  \\
            0.35  3.2512959750681723e-40  \\
            0.36  3.0398523872055736e-43  \\
            0.37  2.2134762342009096e-46  \\
            0.38  1.2552308694209537e-49  \\
            0.39  5.543687468314248e-53  \\
            0.4  1.9067784951793665e-56  \\
            0.41  5.107732348463379e-60  \\
            0.42  1.0655710123189711e-63  \\
            0.43  1.73126298148493e-67  \\
            0.44  2.1906352302238316e-71  \\
            0.45  2.1587555754748142e-75  \\
            0.46  1.656773945509464e-79  \\
            0.47  9.902604171291744e-84  \\
            0.48  4.609586432966315e-88  \\
            0.49  1.671094020614353e-92  \\
            0.5  4.718089633849088e-97  \\
            0.51  1.0374277696177214e-101  \\
            0.52  1.776543843752492e-106  \\
            0.53  2.3693017251442543e-111  \\
            0.54  2.4608842731017717e-116  \\
            0.55  1.9906201252759175e-121  \\
            0.56  1.25404167574472e-126  \\
            0.57  6.152646004162863e-132  \\
            0.58  2.3509222520259584e-137  \\
            0.59  6.995857980172911e-143  \\
            0.6  1.6213250090694337e-148  \\
            0.61  2.926345221475581e-154  \\
            0.62  4.113461292457088e-160  \\
            0.63  4.5031420914664167e-166  \\
            0.64  3.8392842409149865e-172  \\
            0.65  2.5492431510228795e-178  \\
            0.66  1.3182525971275152e-184  \\
            0.67  5.3089958956990777e-191  \\
            0.68  1.6651467846271637e-197  \\
            0.69  4.067420153030349e-204  \\
            0.7  7.73770073183025e-211  \\
            0.71  1.1463868632839964e-217  \\
            0.72  1.3227472043959908e-224  \\
            0.73  1.1886360107621435e-231  \\
            0.74  8.318543540092132e-239  \\
            0.75  4.5339015366659894e-246  \\
            0.76  1.924523656882305e-253  \\
            0.77  6.362104571614732e-261  \\
            0.78  1.6379654314038257e-268  \\
            0.79  3.2842411642101136e-276  \\
            0.8  5.128516155818302e-284  \\
            0.81  6.236986374491731e-292  \\
            0.82  5.90723491745893e-300  \\
            0.83  4.3573261497149293e-308  \\
            0.84  2.50312263e-316  \\
            0.85  0.0  \\
            0.86  0.0  \\
            0.87  0.0  \\
            0.88  0.0  \\
            0.89  0.0  \\
            0.9  0.0  \\
            0.91  0.0  \\
            0.92  0.0  \\
            0.93  0.0  \\
            0.94  0.0  \\
            0.95  0.0  \\
            0.96  0.0  \\
            0.97  0.0  \\
            0.98  0.0  \\
            0.99  0.0  \\
            1.0  0.0  \\
            1.01  0.0  \\
            1.02  0.0  \\
            1.03  0.0  \\
            1.04  0.0  \\
            1.05  0.0  \\
            1.06  0.0  \\
            1.07  0.0  \\
            1.08  0.0  \\
            1.09  0.0  \\
            1.1  0.0  \\
            1.11  0.0  \\
            1.12  0.0  \\
            1.13  0.0  \\
            1.14  0.0  \\
            1.15  0.0  \\
            1.16  0.0  \\
            1.17  0.0  \\
            1.18  0.0  \\
            1.19  0.0  \\
            1.2  0.0  \\
            1.21  0.0  \\
            1.22  0.0  \\
            1.23  0.0  \\
            1.24  0.0  \\
            1.25  0.0  \\
            1.26  0.0  \\
            1.27  0.0  \\
            1.28  0.0  \\
            1.29  0.0  \\
            1.3  0.0  \\
            1.31  0.0  \\
            1.32  0.0  \\
            1.33  0.0  \\
            1.34  0.0  \\
            1.35  0.0  \\
            1.36  0.0  \\
            1.37  0.0  \\
            1.38  0.0  \\
            1.39  0.0  \\
            1.4  0.0  \\
            1.41  0.0  \\
            1.42  0.0  \\
            1.43  0.0  \\
            1.44  0.0  \\
            1.45  0.0  \\
            1.46  0.0  \\
            1.47  0.0  \\
            1.48  0.0  \\
            1.49  0.0  \\
            1.5  0.0  \\
            1.51  0.0  \\
            1.52  0.0  \\
            1.53  0.0  \\
            1.54  0.0  \\
            1.55  0.0  \\
            1.56  0.0  \\
            1.57  0.0  \\
            1.58  0.0  \\
            1.59  0.0  \\
            1.6  0.0  \\
            1.61  0.0  \\
            1.62  0.0  \\
            1.63  0.0  \\
            1.64  0.0  \\
            1.65  0.0  \\
            1.66  0.0  \\
            1.67  0.0  \\
            1.68  0.0  \\
            1.69  0.0  \\
            1.7  0.0  \\
            1.71  0.0  \\
            1.72  0.0  \\
            1.73  0.0  \\
            1.74  0.0  \\
            1.75  0.0  \\
            1.76  0.0  \\
            1.77  0.0  \\
            1.78  0.0  \\
            1.79  0.0  \\
            1.8  0.0  \\
            1.81  0.0  \\
            1.82  0.0  \\
            1.83  0.0  \\
            1.84  0.0  \\
            1.85  0.0  \\
            1.86  0.0  \\
            1.87  0.0  \\
            1.88  0.0  \\
            1.89  0.0  \\
            1.9  0.0  \\
            1.91  0.0  \\
            1.92  0.0  \\
            1.93  0.0  \\
            1.94  0.0  \\
            1.95  0.0  \\
            1.96  0.0  \\
            1.97  0.0  \\
            1.98  0.0  \\
            1.99  0.0  \\
            2.0  0.0  \\
            2.01  0.0  \\
            2.02  0.0  \\
            2.03  0.0  \\
            2.04  0.0  \\
            2.05  0.0  \\
            2.06  0.0  \\
            2.07  0.0  \\
            2.08  0.0  \\
            2.09  0.0  \\
            2.1  0.0  \\
            2.11  0.0  \\
            2.12  0.0  \\
            2.13  0.0  \\
            2.14  0.0  \\
            2.15  0.0  \\
            2.16  0.0  \\
            2.17  0.0  \\
            2.18  0.0  \\
            2.19  0.0  \\
            2.2  0.0  \\
            2.21  0.0  \\
            2.22  0.0  \\
            2.23  0.0  \\
            2.24  0.0  \\
            2.25  0.0  \\
            2.26  0.0  \\
            2.27  0.0  \\
            2.28  0.0  \\
            2.29  0.0  \\
            2.3  0.0  \\
            2.31  0.0  \\
            2.32  0.0  \\
            2.33  0.0  \\
            2.34  0.0  \\
            2.35  0.0  \\
            2.36  0.0  \\
            2.37  0.0  \\
            2.38  0.0  \\
            2.39  0.0  \\
            2.4  0.0  \\
            2.41  0.0  \\
            2.42  0.0  \\
            2.43  0.0  \\
            2.44  0.0  \\
            2.45  0.0  \\
            2.46  0.0  \\
            2.47  0.0  \\
            2.48  0.0  \\
            2.49  0.0  \\
            2.5  0.0  \\
            2.51  0.0  \\
            2.52  0.0  \\
            2.53  0.0  \\
            2.54  0.0  \\
            2.55  0.0  \\
            2.56  0.0  \\
            2.57  0.0  \\
            2.58  0.0  \\
            2.59  0.0  \\
            2.6  0.0  \\
            2.61  0.0  \\
            2.62  0.0  \\
            2.63  0.0  \\
            2.64  0.0  \\
            2.65  0.0  \\
            2.66  0.0  \\
            2.67  0.0  \\
            2.68  0.0  \\
            2.69  0.0  \\
            2.7  0.0  \\
            2.71  0.0  \\
            2.72  0.0  \\
            2.73  0.0  \\
            2.74  0.0  \\
            2.75  0.0  \\
            2.76  0.0  \\
            2.77  0.0  \\
            2.78  0.0  \\
            2.79  0.0  \\
            2.8  0.0  \\
            2.81  0.0  \\
            2.82  0.0  \\
            2.83  0.0  \\
            2.84  0.0  \\
            2.85  0.0  \\
            2.86  0.0  \\
            2.87  0.0  \\
            2.88  0.0  \\
            2.89  0.0  \\
            2.9  0.0  \\
            2.91  0.0  \\
            2.92  0.0  \\
            2.93  0.0  \\
            2.94  0.0  \\
            2.95  0.0  \\
            2.96  0.0  \\
            2.97  0.0  \\
            2.98  0.0  \\
            2.99  0.0  \\
            3.0  0.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={$\tau = 0.1$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={58.15mm}, yshift={-1.0mm}, width={55.15mm}, height={48.8mm}, scaled x ticks={false}, xlabel={$\mu$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$g(\mu)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.10590383260296263}, ymax={3.6360315860350503}, ytick={{0.0,1.0,2.0,3.0}}, yticklabels={{$0$,$1$,$2$,$3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={70a8056e-e8d6-48a4-b8c3-75316786ab0c}, draw opacity={0.6}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.08636368925836274  \\
            -2.99  0.08593294856118995  \\
            -2.98  0.08465357363292403  \\
            -2.97  0.08256346945281118  \\
            -2.96  0.07972373328865054  \\
            -2.95  0.07621568826628368  \\
            -2.94  0.07213701698509002  \\
            -2.93  0.06759725152183106  \\
            -2.92  0.06271290979309152  \\
            -2.91  0.05760257803551514  \\
            -2.9  0.052382225421091576  \\
            -2.89  0.04716100209425053  \\
            -2.88  0.04203772057953398  \\
            -2.87  0.03709815820315553  \\
            -2.86  0.03241325111641687  \\
            -2.85  0.028038184807897302  \\
            -2.84  0.02401232701857364  \\
            -2.83  0.020359900899548814  \\
            -2.82  0.017091261752291486  \\
            -2.81  0.014204620858767496  \\
            -2.8  0.011688054347139282  \\
            -2.79  0.009521642107967828  \\
            -2.78  0.00767959893861341  \\
            -2.77  0.006132284306050136  \\
            -2.76  0.0048480052139989885  \\
            -2.75  0.003794555682417268  \\
            -2.74  0.0029404638007371245  \\
            -2.73  0.002255941323614128  \\
            -2.72  0.0017135501410485386  \\
            -2.71  0.0012886141315594816  \\
            -2.7  0.0009594139250009911  \\
            -2.69  0.0007072064298350417  \\
            -2.68  0.0005161113843051572  \\
            -2.67  0.00037290459268654906  \\
            -2.66  0.0002667528577244788  \\
            -2.65  0.00018891980318617446  \\
            -2.64  0.00013246554889033687  \\
            -2.63  9.195714039638422e-5  \\
            -2.62  6.320115670271158e-5  \\
            -2.61  4.300526728722555e-5  \\
            -2.6  2.8971790153966397e-5  \\
            -2.59  1.932351220175327e-5  \\
            -2.58  1.2760093471512036e-5  \\
            -2.57  8.34216356710711e-6  \\
            -2.56  5.399587723974139e-6  \\
            -2.55  3.4601868940886852e-6  \\
            -2.54  2.195308543675681e-6  \\
            -2.53  1.3789503630054266e-6  \\
            -2.52  8.575486243600975e-7  \\
            -2.51  5.279902841075757e-7  \\
            -2.5  3.218475165270941e-7  \\
            -2.49  1.9423677066145015e-7  \\
            -2.48  1.1605658596694119e-7  \\
            -2.47  6.865389599884333e-8  \\
            -2.46  4.020847853531656e-8  \\
            -2.45  2.3314555899300135e-8  \\
            -2.44  1.3384239823901776e-8  \\
            -2.43  7.607068510551028e-9  \\
            -2.42  4.280534488235083e-9  \\
            -2.41  2.3847108550849704e-9  \\
            -2.4  1.3153172380835107e-9  \\
            -2.39  7.182611066357892e-10  \\
            -2.38  3.8832132775742867e-10  \\
            -2.37  2.078534286198352e-10  \\
            -2.36  1.101489081941315e-10  \\
            -2.35  5.7791006183399604e-11  \\
            -2.34  3.0019079450885484e-11  \\
            -2.33  1.543801788771272e-11  \\
            -2.32  7.860365928983008e-12  \\
            -2.31  3.962333665683243e-12  \\
            -2.3  1.977499486933749e-12  \\
            -2.29  9.770994520811018e-13  \\
            -2.28  4.779893443985859e-13  \\
            -2.27  2.315019831911044e-13  \\
            -2.26  1.1100646470364682e-13  \\
            -2.25  5.269857630989125e-14  \\
            -2.24  2.4768890246836533e-14  \\
            -2.23  1.1525805064431562e-14  \\
            -2.22  5.309981972240752e-15  \\
            -2.21  2.4219873936655288e-15  \\
            -2.2  1.0937240581984478e-15  \\
            -2.19  4.889908214080221e-16  \\
            -2.18  2.1644656827392653e-16  \\
            -2.17  9.485446021658536e-17  \\
            -2.16  4.115492973807808e-17  \\
            -2.15  1.7678402895637175e-17  \\
            -2.14  7.518327596694825e-18  \\
            -2.13  3.1656035077491176e-18  \\
            -2.12  1.3196198717416869e-18  \\
            -2.11  5.446258244084691e-19  \\
            -2.1  2.22538250269341e-19  \\
            -2.09  9.002604327148394e-20  \\
            -2.08  3.6056927111401605e-20  \\
            -2.07  1.42977044749675e-20  \\
            -2.06  5.6130766864190865e-21  \\
            -2.05  2.181688237915941e-21  \\
            -2.04  8.395401295784555e-22  \\
            -2.03  3.1985068487637447e-22  \\
            -2.02  1.2064523261730972e-22  \\
            -2.01  4.50536624022002e-23  \\
            -2.0  1.6657395252667016e-23  \\
            -1.99  6.097350162048665e-24  \\
            -1.98  2.2096945142659635e-24  \\
            -1.97  7.928305813455556e-25  \\
            -1.96  2.8163433809800204e-25  \\
            -1.95  9.904849276502448e-26  \\
            -1.94  3.4487935116874234e-26  \\
            -1.93  1.1888951888191245e-26  \\
            -1.92  4.057672592321112e-27  \\
            -1.91  1.3710948155213424e-27  \\
            -1.9  4.586855206737841e-28  \\
            -1.89  1.5192163597398692e-28  \\
            -1.88  4.9817425631290875e-29  \\
            -1.87  1.6173350148640136e-29  \\
            -1.86  5.198472513859779e-30  \\
            -1.85  1.6542782898862743e-30  \\
            -1.84  5.211928433643672e-31  \\
            -1.83  1.6257185913457441e-31  \\
            -1.82  5.02052756639239e-32  \\
            -1.81  1.5350071224924563e-32  \\
            -1.8  4.64652725676216e-33  \\
            -1.79  1.392527044371834e-33  \\
            -1.78  4.131767192404159e-34  \\
            -1.77  1.2137384287128723e-34  \\
            -1.76  3.5299732749143807e-35  \\
            -1.75  1.0164237104561769e-35  \\
            -1.74  2.8975785141374233e-36  \\
            -1.73  8.178105203420492e-37  \\
            -1.72  2.285215855208337e-37  \\
            -1.71  6.322063000684188e-38  \\
            -1.7  1.7315995540562466e-38  \\
            -1.69  4.695622407572661e-39  \\
            -1.68  1.2606540480600718e-39  \\
            -1.67  3.3508557636181396e-40  \\
            -1.66  8.818050889709624e-41  \\
            -1.65  2.2974524027412977e-41  \\
            -1.64  5.926216316148526e-42  \\
            -1.63  1.5134411379248078e-42  \\
            -1.62  3.826578870312927e-43  \\
            -1.61  9.578856409590957e-44  \\
            -1.6  2.3740413165401874e-44  \\
            -1.59  5.828857185006859e-45  \\
            -1.58  1.4324330626323436e-45  \\
            -1.57  4.16147734314528e-46  \\
            -1.56  4.0785917348452845e-46  \\
            -1.55  1.413781532386858e-45  \\
            -1.54  5.896858055075677e-45  \\
            -1.53  2.4648228918931864e-44  \\
            -1.52  1.0207068415506061e-43  \\
            -1.51  4.184943433607415e-43  \\
            -1.5  1.69877596963361e-42  \\
            -1.49  6.827154488343444e-42  \\
            -1.48  2.716441831752629e-41  \\
            -1.47  1.0700846749684843e-40  \\
            -1.46  4.1734280850276374e-40  \\
            -1.45  1.611479478578613e-39  \\
            -1.44  6.160467625114512e-39  \\
            -1.43  2.3316300024029608e-38  \\
            -1.42  8.737006234044754e-38  \\
            -1.41  3.241325988669159e-37  \\
            -1.4  1.1905285984216364e-36  \\
            -1.39  4.3292633860610124e-36  \\
            -1.38  1.5586379265432589e-35  \\
            -1.37  5.555632710335593e-35  \\
            -1.36  1.960554267609881e-34  \\
            -1.35  6.849853210098788e-34  \\
            -1.34  2.3694127268617883e-33  \\
            -1.33  8.114415164108752e-33  \\
            -1.32  2.751254630399573e-32  \\
            -1.31  9.235521083160879e-32  \\
            -1.3  3.069368818494759e-31  \\
            -1.29  1.0099358872677921e-30  \\
            -1.28  3.289997651297499e-30  \\
            -1.27  1.0610953863411044e-29  \\
            -1.26  3.388209998480895e-29  \\
            -1.25  1.0711326766630324e-28  \\
            -1.24  3.352534627225735e-28  \\
            -1.23  1.038867909715307e-27  \\
            -1.22  3.18716425095705e-27  \\
            -1.21  9.680674435047663e-27  \\
            -1.2  2.9111450125908947e-26  \\
            -1.19  8.667206006267763e-26  \\
            -1.18  2.5547679201147293e-25  \\
            -1.17  7.455569864823511e-25  \\
            -1.16  2.154107087021138e-24  \\
            -1.15  6.161845291048828e-24  \\
            -1.14  1.7450639454279594e-23  \\
            -1.13  4.8929294807347074e-23  \\
            -1.12  1.3582622249621466e-22  \\
            -1.11  3.732977254903525e-22  \\
            -1.1  1.0157436597626823e-21  \\
            -1.09  2.7363393238336252e-21  \\
            -1.08  7.298150894460607e-21  \\
            -1.07  1.9271378461556264e-20  \\
            -1.06  5.038134733110086e-20  \\
            -1.05  1.3040187313730223e-19  \\
            -1.04  3.3416036548781483e-19  \\
            -1.03  8.477798692455736e-19  \\
            -1.02  2.1294542685756133e-18  \\
            -1.01  5.295544120465663e-18  \\
            -1.0  1.3037968245400104e-17  \\
            -0.99  3.1780908089880885e-17  \\
            -0.98  7.669724088861347e-17  \\
            -0.97  1.8325263775436777e-16  \\
            -0.96  4.3348870258950175e-16  \\
            -0.95  1.0152251961116772e-15  \\
            -0.94  2.3539869285965648e-15  \\
            -0.93  5.4038434801462264e-15  \\
            -0.92  1.2281701306224544e-14  \\
            -0.91  2.7635756399362774e-14  \\
            -0.9  6.156604222609323e-14  \\
            -0.89  1.3579011966692912e-13  \\
            -0.88  2.965187505226432e-13  \\
            -0.87  6.410519224966218e-13  \\
            -0.86  1.3721175136618341e-12  \\
            -0.85  2.9076790248865032e-12  \\
            -0.84  6.1004050889128554e-12  \\
            -0.83  1.2671497462784973e-11  \\
            -0.82  2.605879098206392e-11  \\
            -0.81  5.305638293200138e-11  \\
            -0.8  1.0694933065171542e-10  \\
            -0.79  2.1343987498088313e-10  \\
            -0.78  4.217257313335557e-10  \\
            -0.77  8.249767276212358e-10  \\
            -0.76  1.5977556056557266e-9  \\
            -0.75  3.063628194310049e-9  \\
            -0.74  5.815925310125141e-9  \\
            -0.73  1.0930968395234593e-8  \\
            -0.72  2.0340213721441507e-8  \\
            -0.71  3.74722214824855e-8  \\
            -0.7  6.834715224569204e-8  \\
            -0.69  1.2342083001682898e-7  \\
            -0.68  2.2065489016461327e-7  \\
            -0.67  3.9056714394126356e-7  \\
            -0.66  6.844392555671418e-7  \\
            -0.65  1.1874933050148947e-6  \\
            -0.64  2.0397854260773737e-6  \\
            -0.63  3.468924553681536e-6  \\
            -0.62  5.840664759411929e-6  \\
            -0.61  9.736138868901194e-6  \\
            -0.6  1.6068239455660954e-5  \\
            -0.59  2.6254689456088497e-5  \\
            -0.58  4.247198232091485e-5  \\
            -0.57  6.802291400177347e-5  \\
            -0.56  0.00010786113567680683  \\
            -0.55  0.00016932917796433477  \\
            -0.54  0.00026318168706989195  \\
            -0.53  0.00040498280889329113  \\
            -0.52  0.0006169849423747444  \\
            -0.51  0.0009306140331983423  \\
            -0.5  0.0013897020060834766  \\
            -0.49  0.0020546167620014454  \\
            -0.48  0.0030074403654143066  \\
            -0.47  0.00435833167177816  \\
            -0.46  0.006253175033057048  \\
            -0.45  0.008882555881168111  \\
            -0.44  0.012492011250620104  \\
            -0.43  0.01739337419042503  \\
            -0.42  0.023976863392074294  \\
            -0.41  0.03272336471535606  \\
            -0.4  0.04421611608994448  \\
            -0.39  0.05915075414495105  \\
            -0.38  0.07834242950276883  \\
            -0.37  0.10272847476034284  \\
            -0.36  0.13336494796168366  \\
            -0.35  0.17141531251145714  \\
            -0.34  0.21812959094476295  \\
            -0.33  0.27481258054904095  \\
            -0.32  0.3427801707325933  \\
            -0.31  0.4233034679077339  \\
            -0.3  0.5175413058627161  \\
            -0.29  0.6264627655240236  \\
            -0.28  0.7507624874659857  \\
            -0.27  0.890772746090921  \\
            -0.26  1.0463773554620608  \\
            -0.25  1.2169333674948697  \\
            -0.24  1.4012070742886698  \\
            -0.23  1.59733091963552  \\
            -0.22  1.8027874691952879  \\
            -0.21  2.014425536219854  \\
            -0.2  2.228511917291783  \\
            -0.19  2.4408200308588066  \\
            -0.18  2.6467542052204722  \\
            -0.17  2.841505624212824  \\
            -0.16  3.0202332426326195  \\
            -0.15  3.178260584277271  \\
            -0.14  3.3112774817014805  \\
            -0.13  3.4155347217209475  \\
            -0.12  3.4880193759550817  \\
            -0.11  3.5265993901543253  \\
            -0.1  3.5301277534320876  \\
            -0.09  3.4984991458780055  \\
            -0.08  3.4326551607595825  \\
            -0.07  3.334537739998119  \\
            -0.06  3.206994036118514  \\
            -0.05  3.0536392042476956  \\
            -0.04  2.8786863484078036  \\
            -0.03  2.6867547725459016  \\
            -0.02  2.4826686770258  \\
            -0.01  2.2712584498290123  \\
            0.0  2.0571757789695373  \\
            0.01  1.844732095142697  \\
            0.02  1.6377675443838058  \\
            0.03  1.4395550331292695  \\
            0.04  1.2527411383380356  \\
            0.05  1.0793230737570534  \\
            0.06  0.9206586520694736  \\
            0.07  0.7775044286587746  \\
            0.08  0.6500760396223243  \\
            0.09  0.5381241739513747  \\
            0.1  0.44101960941345586  \\
            0.11  0.35784121000354113  \\
            0.12  0.28746161583812985  \\
            0.13  0.22862642572765943  \\
            0.14  0.18002385080559524  \\
            0.15  0.14034299009162926  \\
            0.16  0.10831995321755919  \\
            0.17  0.0827719659727069  \\
            0.18  0.06262030283127411  \\
            0.19  0.04690338489492541  \\
            0.2  0.03478167076028232  \\
            0.21  0.025536076482460028  \\
            0.22  0.01856162359662473  \\
            0.23  0.013357869803864199  \\
            0.24  0.009517463663531957  \\
            0.25  0.0067139167590133985  \\
            0.26  0.0046894325061462155  \\
            0.27  0.003243391155223582  \\
            0.28  0.002221879615016224  \\
            0.29  0.001508480142403882  \\
            0.3  0.0010163961045547482  \\
            0.31  0.0006818944378991139  \\
            0.32  0.0004589790122573601  \\
            0.33  0.00031517133913360384  \\
            0.34  0.0002282589165868654  \\
            0.35  0.00018387112390110831  \\
            0.36  0.00017375270594213298  \\
            0.37  0.00019462106677479546  \\
            0.38  0.0002475122345981209  \\
            0.39  0.00033753868352333854  \\
            0.4  0.00047399811600361155  \\
            0.41  0.0006707843029940577  \\
            0.42  0.0009470580800881843  \\
            0.43  0.0013281379165512564  \\
            0.44  0.0018465647696531509  \\
            0.45  0.0025432852416032168  \\
            0.46  0.00346888084312411  \\
            0.47  0.004684750441501752  \\
            0.48  0.006264129365463248  \\
            0.49  0.008292804484987301  \\
            0.5  0.010869362917035124  \\
            0.51  0.014104796486012525  \\
            0.52  0.01812127876881949  \\
            0.53  0.023049940643648587  \\
            0.54  0.02902749752844807  \\
            0.55  0.03619162978691192  \\
            0.56  0.0446750883856149  \\
            0.57  0.054598589940151716  \\
            0.58  0.06606267529307377  \\
            0.59  0.07913882733114279  \\
            0.6  0.09386026764236022  \\
            0.61  0.11021296619889395  \\
            0.62  0.12812749034217655  \\
            0.63  0.14747237543929317  \\
            0.64  0.16804970739666664  \\
            0.65  0.1895935573823319  \\
            0.66  0.21177179676632898  \\
            0.67  0.23419164642478876  \\
            0.68  0.2564090867846517  \\
            0.69  0.27794198763719824  \\
            0.7  0.29828653009476  \\
            0.71  0.3169362117364616  \\
            0.72  0.3334024766506706  \\
            0.73  0.3472358206185012  \\
            0.74  0.3580461102148374  \\
            0.75  0.3655208387164362  \\
            0.76  0.3694401282748004  \\
            0.77  0.3696874737409701  \\
            0.78  0.36625549563892806  \\
            0.79  0.35924630588980544  \\
            0.8  0.3488664609956171  \\
            0.81  0.3354168507390743  \\
            0.82  0.3192782130433924  \\
            0.83  0.3008932477729279  \\
            0.84  0.28074650069737545  \\
            0.85  0.2593432891141583  \\
            0.86  0.23718893826238532  \\
            0.87  0.21476949825680902  \\
            0.88  0.19253492935011088  \\
            0.89  0.17088550029370164  \\
            0.9  0.15016186596392245  \\
            0.91  0.1306390029829173  \\
            0.92  0.11252391084212363  \\
            0.93  0.09595675199909189  \\
            0.94  0.08101492274862904  \\
            0.95  0.06771942589521608  \\
            0.96  0.056042858215818996  \\
            0.97  0.04591832625935521  \\
            0.98  0.03724865432045728  \\
            0.99  0.029915336461592255  \\
            1.0  0.02378679680550787  \\
            1.01  0.01872564566712672  \\
            1.02  0.01459474153460611  \\
            1.03  0.01126198084909058  \\
            1.04  0.008603832179450089  \\
            1.05  0.006507704850532002  \\
            1.06  0.004873293144242166  \\
            1.07  0.0036130668514689013  \\
            1.08  0.002652089836258381  \\
            1.09  0.0019273440117478565  \\
            1.1  0.001386720771769504  \\
            1.11  0.000987819461528757  \\
            1.12  0.0006966664739005259  \\
            1.13  0.0004864419500022702  \\
            1.14  0.00033627602678650535  \\
            1.15  0.0002301545536389312  \\
            1.16  0.00015595597377652002  \\
            1.17  0.00010462687080894952  \\
            1.18  6.949334843896077e-5  \\
            1.19  4.569850785055814e-5  \\
            1.2  2.975223407135656e-5  \\
            1.21  1.917767373641775e-5  \\
            1.22  1.2238580574437823e-5  \\
            1.23  7.732589571573987e-6  \\
            1.24  4.83701740722554e-6  \\
            1.25  2.995636576239648e-6  \\
            1.26  1.836789477727427e-6  \\
            1.27  1.115034809143867e-6  \\
            1.28  6.701565286189614e-7  \\
            1.29  3.9877035553198643e-7  \\
            1.3  2.3492447443770112e-7  \\
            1.31  1.3702267714941427e-7  \\
            1.32  7.912530910860474e-8  \\
            1.33  4.523735225261731e-8  \\
            1.34  2.560576309519098e-8  \\
            1.35  1.434950950107643e-8  \\
            1.36  7.961505093073917e-9  \\
            1.37  4.373328363187237e-9  \\
            1.38  2.378415820264691e-9  \\
            1.39  1.2806258740956549e-9  \\
            1.4  6.826774360137967e-10  \\
            1.41  3.6030278148876025e-10  \\
            1.42  1.8826885043518686e-10  \\
            1.43  9.739756893748767e-11  \\
            1.44  4.988575545354625e-11  \\
            1.45  2.52966947643901e-11  \\
            1.46  1.2700177721995923e-11  \\
            1.47  6.31269210025458e-12  \\
            1.48  3.106548993916291e-12  \\
            1.49  1.5135633352594187e-12  \\
            1.5  7.300990473379599e-13  \\
            1.51  3.4867576016370016e-13  \\
            1.52  1.6486198433177022e-13  \\
            1.53  7.7175256434791e-14  \\
            1.54  3.576798144791638e-14  \\
            1.55  1.6412304809873766e-14  \\
            1.56  7.45595895886993e-15  \\
            1.57  3.353483977868653e-15  \\
            1.58  1.4933023720748138e-15  \\
            1.59  6.583518594601986e-16  \\
            1.6  2.873605660352784e-16  \\
            1.61  1.241809753900535e-16  \\
            1.62  5.3130237264913935e-17  \\
            1.63  2.2505425911679484e-17  \\
            1.64  9.438250713270697e-18  \\
            1.65  3.918813315535575e-18  \\
            1.66  1.6109291222165242e-18  \\
            1.67  6.556273806249926e-19  \\
            1.68  2.641779247631522e-19  \\
            1.69  1.0538887243234762e-19  \\
            1.7  4.1624763928059735e-20  \\
            1.71  1.627674653417305e-20  \\
            1.72  6.3014748784225075e-21  \\
            1.73  2.415325181530707e-21  \\
            1.74  9.165745629138341e-22  \\
            1.75  3.4436482366843645e-22  \\
            1.76  1.2809393153377217e-22  \\
            1.77  4.717339348709899e-23  \\
            1.78  1.719984260907629e-23  \\
            1.79  6.208842121667777e-24  \\
            1.8  2.2189910497829596e-24  \\
            1.81  7.851620022782583e-25  \\
            1.82  2.750564202235735e-25  \\
            1.83  9.539883871193576e-26  \\
            1.84  3.275843746863682e-26  \\
            1.85  1.1136841965438826e-26  \\
            1.86  3.7485190611835226e-27  \\
            1.87  1.2491545604185616e-27  \\
            1.88  4.121273336947147e-28  \\
            1.89  1.3461871720878523e-28  \\
            1.9  4.353497132736941e-29  \\
            1.91  1.393894369507222e-29  \\
            1.92  4.41855485017432e-30  \\
            1.93  1.3867220539342e-30  \\
            1.94  4.308810349434726e-31  \\
            1.95  1.3255133932004688e-31  \\
            1.96  4.0371012832915833e-32  \\
            1.97  1.2173457768161713e-32  \\
            1.98  3.634268790325448e-33  \\
            1.99  1.0741845905080712e-33  \\
            2.0  3.143399452947165e-34  \\
            2.01  9.107077025554549e-35  \\
            2.02  2.6122649718275476e-35  \\
            2.03  7.418467942058132e-36  \\
            2.04  2.0857872152790355e-36  \\
            2.05  5.806100607238931e-37  \\
            2.06  1.6001396659012095e-37  \\
            2.07  4.3660630488225715e-38  \\
            2.08  1.1794536855681662e-38  \\
            2.09  3.154500184300123e-39  \\
            2.1  8.352933005311039e-40  \\
            2.11  2.189808888598826e-40  \\
            2.12  5.683713846852247e-41  \\
            2.13  1.4605518154598985e-41  \\
            2.14  3.715869950470789e-42  \\
            2.15  9.359719104276997e-43  \\
            2.16  2.3341238488192926e-43  \\
            2.17  5.762935348655283e-44  \\
            2.18  1.4087125019938063e-44  \\
            2.19  3.40925714553765e-45  \\
            2.2  8.168755894492253e-46  \\
            2.21  1.937808447194698e-46  \\
            2.22  4.551185507872644e-47  \\
            2.23  1.0582712476312697e-47  \\
            2.24  2.4362857268864736e-48  \\
            2.25  5.552878986851342e-49  \\
            2.26  1.2530458442919962e-49  \\
            2.27  2.7994613399529225e-50  \\
            2.28  6.192139754538843e-51  \\
            2.29  1.356019033788658e-51  \\
            2.3  2.9400152361900062e-52  \\
            2.31  6.3109121589244825e-53  \\
            2.32  1.3411996989406917e-53  \\
            2.33  2.821977300271524e-54  \\
            2.34  5.87857875153073e-55  \\
            2.35  1.2124111448049436e-55  \\
            2.36  2.4756329419328104e-56  \\
            2.37  5.0047379073160197e-57  \\
            2.38  1.0016942401008149e-57  \\
            2.39  1.9849417424836115e-58  \\
            2.4  3.894207625300078e-59  \\
            2.41  7.563959405481687e-60  \\
            2.42  1.4545813784686444e-60  \\
            2.43  2.7693994644463148e-61  \\
            2.44  5.2202575434391355e-62  \\
            2.45  9.742199068192367e-63  \\
            2.46  1.8000344315013393e-63  \\
            2.47  3.292784944080721e-64  \\
            2.48  5.9635472270565184e-65  \\
            2.49  1.0693126339872462e-65  \\
            2.5  1.898293984998462e-66  \\
            2.51  3.336422047232399e-67  \\
            2.52  5.805735271811877e-68  \\
            2.53  1.0002123453876947e-68  \\
            2.54  1.7060271004678532e-69  \\
            2.55  2.880967593067427e-70  \\
            2.56  4.816699486079254e-71  \\
            2.57  7.972957695695023e-72  \\
            2.58  1.3066163745468964e-72  \\
            2.59  2.119998044977888e-73  \\
            2.6  3.405505219961772e-74  \\
            2.61  5.416096139662856e-75  \\
            2.62  8.528053232107681e-76  \\
            2.63  1.3294504711500266e-76  \\
            2.64  2.0518855950367665e-77  \\
            2.65  3.1353991923691625e-78  \\
            2.66  4.743416495755595e-79  \\
            2.67  7.104743337988843e-80  \\
            2.68  1.053572054042278e-80  \\
            2.69  1.5468165322970605e-81  \\
            2.7  2.2483922522817067e-82  \\
            2.71  3.235668834531104e-83  \\
            2.72  4.610146866846305e-84  \\
            2.73  6.503155880936211e-85  \\
            2.74  9.082225356335989e-86  \\
            2.75  1.2557959798425072e-86  \\
            2.76  1.719113720770979e-87  \\
            2.77  2.3299619393159328e-88  \\
            2.78  3.1264518706460105e-89  \\
            2.79  4.153491893022614e-90  \\
            2.8  5.463031243539265e-91  \\
            2.81  7.113980941723908e-92  \\
            2.82  9.171711911661245e-93  \\
            2.83  1.170703199142306e-93  \\
            2.84  1.4794554657922062e-94  \\
            2.85  1.851039463492793e-95  \\
            2.86  2.292916012006495e-96  \\
            2.87  2.812025811931026e-97  \\
            2.88  3.414358690526601e-98  \\
            2.89  4.104475494814038e-99  \\
            2.9  4.885003423914802e-100  \\
            2.91  5.756132173225024e-101  \\
            2.92  6.715143862509361e-102  \\
            2.93  7.756013590254085e-103  \\
            2.94  8.869118886233333e-104  \\
            2.95  1.0041094739242839e-104  \\
            2.96  1.125486589310981e-105  \\
            2.97  1.2489879666401096e-106  \\
            2.98  1.3722550949864758e-107  \\
            2.99  1.4926916933929806e-108  \\
            3.0  1.6075483528712778e-109  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={c2c88038-f70a-46c8-9682-1efeb2c3eefa}, draw opacity={0.8}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  2.2524700287740782e-92  \\
            -2.99  1.746323003734061e-91  \\
            -2.98  1.3404436041243583e-90  \\
            -2.97  1.018663955771887e-89  \\
            -2.96  7.664286930216204e-89  \\
            -2.95  5.709143992130768e-88  \\
            -2.94  4.210451472396629e-87  \\
            -2.93  3.0742895340769367e-86  \\
            -2.92  2.222385015403278e-85  \\
            -2.91  1.5905681047545045e-84  \\
            -2.9  1.1270512808466782e-83  \\
            -2.89  7.906668398600366e-83  \\
            -2.88  5.491636925220118e-82  \\
            -2.87  3.776317956017139e-81  \\
            -2.86  2.5709506414485157e-80  \\
            -2.85  1.7329154543352606e-79  \\
            -2.84  1.1564303043841264e-78  \\
            -2.83  7.640468833817609e-78  \\
            -2.82  4.997801594247818e-77  \\
            -2.81  3.236655482340668e-76  \\
            -2.8  2.0752594524855262e-75  \\
            -2.79  1.3173670367880774e-74  \\
            -2.78  8.27941499902077e-74  \\
            -2.77  5.151704945027866e-73  \\
            -2.76  3.1736628206933506e-72  \\
            -2.75  1.9356599389641766e-71  \\
            -2.74  1.168842022750237e-70  \\
            -2.73  6.9878094299714e-70  \\
            -2.72  4.136040381269383e-69  \\
            -2.71  2.42374526039783e-68  \\
            -2.7  1.4062018425666655e-67  \\
            -2.69  8.077311694235573e-67  \\
            -2.68  4.5935083867043325e-66  \\
            -2.67  2.5863105987065525e-65  \\
            -2.66  1.4417014733246252e-64  \\
            -2.65  7.95661793112751e-64  \\
            -2.64  4.3475057754565866e-63  \\
            -2.63  2.351853876288247e-62  \\
            -2.62  1.2596184364753954e-61  \\
            -2.61  6.679226803031782e-61  \\
            -2.6  3.5064841814280293e-60  \\
            -2.59  1.8225358950416674e-59  \\
            -2.58  9.378617259630567e-59  \\
            -2.57  4.77815300849071e-58  \\
            -2.56  2.4101263630974432e-57  \\
            -2.55  1.203588685091679e-56  \\
            -2.54  5.950793832749636e-56  \\
            -2.53  2.912931281808698e-55  \\
            -2.52  1.4117054915182606e-54  \\
            -2.51  6.773552490150701e-54  \\
            -2.5  3.217713934294881e-53  \\
            -2.49  1.5133413480929246e-52  \\
            -2.48  7.046685740831964e-52  \\
            -2.47  3.2485641728786477e-51  \\
            -2.46  1.482711104112153e-50  \\
            -2.45  6.700082882785734e-50  \\
            -2.44  2.9975218527200342e-49  \\
            -2.43  1.3277095851303661e-48  \\
            -2.42  5.822404519604189e-48  \\
            -2.41  2.5279018894244505e-47  \\
            -2.4  1.0866172876730538e-46  \\
            -2.39  4.6243592413416576e-46  \\
            -2.38  1.9484312220012474e-45  \\
            -2.37  8.127877674424231e-45  \\
            -2.36  3.3568180579437856e-44  \\
            -2.35  1.3725779389968493e-43  \\
            -2.34  5.5565444847279676e-43  \\
            -2.33  2.2270560567726482e-42  \\
            -2.32  8.837228324712804e-42  \\
            -2.31  3.471839014649616e-41  \\
            -2.3  1.3503976107473369e-40  \\
            -2.29  5.200227253554737e-40  \\
            -2.28  1.9826295177408485e-39  \\
            -2.27  7.483752171591061e-39  \\
            -2.26  2.7967639528707507e-38  \\
            -2.25  1.0347866534344706e-37  \\
            -2.24  3.7905690719842595e-37  \\
            -2.23  1.3747274484627564e-36  \\
            -2.22  4.9361390884701904e-36  \\
            -2.21  1.7547561383596077e-35  \\
            -2.2  6.175963936715911e-35  \\
            -2.19  2.152044927928849e-34  \\
            -2.18  7.424317217699438e-34  \\
            -2.17  2.535831024854222e-33  \\
            -2.16  8.575169431396085e-33  \\
            -2.15  2.8709373678227975e-32  \\
            -2.14  9.516195112642279e-32  \\
            -2.13  3.122925121436635e-31  \\
            -2.12  1.0146550474540776e-30  \\
            -2.11  3.263877771261319e-30  \\
            -2.1  1.0394604564836099e-29  \\
            -2.09  3.277484750928003e-29  \\
            -2.08  1.0231328066300174e-28  \\
            -2.07  3.1621463543471146e-28  \\
            -2.06  9.675881702910312e-28  \\
            -2.05  2.9312830905384557e-27  \\
            -2.04  8.791917548662908e-27  \\
            -2.03  2.6107668132391513e-26  \\
            -2.02  7.675579874540671e-26  \\
            -2.01  2.2341531696993283e-25  \\
            -2.0  6.438331467262513e-25  \\
            -1.99  1.8369289561614973e-24  \\
            -1.98  5.1888370331482234e-24  \\
            -1.97  1.4511300852119013e-23  \\
            -1.96  4.017920205139322e-23  \\
            -1.95  1.1014249675262284e-22  \\
            -1.94  2.9892839918705814e-22  \\
            -1.93  8.032266096561105e-22  \\
            -1.92  2.1368185845571806e-21  \\
            -1.91  5.628023112069065e-21  \\
            -1.9  1.4675832602526685e-20  \\
            -1.89  3.788857620762903e-20  \\
            -1.88  9.684394720109324e-20  \\
            -1.87  2.4507292911252923e-19  \\
            -1.86  6.140120085500555e-19  \\
            -1.85  1.5230601469852068e-18  \\
            -1.84  3.740381595875319e-18  \\
            -1.83  9.094387142841207e-18  \\
            -1.82  2.1892211517727724e-17  \\
            -1.81  5.217524607252278e-17  \\
            -1.8  1.2311133789030518e-16  \\
            -1.79  2.876009207580249e-16  \\
            -1.78  6.65183045433891e-16  \\
            -1.77  1.5231783203662846e-15  \\
            -1.76  3.4531783503654155e-15  \\
            -1.75  7.750789674187394e-15  \\
            -1.74  1.72239033183438e-14  \\
            -1.73  3.789447478214151e-14  \\
            -1.72  8.254274222953012e-14  \\
            -1.71  1.7800843537492714e-13  \\
            -1.7  3.800677009778002e-13  \\
            -1.69  8.034151873961606e-13  \\
            -1.68  1.6814261776014227e-12  \\
            -1.67  3.4839688828290826e-12  \\
            -1.66  7.147092903726048e-12  \\
            -1.65  1.4515877218558731e-11  \\
            -1.64  2.918877339248332e-11  \\
            -1.63  5.810949555475168e-11  \\
            -1.62  1.1453469640953485e-10  \\
            -1.61  2.2350422504397058e-10  \\
            -1.6  4.3181041368169296e-10  \\
            -1.59  8.259603387705439e-10  \\
            -1.58  1.5641701178279334e-9  \\
            -1.57  2.9326989680148958e-9  \\
            -1.56  5.443894495522423e-9  \\
            -1.55  1.0004851034636059e-8  \\
            -1.54  1.820414425225115e-8  \\
            -1.53  3.2793564581359636e-8  \\
            -1.52  5.8487855950172335e-8  \\
            -1.51  1.0327649620034804e-7  \\
            -1.5  1.8054938353692285e-7  \\
            -1.49  3.1249944185976413e-7  \\
            -1.48  5.355021330196468e-7  \\
            -1.47  9.08514552948404e-7  \\
            -1.46  1.5260237662181899e-6  \\
            -1.45  2.5377534871382426e-6  \\
            -1.44  4.178268043105787e-6  \\
            -1.43  6.810859020657001e-6  \\
            -1.42  1.0991734131903218e-5  \\
            -1.41  1.7562618656330705e-5  \\
            -1.4  2.7782483237727305e-5  \\
            -1.39  4.3512254406278785e-5  \\
            -1.38  6.747002091510742e-5  \\
            -1.37  0.0001035783149413947  \\
            -1.36  0.00015742930428392152  \\
            -1.35  0.000236897812375744  \\
            -1.34  0.0003529354355863648  \\
            -1.33  0.0005205808892466797  \\
            -1.32  0.0007602211009084613  \\
            -1.31  0.0010991332922347201  \\
            -1.3  0.0015733290098379656  \\
            -1.29  0.002229705393842335  \\
            -1.28  0.0031284856383765216  \\
            -1.27  0.004345898661706353  \\
            -1.26  0.005977007132166279  \\
            -1.25  0.008138543768185872  \\
            -1.24  0.010971560045070737  \\
            -1.23  0.014643632379856355  \\
            -1.22  0.01935031345580289  \\
            -1.21  0.025315467157864306  \\
            -1.2  0.032790092595360275  \\
            -1.19  0.04204923476172351  \\
            -1.18  0.05338660548737986  \\
            -1.17  0.06710660644711702  \\
            -1.16  0.08351356175908009  \\
            -1.15  0.10289813315033869  \\
            -1.14  0.12552110277944017  \\
            -1.13  0.15159495864424438  \\
            -1.12  0.18126398966858326  \\
            -1.11  0.21458387048021713  \\
            -1.1  0.25150196294764016  \\
            -1.09  0.29183975312691723  \\
            -1.08  0.33527894867252406  \\
            -1.07  0.3813527566723631  \\
            -1.06  0.4294437260898663  \\
            -1.05  0.4787892639807399  \\
            -1.04  0.5284955252225608  \\
            -1.03  0.577559851343797  \\
            -1.02  0.6249013295596831  \\
            -1.01  0.6693984053843012  \\
            -1.0  0.7099318670707434  \\
            -0.99  0.7454309869300126  \\
            -0.98  0.7749202096350993  \\
            -0.97  0.7975635677221645  \\
            -0.96  0.8127040109391727  \\
            -0.95  0.8198950701416645  \\
            -0.94  0.8189227270236155  \\
            -0.93  0.8098159949058402  \\
            -0.92  0.792845480660127  \\
            -0.91  0.768510027230551  \\
            -0.9  0.7375123567814106  \\
            -0.89  0.7007253738629105  \\
            -0.88  0.659151382481688  \\
            -0.87  0.6138768723398282  \\
            -0.86  0.566025709659264  \\
            -0.85  0.516713521253194  \\
            -0.84  0.4670058031727031  \\
            -0.83  0.4178818527857553  \\
            -0.82  0.3702060651745651  \\
            -0.81  0.32470750891056066  \\
            -0.8  0.2819680616194291  \\
            -0.79  0.24241879650770987  \\
            -0.78  0.20634381153001058  \\
            -0.77  0.17389031414809247  \\
            -0.76  0.14508353277898528  \\
            -0.75  0.11984492250688358  \\
            -0.74  0.09801215607801492  \\
            -0.73  0.07935952039521346  \\
            -0.72  0.0636175462218595  \\
            -0.71  0.0504909546094411  \\
            -0.7  0.039674278548902785  \\
            -0.69  0.030864786941613275  \\
            -0.68  0.023772580016308338  \\
            -0.67  0.01812792692450657  \\
            -0.66  0.013686069956954846  \\
            -0.65  0.010229823939786652  \\
            -0.64  0.007570356880424927  \\
            -0.63  0.005546555180704403  \\
            -0.62  0.004023362032725178  \\
            -0.61  0.00288943999255678  \\
            -0.6  0.0020544569103325616  \\
            -0.59  0.001446236058989805  \\
            -0.58  0.0010079526378494329  \\
            -0.57  0.0006955043611398038  \\
            -0.56  0.0004751364857824957  \\
            -0.55  0.00032136286979474497  \\
            -0.54  0.00021519481631239972  \\
            -0.53  0.0001426680447142178  \\
            -0.52  9.36440986623873e-5  \\
            -0.51  6.0854533768292224e-5  \\
            -0.5  3.915293735669203e-5  \\
            -0.49  2.493990803884575e-5  \\
            -0.48  1.5728419638435467e-5  \\
            -0.47  9.820580653720243e-6  \\
            -0.46  6.070966199229602e-6  \\
            -0.45  3.7159394375781674e-6  \\
            -0.44  2.2523655564878853e-6  \\
            -0.43  1.3526660748873089e-6  \\
            -0.42  8.061827918939302e-7  \\
            -0.41  4.793105107165111e-7  \\
            -0.4  2.8885419139475325e-7  \\
            -0.39  1.8463459999001239e-7  \\
            -0.38  1.385847268293047e-7  \\
            -0.37  1.3852919205326052e-7  \\
            -0.36  1.8560237878877642e-7  \\
            -0.35  2.9491927592349383e-7  \\
            -0.34  4.997486120540717e-7  \\
            -0.33  8.601392150315406e-7  \\
            -0.32  1.477817523418239e-6  \\
            -0.31  2.5203247919254077e-6  \\
            -0.3  4.2589396257603925e-6  \\
            -0.29  7.127108719504698e-6  \\
            -0.28  1.1809094274347679e-5  \\
            -0.27  1.9372582785888223e-5  \\
            -0.26  3.146435570366578e-5  \\
            -0.25  5.059507600746232e-5  \\
            -0.24  8.054805176380546e-5  \\
            -0.23  0.0001269576819202004  \\
            -0.22  0.00019811621144193433  \\
            -0.21  0.0003060822249371358  \\
            -0.2  0.00046818043740581177  \\
            -0.19  0.000708998755069852  \\
            -0.18  0.0010630036056853932  \\
            -0.17  0.0015779057470196073  \\
            -0.16  0.002318912883634813  \\
            -0.15  0.0033739983369046834  \\
            -0.14  0.004860291867769213  \\
            -0.13  0.0069316542359677685  \\
            -0.12  0.00978742590780535  \\
            -0.11  0.013682237943892546  \\
            -0.1  0.018936636619947433  \\
            -0.09  0.02594810264669199  \\
            -0.08  0.035201844831074226  \\
            -0.07  0.04728052566699993  \\
            -0.06  0.06287184770159922  \\
            -0.05  0.08277271608476076  \\
            -0.04  0.1078885220941856  \\
            -0.03  0.13922599709524341  \\
            -0.02  0.17787810124108464  \\
            -0.01  0.2249995700254051  \\
            0.0  0.28177207267621696  \\
            0.01  0.3493584565403935  \\
            0.02  0.4288462620601816  \\
            0.03  0.521181573796793  \\
            0.04  0.6270952802470746  \\
            0.05  0.7470248800497944  \\
            0.06  0.8810360030369291  \\
            0.07  1.0287487029663096  \\
            0.08  1.1892742084909564  \\
            0.09  1.3611680782981943  \\
            0.1  1.5424055022875438  \\
            0.11  1.7303837629811991  \\
            0.12  1.9219556055304496  \\
            0.13  2.11349550078081  \\
            0.14  2.300998622090347  \\
            0.15  2.4802099459585603  \\
            0.16  2.6467784261971086  \\
            0.17  2.796428905324131  \\
            0.18  2.9251425432230764  \\
            0.19  3.029335268810072  \\
            0.2  3.106023256248902  \\
            0.21  3.1529647864185173  \\
            0.22  3.168769088179397  \\
            0.23  3.1529647864185173  \\
            0.24  3.106023256248902  \\
            0.25  3.029335268810072  \\
            0.26  2.9251425432230764  \\
            0.27  2.7964289053241305  \\
            0.28  2.646778426197108  \\
            0.29  2.4802099459585616  \\
            0.3  2.300998622090347  \\
            0.31  2.11349550078081  \\
            0.32  1.9219556055304496  \\
            0.33  1.730383762981199  \\
            0.34  1.5424055022875436  \\
            0.35  1.3611680782981952  \\
            0.36  1.1892742084909573  \\
            0.37  1.0287487029663096  \\
            0.38  0.8810360030369291  \\
            0.39  0.7470248800497942  \\
            0.4  0.6270952802470745  \\
            0.41  0.5211815737967932  \\
            0.42  0.42884626206018184  \\
            0.43  0.3493584565403935  \\
            0.44  0.28177207267621696  \\
            0.45  0.2249995700254051  \\
            0.46  0.17787810124108464  \\
            0.47  0.13922599709524353  \\
            0.48  0.1078885220941856  \\
            0.49  0.08277271608476076  \\
            0.5  0.0628718477015992  \\
            0.51  0.04728052566699991  \\
            0.52  0.03520184483107409  \\
            0.53  0.025948102646691815  \\
            0.54  0.01893663661994715  \\
            0.55  0.013682237943891964  \\
            0.56  0.009787425907804053  \\
            0.57  0.006931654235964922  \\
            0.58  0.004860291867762809  \\
            0.59  0.0033739983368904175  \\
            0.6  0.0023189128836033526  \\
            0.61  0.0015779057469509166  \\
            0.62  0.0010630036055369067  \\
            0.63  0.0007089987547520663  \\
            0.64  0.00046818043673246227  \\
            0.65  0.00030608222352458025  \\
            0.66  0.0001981162085081416  \\
            0.67  0.00012695767588749793  \\
            0.68  8.054803948225269e-5  \\
            0.69  5.05950512530044e-5  \\
            0.7  3.146430630532513e-5  \\
            0.71  1.9372485190321548e-5  \\
            0.72  1.1808903374048587e-5  \\
            0.73  7.126739025917521e-6  \\
            0.74  4.2582308056747075e-6  \\
            0.75  2.5189792758089015e-6  \\
            0.76  1.4752888043524433e-6  \\
            0.77  8.554340912570319e-7  \\
            0.78  4.910809830724412e-7  \\
            0.79  2.7911085960889054e-7  \\
            0.8  1.5705703963881693e-7  \\
            0.81  8.749739742165209e-8  \\
            0.82  4.8260289028643894e-8  \\
            0.83  2.6353709660783365e-8  \\
            0.84  1.4247893185727725e-8  \\
            0.85  7.626347659978582e-9  \\
            0.86  4.041472271270303e-9  \\
            0.87  2.1204091156979763e-9  \\
            0.88  1.1014296845865385e-9  \\
            0.89  5.664361294131206e-10  \\
            0.9  2.8840459215477973e-10  \\
            0.91  1.45381937069736e-10  \\
            0.92  7.25564099900885e-11  \\
            0.93  3.585074429334651e-11  \\
            0.94  1.753790131033265e-11  \\
            0.95  8.494036492508506e-12  \\
            0.96  4.0729368668898075e-12  \\
            0.97  1.933562832202384e-12  \\
            0.98  9.087950553835635e-13  \\
            0.99  4.228931755716507e-13  \\
            1.0  1.948284849445199e-13  \\
            1.01  8.886511045224202e-14  \\
            1.02  4.012981631955608e-14  \\
            1.03  1.794155637151816e-14  \\
            1.04  7.94163844410458e-15  \\
            1.05  3.480303863711487e-15  \\
            1.06  1.5100150340970652e-15  \\
            1.07  6.486380689052353e-16  \\
            1.08  2.758548678014634e-16  \\
            1.09  1.161491203876095e-16  \\
            1.1  4.841815690866112e-17  \\
            1.11  1.998285960025342e-17  \\
            1.12  8.165148275236808e-18  \\
            1.13  3.303144475410027e-18  \\
            1.14  1.3229642807817342e-18  \\
            1.15  5.245969036439099e-19  \\
            1.16  2.059493294721999e-19  \\
            1.17  8.004829700675838e-20  \\
            1.18  3.080355683898408e-20  \\
            1.19  1.1735637647868743e-20  \\
            1.2  4.426592784964027e-21  \\
            1.21  1.6530633875803683e-21  \\
            1.22  6.111762897058774e-22  \\
            1.23  2.23717801766262e-22  \\
            1.24  8.10758749568767e-23  \\
            1.25  2.908973736422252e-23  \\
            1.26  1.0333442125949917e-23  \\
            1.27  3.6341870617133055e-24  \\
            1.28  1.2653964143027342e-24  \\
            1.29  4.362173913327182e-25  \\
            1.3  1.488800164851093e-25  \\
            1.31  5.0306823454353066e-26  \\
            1.32  1.6829624945252291e-26  \\
            1.33  5.574154925918679e-27  \\
            1.34  1.8278505671621094e-27  \\
            1.35  5.93416196591542e-28  \\
            1.36  1.9073709274264002e-28  \\
            1.37  6.069710492051766e-29  \\
            1.38  1.9123080373426866e-29  \\
            1.39  5.964922136343447e-30  \\
            1.4  1.842081168064072e-30  \\
            1.41  5.632092794621211e-31  \\
            1.42  1.7048567592525833e-31  \\
            1.43  5.109319310640737e-32  \\
            1.44  1.5159862056930706e-32  \\
            1.45  4.453326215065972e-33  \\
            1.46  1.2951820715052367e-33  \\
            1.47  3.729359018639031e-34  \\
            1.48  1.0631501855720423e-34  \\
            1.49  3.000627600675198e-35  \\
            1.5  8.384682757285561e-36  \\
            1.51  2.3196273783719694e-36  \\
            1.52  6.353409849808314e-37  \\
            1.53  1.7228702551562167e-37  \\
            1.54  4.625464257820773e-38  \\
            1.55  1.2294620868888063e-38  \\
            1.56  3.235429995780217e-39  \\
            1.57  8.429579859019807e-40  \\
            1.58  2.1743873179997834e-40  \\
            1.59  5.55296503130675e-41  \\
            1.6  1.4040094340334905e-41  \\
            1.61  3.5145697647065514e-42  \\
            1.62  8.710264963116846e-43  \\
            1.63  2.1372120749250966e-43  \\
            1.64  5.191835543712281e-44  \\
            1.65  1.2486803878486916e-44  \\
            1.66  2.973299850905954e-45  \\
            1.67  7.009437742752173e-46  \\
            1.68  1.6360053199007784e-46  \\
            1.69  3.7804482336890304e-47  \\
            1.7  8.64886134563741e-48  \\
            1.71  1.9589873389731077e-48  \\
            1.72  4.393001774494954e-49  \\
            1.73  9.753223657723259e-50  \\
            1.74  2.143838388618395e-50  \\
            1.75  4.66544375879397e-51  \\
            1.76  1.0051964096644891e-51  \\
            1.77  2.144203270920909e-52  \\
            1.78  4.528329650425411e-53  \\
            1.79  9.468194496011183e-54  \\
            1.8  1.9599877709284007e-54  \\
            1.81  4.016951681876891e-55  \\
            1.82  8.150737548354604e-56  \\
            1.83  1.6373980382790427e-56  \\
            1.84  3.25663193611808e-57  \\
            1.85  6.412688500644889e-58  \\
            1.86  1.2501688296037318e-58  \\
            1.87  2.4129828972669138e-59  \\
            1.88  4.6110186222087507e-60  \\
            1.89  8.72361647102828e-61  \\
            1.9  1.634004719687196e-61  \\
            1.91  3.030170770557582e-62  \\
            1.92  5.563370172966859e-63  \\
            1.93  1.0112670715170976e-63  \\
            1.94  1.8199138482486405e-64  \\
            1.95  3.2425960430623085e-65  \\
            1.96  5.719945914438769e-66  \\
            1.97  9.989598911178808e-67  \\
            1.98  1.7272739993323175e-67  \\
            1.99  2.95686485324687e-68  \\
            2.0  5.01139655032007e-69  \\
            2.01  8.408976126502045e-70  \\
            2.02  1.3969617807411031e-70  \\
            2.03  2.2976452974645903e-71  \\
            2.04  3.7414375446169604e-72  \\
            2.05  6.03185746601867e-73  \\
            2.06  9.627658923173716e-74  \\
            2.07  1.5214138907506522e-74  \\
            2.08  2.3802968023447377e-75  \\
            2.09  3.686989530843707e-76  \\
            2.1  5.654181572601191e-77  \\
            2.11  8.58469070011314e-78  \\
            2.12  1.2904364129292744e-78  \\
            2.13  1.920461571079754e-79  \\
            2.14  2.8296432729418484e-80  \\
            2.15  4.1277635407354333e-81  \\
            2.16  5.961492312471374e-82  \\
            2.17  8.524172327116984e-83  \\
            2.18  1.206719994738885e-83  \\
            2.19  1.6912891075966952e-84  \\
            2.2  2.3468549595232887e-85  \\
            2.21  3.224123755827432e-86  \\
            2.22  4.385248535162207e-87  \\
            2.23  5.90518864443246e-88  \\
            2.24  7.872821320277478e-89  \\
            2.25  1.039163942794565e-89  \\
            2.26  1.3579844544518316e-90  \\
            2.27  1.756962867032918e-91  \\
            2.28  2.250543556426817e-92  \\
            2.29  2.854100866748576e-93  \\
            2.3  3.583507085342032e-94  \\
            2.31  4.454554458724923e-95  \\
            2.32  5.482231026051764e-96  \\
            2.33  6.679861358681183e-97  \\
            2.34  8.058136494567788e-98  \\
            2.35  9.624071602445829e-99  \\
            2.36  1.1379944043866588e-99  \\
            2.37  1.3322277108874452e-100  \\
            2.38  1.5440944231475094e-101  \\
            2.39  1.7718473406818082e-102  \\
            2.4  2.0129630496132213e-103  \\
            2.41  2.264135217503154e-104  \\
            2.42  2.5213084087377975e-105  \\
            2.43  2.779755765179465e-106  \\
            2.44  3.0342011052178306e-107  \\
            2.45  3.278982810598295e-108  \\
            2.46  3.5082535465767813e-109  \\
            2.47  3.716206691956019e-110  \\
            2.48  3.8973176504195546e-111  \\
            2.49  4.0465862625950253e-112  \\
            2.5  4.15976557511478e-113  \\
            2.51  4.233562399893502e-114  \\
            2.52  4.265796459015418e-115  \\
            2.53  4.255507385838526e-116  \\
            2.54  4.203002254921586e-117  \\
            2.55  4.10984035841851e-118  \\
            2.56  3.978756282051564e-119  \\
            2.57  3.813526575937989e-120  \\
            2.58  3.6187890905372394e-121  \\
            2.59  3.39982703237075e-122  \\
            2.6  3.1623317482057125e-123  \\
            2.61  2.91215903783431e-124  \\
            2.62  2.655093409279988e-125  \\
            2.63  2.3966332247895003e-126  \\
            2.64  2.1418073367086886e-127  \\
            2.65  1.895030845025359e-128  \\
            2.66  1.6600043261079793e-129  \\
            2.67  1.439657591235071e-130  \\
            2.68  1.236136011245713e-131  \\
            2.69  1.0508249132997087e-132  \\
            2.7  8.844056694018038e-134  \\
            2.71  7.369359281653843e-135  \\
            2.72  6.0794598976718925e-136  \\
            2.73  4.965435225699932e-137  \\
            2.74  4.015195527238301e-138  \\
            2.75  3.214497794195108e-139  \\
            2.76  2.547866217405996e-140  \\
            2.77  1.9993883811841983e-141  \\
            2.78  1.553369461036385e-142  \\
            2.79  1.1948390741965586e-143  \\
            2.8  9.099156312922657e-145  \\
            2.81  6.860407136721177e-146  \\
            2.82  5.121011009479068e-147  \\
            2.83  3.784587792236976e-148  \\
            2.84  2.769099198838022e-149  \\
            2.85  2.0059287316756673e-150  \\
            2.86  1.4386314134286992e-151  \\
            2.87  1.0215053241145479e-152  \\
            2.88  7.181063797560248e-154  \\
            2.89  4.99797397991288e-155  \\
            2.9  3.443945353548612e-156  \\
            2.91  2.3495006407715773e-157  \\
            2.92  1.586908692577891e-158  \\
            2.93  1.06117098187654e-159  \\
            2.94  7.025477498760786e-161  \\
            2.95  4.604933723246825e-162  \\
            2.96  2.988326017492395e-163  \\
            2.97  1.9199486929211707e-164  \\
            2.98  1.22126054171063e-165  \\
            2.99  7.691022520457601e-167  \\
            3.0  4.795312293590626e-168  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={$\tau = 0.25$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={115.3mm}, yshift={-1.0mm}, width={55.15mm}, height={48.8mm}, scaled x ticks={false}, xlabel={$\mu$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$g(\mu)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.044859294570226915}, ymax={1.5401691135777908}, ytick={{0.0,0.5,1.0,1.5}}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={0e69ca1e-3522-4d2b-ac18-550395ecb9cb}, draw opacity={0.6}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.019603458567512846  \\
            -2.99  0.019587782072093086  \\
            -2.98  0.01954082776282924  \\
            -2.97  0.019462820570172804  \\
            -2.96  0.019354133383139228  \\
            -2.95  0.019215284080100044  \\
            -2.94  0.019046931418341337  \\
            -2.93  0.01884986982803876  \\
            -2.92  0.01862502316821468  \\
            -2.91  0.01837343751334171  \\
            -2.9  0.01809627304938425  \\
            -2.89  0.01779479516709229  \\
            -2.88  0.017470364848161037  \\
            -2.87  0.017124428446352428  \\
            -2.86  0.016758506970763906  \\
            -2.85  0.01637418498207857  \\
            -2.84  0.01597309921480896  \\
            -2.83  0.01555692703925452  \\
            -2.82  0.015127374876146849  \\
            -2.81  0.014686166674803863  \\
            -2.8  0.01423503256211344  \\
            -2.79  0.013775697764907611  \\
            -2.78  0.01330987190236559  \\
            -2.77  0.012839238738120725  \\
            -2.76  0.01236544647386612  \\
            -2.75  0.011890098657602844  \\
            -2.74  0.011414745770394821  \\
            -2.73  0.010940877545743952  \\
            -2.72  0.01046991606562768  \\
            -2.71  0.010003209667005854  \\
            -2.7  0.00954202768235472  \\
            -2.69  0.009087556027665443  \\
            -2.68  0.008640893641493936  \\
            -2.67  0.008203049769189357  \\
            -2.66  0.007774942077480723  \\
            -2.65  0.007357395576261126  \\
            -2.64  0.006951142316769537  \\
            -2.63  0.006556821828498178  \\
            -2.62  0.006174982251110617  \\
            -2.61  0.0058060821124779225  \\
            -2.6  0.005450492699657315  \\
            -2.59  0.005108500966254971  \\
            -2.58  0.004780312917131962  \\
            -2.57  0.00446605740980697  \\
            -2.56  0.00416579031115486  \\
            -2.55  0.0038794989480503282  \\
            -2.54  0.0036071067914127367  \\
            -2.53  0.0033484783146078413  \\
            -2.52  0.003103423969291198  \\
            -2.51  0.002871705224460898  \\
            -2.5  0.0026530396176515534  \\
            -2.49  0.002447105770766182  \\
            -2.48  0.0022535483269322146  \\
            -2.47  0.0020719827689023563  \\
            -2.46  0.0019020000838261637  \\
            -2.45  0.0017431712436213095  \\
            -2.44  0.001595051474605243  \\
            -2.43  0.001457184294446526  \\
            -2.42  0.0013291052988009026  \\
            -2.41  0.0012103456841602463  \\
            -2.4  0.0011004354974161001  \\
            -2.39  0.0009989066063867157  \\
            -2.38  0.0009052953890441576  \\
            -2.37  0.0008191451423825772  \\
            -2.36  0.0007400082147706194  \\
            -2.35  0.0006674478682189902  \\
            -2.34  0.0006010398792613387  \\
            -2.33  0.0005403738890929155  \\
            -2.32  0.0004850545152402414  \\
            -2.31  0.0004347022383557223  \\
            -2.3  0.0003889540787553719  \\
            -2.29  0.0003474640780619789  \\
            -2.28  0.0003099036017978426  \\
            -2.27  0.00027596147901163973  \\
            -2.26  0.00024534399504446964  \\
            -2.25  0.0002177747533641516  \\
            -2.24  0.00019299442204741946  \\
            -2.23  0.00017076037999078772  \\
            -2.22  0.0001508462773054189  \\
            -2.21  0.00013304152362212133  \\
            -2.2  0.00011715071722117282  \\
            -2.19  0.00010299302702830265  \\
            -2.18  9.040153860200634e-5  \\
            -2.17  7.922257429561297e-5  \\
            -2.16  6.931499682610474e-5  \\
            -2.15  6.054950453442054e-5  \\
            -2.14  5.280792569126312e-5  \\
            -2.13  4.5982518298650446e-5  \\
            -2.12  3.9975280969516075e-5  \\
            -2.11  3.4697279642648085e-5  \\
            -2.1  3.0067994113870262e-5  \\
            -2.09  2.601468764071292e-5  \\
            -2.08  2.2471802209822603e-5  \\
            -2.07  1.93803814456068e-5  \\
            -2.06  1.6687522585745417e-5  \\
            -2.05  1.4345858453816527e-5  \\
            -2.04  1.2313069920267742e-5  \\
            -2.03  1.0551428958434216e-5  \\
            -2.02  9.027372069900856e-6  \\
            -2.01  7.711103570365896e-6  \\
            -2.0  6.576227990141703e-6  \\
            -1.99  5.599410649105603e-6  \\
            -1.98  4.760065310759855e-6  \\
            -1.97  4.040067700446967e-6  \\
            -1.96  3.4234935850947252e-6  \\
            -1.95  2.8963800525754072e-6  \\
            -1.94  2.446508594416673e-6  \\
            -1.93  2.0632085829025445e-6  \\
            -1.92  1.7371797394367913e-6  \\
            -1.91  1.4603322124974652e-6  \\
            -1.9  1.2256429178969307e-6  \\
            -1.89  1.027026838914152e-6  \\
            -1.88  8.592220369548756e-7  \\
            -1.87  7.176871827243774e-7  \\
            -1.86  5.985104816987335e-7  \\
            -1.85  4.98328934407879e-7  \\
            -1.84  4.1425694036171464e-7  \\
            -1.83  3.4382332322403603e-7  \\
            -1.82  2.8491592311802257e-7  \\
            -1.81  2.357329689544308e-7  \\
            -1.8  1.947405087892614e-7  \\
            -1.79  1.6063523896501302e-7  \\
            -1.78  1.3231213282100254e-7  \\
            -1.77  1.0883632684195008e-7  \\
            -1.76  8.941877612167767e-8  \\
            -1.75  7.339524191407001e-8  \\
            -1.74  6.02082218721183e-8  \\
            -1.73  4.9391478457154874e-8  \\
            -1.72  4.0556863119883534e-8  \\
            -1.71  3.338317345918132e-8  \\
            -1.7  2.760681795777819e-8  \\
            -1.69  2.3014098435111936e-8  \\
            -1.68  1.9434954461435237e-8  \\
            -1.67  1.6738047115264405e-8  \\
            -1.66  1.4827092171013425e-8  \\
            -1.65  1.3638385674378496e-8  \\
            -1.64  1.3139498573615274e-8  \\
            -1.63  1.3329152383994343e-8  \\
            -1.62  1.4238325626407724e-8  \\
            -1.61  1.593268196742364e-8  \\
            -1.6  1.8516456694578096e-8  \\
            -1.59  2.2137989634238494e-8  \\
            -1.58  2.6997151278815256e-8  \\
            -1.57  3.335497635156467e-8  \\
            -1.56  4.1545897142322927e-8  \\
            -1.55  5.199305979428342e-8  \\
            -1.54  6.52273126986995e-8  \\
            -1.53  8.191057997629281e-8  \\
            -1.52  1.0286447777224413e-7  \\
            -1.51  1.291052002544059e-7  \\
            -1.5  1.618858997211005e-7  \\
            -1.49  2.0274801553056806e-7  \\
            -1.48  2.5358327463525824e-7  \\
            -1.47  3.1670839790424297e-7  \\
            -1.46  3.9495490734128073e-7  \\
            -1.45  4.917768466234037e-7  \\
            -1.44  6.113797086762694e-7  \\
            -1.43  7.58874417592903e-7  \\
            -1.42  9.404608471852285e-7  \\
            -1.41  1.1636460847080296e-6  \\
            -1.4  1.4375034764694275e-6  \\
            -1.39  1.7729794335619452e-6  \\
            -1.38  2.1832560429617715e-6  \\
            -1.37  2.6841787345637163e-6  \\
            -1.36  3.294759611730438e-6  \\
            -1.35  4.037768575469175e-6  \\
            -1.34  4.940426074521907e-6  \\
            -1.33  6.035213209651702e-6  \\
            -1.32  7.360817024229924e-6  \\
            -1.31  8.96323113837372e-6  \\
            -1.3  1.0897034442972037e-5  \\
            -1.29  1.322687337427258e-5  \\
            -1.28  1.602917634875105e-5  \\
            -1.27  1.9394132258799074e-5  \\
            -1.26  2.342796851631308e-5  \\
            -1.25  2.8255567983684167e-5  \\
            -1.24  3.402346824546524e-5  \\
            -1.23  4.090329103906022e-5  \\
            -1.22  4.909565426255401e-5  \\
            -1.21  5.8834623788118665e-5  \\
            -1.2  7.039276729746768e-5  \\
            -1.19  8.408687747896127e-5  \\
            -1.18  0.00010028443713057791  \\
            -1.17  0.0001194109039333161  \\
            -1.16  0.00014195789781662918  \\
            -1.15  0.0001684923788377561  \\
            -1.14  0.000199666908231452  \\
            -1.13  0.000236231089630442  \\
            -1.12  0.0002790442912677401  \\
            -1.11  0.000329089753090055  \\
            -1.1  0.00038749018495933793  \\
            -1.09  0.00045552496330203624  \\
            -1.08  0.0005346490334703505  \\
            -1.07  0.0006265136234783549  \\
            -1.06  0.0007329888714246457  \\
            -1.05  0.0008561884635563014  \\
            -1.04  0.0009984963722997231  \\
            -1.03  0.0011625957734093927  \\
            -1.02  0.0013515002083894217  \\
            -1.01  0.001568587042250816  \\
            -1.0  0.0018176332472127823  \\
            -0.99  0.0021028535198859733  \\
            -0.98  0.0024289407125570694  \\
            -0.97  0.0028011085282234243  \\
            -0.96  0.0032251363938371933  \\
            -0.95  0.0037074163866894125  \\
            -0.94  0.00425500204493086  \\
            -0.93  0.004875658844888577  \\
            -0.92  0.005577916075170757  \\
            -0.91  0.006371119780719409  \\
            -0.9  0.0072654863892278295  \\
            -0.89  0.00827215656804887  \\
            -0.88  0.009403248792356978  \\
            -0.87  0.010671912035486886  \\
            -0.86  0.012092376920777992  \\
            -0.85  0.013680004601760276  \\
            -0.84  0.015451332565111834  \\
            -0.83  0.017424116479622023  \\
            -0.82  0.019617367145658055  \\
            -0.81  0.022051381534733322  \\
            -0.8  0.024747766849204284  \\
            -0.79  0.02772945647947157  \\
            -0.78  0.031020716692012697  \\
            -0.77  0.03464714284786918  \\
            -0.76  0.038635643929640265  \\
            -0.75  0.04301441414739473  \\
            -0.74  0.04781289040198341  \\
            -0.73  0.05306169440974304  \\
            -0.72  0.058792558337160336  \\
            -0.71  0.06503823285921326  \\
            -0.7  0.071832376642147  \\
            -0.69  0.07920942636147763  \\
            -0.68  0.0872044464998805  \\
            -0.67  0.09585295832784363  \\
            -0.66  0.10519074765271332  \\
            -0.65  0.11525365112882015  \\
            -0.64  0.12607732115208634  \\
            -0.63  0.13769696961577543  \\
            -0.62  0.1501470910782505  \\
            -0.61  0.16346116618665085  \\
            -0.6  0.17767134650965843  \\
            -0.59  0.19280812225486746  \\
            -0.58  0.20889997467804888  \\
            -0.57  0.22597301532868025  \\
            -0.56  0.24405061461391594  \\
            -0.55  0.26315302249669503  \\
            -0.54  0.2832969844675826  \\
            -0.53  0.3044953562385898  \\
            -0.52  0.3267567208947479  \\
            -0.51  0.35008501249970364  \\
            -0.5  0.3744791503790514  \\
            -0.49  0.39993268849364816  \\
            -0.48  0.42643348445909784  \\
            -0.47  0.4539633928615699  \\
            -0.46  0.4824979875592264  \\
            -0.45  0.5120063176384295  \\
            -0.44  0.5424507016108898  \\
            -0.43  0.5737865642891674  \\
            -0.42  0.6059623205614137  \\
            -0.41  0.6389193100010103  \\
            -0.4  0.6725917858928657  \\
            -0.39  0.7069069618368006  \\
            -0.38  0.7417851186020696  \\
            -0.37  0.777139773359244  \\
            -0.36  0.81287791281116  \\
            -0.35  0.8489002910894599  \\
            -0.34  0.8851017925844529  \\
            -0.33  0.9213718591418262  \\
            -0.32  0.9575949802992257  \\
            -0.31  0.9936512444589315  \\
            -0.3  1.0294169481104138  \\
            -0.29  1.064765259439747  \\
            -0.28  1.0995669319032424  \\
            -0.27  1.1336910626120602  \\
            -0.26  1.167005889684655  \\
            -0.25  1.199379622086284  \\
            -0.24  1.2306812949004196  \\
            -0.23  1.2607816424762335  \\
            -0.22  1.289553981478786  \\
            -0.21  1.3168750955426576  \\
            -0.2  1.3426261130026595  \\
            -0.19  1.3666933690527416  \\
            -0.18  1.388969243670508  \\
            -0.17  1.4093529667424263  \\
            -0.16  1.4277513820346703  \\
            -0.15  1.444079661975641  \\
            -0.14  1.4582619656457594  \\
            -0.13  1.470232032903526  \\
            -0.12  1.4799337082078645  \\
            -0.11  1.4873213884173304  \\
            -0.1  1.4923603896475348  \\
            -0.09  1.4950272291380866  \\
            -0.08  1.495309819007564  \\
            -0.07  1.4932075697463496  \\
            -0.06  1.4887314022988172  \\
            -0.05  1.4819036686039688  \\
            -0.04  1.4727579814826028  \\
            -0.03  1.4613389557647178  \\
            -0.02  1.447701863528824  \\
            -0.01  1.4319122072611268  \\
            0.0  1.4140452156240506  \\
            0.01  1.3941852673380355  \\
            0.02  1.3724252494169293  \\
            0.03  1.3488658566459035  \\
            0.04  1.3236148397434737  \\
            0.05  1.2967862100993466  \\
            0.06  1.2684994093226276  \\
            0.07  1.2388784520673624  \\
            0.08  1.2080510507232591  \\
            0.09  1.1761477305692742  \\
            0.1  1.1433009438889377  \\
            0.11  1.1096441913427695  \\
            0.12  1.0753111585905697  \\
            0.13  1.0404348757616415  \\
            0.14  1.0051469068925205  \\
            0.15  0.9695765758988021  \\
            0.16  0.9338502350305244  \\
            0.17  0.8980905810901699  \\
            0.18  0.862416023980168  \\
            0.19  0.8269401114044708  \\
            0.2  0.7917710127880899  \\
            0.21  0.7570110647109652  \\
            0.22  0.7227563793894428  \\
            0.23  0.6890965169906003  \\
            0.24  0.6561142218416615  \\
            0.25  0.6238852219079145  \\
            0.26  0.5924780902660131  \\
            0.27  0.5619541667023963  \\
            0.28  0.5323675370247278  \\
            0.29  0.5037650671924893  \\
            0.3  0.4761864889546634  \\
            0.31  0.44966453333015893  \\
            0.32  0.4242251079813525  \\
            0.33  0.3998875143128571  \\
            0.34  0.3766646999752576  \\
            0.35  0.35456354236500004  \\
            0.36  0.3335851586838756  \\
            0.37  0.31372523815083986  \\
            0.38  0.29497439204076753  \\
            0.39  0.2773185173541832  \\
            0.4  0.26073917009358083  \\
            0.41  0.24521394432992166  \\
            0.42  0.23071685348139018  \\
            0.43  0.2172187104895183  \\
            0.44  0.20468750385947052  \\
            0.45  0.19308876682588114  \\
            0.46  0.18238593720764912  \\
            0.47  0.17254070581940867  \\
            0.48  0.1635133516092238  \\
            0.49  0.15526306198716364  \\
            0.5  0.14774823709397975  \\
            0.51  0.14092677702992532  \\
            0.52  0.1347563513180936  \\
            0.53  0.129194650112395  \\
            0.54  0.12419961687582415  \\
            0.55  0.11972966244892588  \\
            0.56  0.1157438606007853  \\
            0.57  0.11220212530532873  \\
            0.58  0.10906537011455786  \\
            0.59  0.10629565010823332  \\
            0.6  0.1038562869874988  \\
            0.61  0.10171197794928132  \\
            0.62  0.09982888903051965  \\
            0.63  0.09817473364802987  \\
            0.64  0.09671883708288735  \\
            0.65  0.09543218766942257  \\
            0.66  0.09428747545013375  \\
            0.67  0.09325911905082514  \\
            0.68  0.09232328151682086  \\
            0.69  0.09145787583281585  \\
            0.7  0.09064256082730547  \\
            0.71  0.0898587281389325  \\
            0.72  0.0890894808976748  \\
            0.73  0.08831960474956518  \\
            0.74  0.08753553183038967  \\
            0.75  0.08672529827217096  \\
            0.76  0.08587849580664596  \\
            0.77  0.08498621801265029  \\
            0.78  0.08404100173943058  \\
            0.79  0.0830367642253696  \\
            0.8  0.08196873642125652  \\
            0.81  0.08083339301878222  \\
            0.82  0.07962837967801721  \\
            0.83  0.07835243794180115  \\
            0.84  0.07700532831975757  \\
            0.85  0.07558775201953978  \\
            0.86  0.07410127179740639  \\
            0.87  0.07254823239382262  \\
            0.88  0.07093168101202507  \\
            0.89  0.06925528828795453  \\
            0.9  0.06752327018829687  \\
            0.91  0.06574031125928324  \\
            0.92  0.06391148963217408  \\
            0.93  0.062042204171849524  \\
            0.94  0.06013810413259782  \\
            0.95  0.058205021660062764  \\
            0.96  0.0562489074504873  \\
            0.97  0.05427576984805446  \\
            0.98  0.05229161762853328  \\
            0.99  0.050302406682894464  \\
            1.0  0.04831399077843376  \\
            1.01  0.04633207653763734  \\
            1.02  0.04436218273697735  \\
            1.03  0.04240960398949745  \\
            1.04  0.040479378836903585  \\
            1.05  0.038576262239380654  \\
            1.06  0.03670470241496662  \\
            1.07  0.03486882194546465  \\
            1.08  0.03307240303296663  \\
            1.09  0.031318876760464756  \\
            1.1  0.029611316182064792  \\
            1.11  0.027952433043262146  \\
            1.12  0.026344577909820213  \\
            1.13  0.024789743465169847  \\
            1.14  0.023289570721038138  \\
            1.15  0.021845357874272116  \\
            1.16  0.02045807153454478  \\
            1.17  0.01912836004276977  \\
            1.18  0.017856568598500336  \\
            1.19  0.016642755916204423  \\
            1.2  0.015486712134901336  \\
            1.21  0.01438797771299517  \\
            1.22  0.013345863049992898  \\
            1.23  0.012359468588876425  \\
            1.24  0.011427705166914666  \\
            1.25  0.010549314398350197  \\
            1.26  0.009722888889366104  \\
            1.27  0.008946892103722983  \\
            1.28  0.008219677716150418  \\
            1.29  0.007539508309688017  \\
            1.3  0.006904573292419565  \\
            1.31  0.006313005928169161  \\
            1.32  0.005762899394490535  \\
            1.33  0.005252321799464468  \\
            1.34  0.004779330106233273  \\
            1.35  0.004341982930681702  \\
            1.36  0.003938352193083598  \\
            1.37  0.0035665336187632535  \\
            1.38  0.003224656095786884  \\
            1.39  0.0029108899093457856  \\
            1.4  0.002623453882786252  \\
            1.41  0.002360621464172059  \\
            1.42  0.002120725804845464  \\
            1.43  0.001902163882711678  \\
            1.44  0.001703399727957053  \\
            1.45  0.0015229668126837822  \\
            1.46  0.0013594696685767  \\
            1.47  0.0012115847982935232  \\
            1.48  0.0010780609468781497  \\
            1.49  0.0009577187992323819  \\
            1.5  0.0008494501686422448  \\
            1.51  0.0007522167396397279  \\
            1.52  0.0006650484261873445  \\
            1.53  0.0005870414033971853  \\
            1.54  0.0005173558678304444  \\
            1.55  0.0004552135779553806  \\
            1.56  0.0003998952226533858  \\
            1.57  0.0003507376618301391  \\
            1.58  0.00030713107928073116  \\
            1.59  0.0002685160840361167  \\
            1.6  0.00023438079253796528  \\
            1.61  0.00020425792019730448  \\
            1.62  0.00017772190722951389  \\
            1.63  0.0001543861001574899  \\
            1.64  0.00013390000706282477  \\
            1.65  0.00011594664156207037  \\
            1.66  0.00010023996760623469  \\
            1.67  8.652245455607894e-5  \\
            1.68  7.456274957819416e-5  \\
            1.69  6.415347223781925e-5  \\
            1.7  5.510913423082066e-5  \\
            1.71  4.72641854930172e-5  \\
            1.72  4.047118644137719e-5  \\
            1.73  3.4599104827733576e-5  \\
            1.74  2.9531734609155464e-5  \\
            1.75  2.516623334639946e-5  \\
            1.76  2.141177391856867e-5  \\
            1.77  1.8188305773421658e-5  \\
            1.78  1.5425420503741852e-5  \\
            1.79  1.306131623598006e-5  \\
            1.8  1.1041855123534196e-5  \\
            1.81  9.319708139589095e-6  \\
            1.82  7.853581350131648e-6  \\
            1.83  6.607517904103634e-6  \\
            1.84  5.5502700930478504e-6  \\
            1.85  4.654735996358892e-6  \\
            1.86  3.897455430638319e-6  \\
            1.87  3.2581601539089063e-6  \\
            1.88  2.7193735297469016e-6  \\
            1.89  2.2660551258565375e-6  \\
            1.9  1.8852860002352837e-6  \\
            1.91  1.5659907107014901e-6  \\
            1.92  1.2986923658057573e-6  \\
            1.93  1.0752973133771274e-6  \\
            1.94  8.889063341858564e-7  \\
            1.95  7.336494700580656e-7  \\
            1.96  6.04541866414999e-7  \\
            1.97  4.973582472686218e-7  \\
            1.98  4.085238652405861e-7  \\
            1.99  3.350199795979767e-7  \\
            2.0  2.743021113383693e-7  \\
            2.01  2.242295059880966e-7  \\
            2.02  1.8300440219292564e-7  \\
            2.03  1.4911985774330242e-7  \\
            2.04  1.213150248854386e-7  \\
            2.05  9.853689422663408e-8  \\
            2.06  7.990764192414996e-8  \\
            2.07  6.469681887842298e-8  \\
            2.08  5.2297714088914085e-8  \\
            2.09  4.220730794247618e-8  \\
            2.1  3.400930575493442e-8  \\
            2.11  2.7359808128068248e-8  \\
            2.12  2.1975233344154094e-8  \\
            2.13  1.7622158796395777e-8  \\
            2.14  1.4108794007846028e-8  \\
            2.15  1.127783774677088e-8  \\
            2.16  9.000506684292322e-9  \\
            2.17  7.1715534997313975e-9  \\
            2.18  5.705118816887013e-9  \\
            2.19  4.531284305215018e-9  \\
            2.2  3.593214117444583e-9  \\
            2.21  2.8447889345476414e-9  \\
            2.22  2.2486515880679827e-9  \\
            2.23  1.7745958317772826e-9  \\
            2.24  1.3982406101802385e-9  \\
            2.25  1.0999413613111939e-9  \\
            2.26  8.638977087828935e-10  \\
            2.27  6.774235312903115e-10  \\
            2.28  5.303510120710814e-10  \\
            2.29  4.1454501096021864e-10  \\
            2.3  3.235080939802496e-10  \\
            2.31  2.520599097311663e-10  \\
            2.32  1.9607741339517497e-10  \\
            2.33  1.5228479019084618e-10  \\
            2.34  1.1808389142036535e-10  \\
            2.35  9.141762864393799e-11  \\
            2.36  7.066012701479845e-11  \\
            2.37  5.452856180858029e-11  \\
            2.38  4.2012530450149226e-11  \\
            2.39  3.2317577918072e-11  \\
            2.4  2.4820123394811017e-11  \\
            2.41  1.9031553292642348e-11  \\
            2.42  1.4569669555794283e-11  \\
            2.43  1.1136028556104024e-11  \\
            2.44  8.497988466556544e-12  \\
            2.45  6.474512984521928e-12  \\
            2.46  4.9249660660506416e-12  \\
            2.47  3.740283713817021e-12  \\
            2.48  2.836031285684911e-12  \\
            2.49  2.1469535881685282e-12  \\
            2.5  1.62270458157247e-12  \\
            2.51  1.2245074621181592e-12  \\
            2.52  9.22547162123719e-13  \\
            2.53  6.939383449378802e-13  \\
            2.54  5.211447441646169e-13  \\
            2.55  3.907518168071305e-13  \\
            2.56  2.9251545524907435e-13  \\
            2.57  2.1862599353474943e-13  \\
            2.58  1.631398063805615e-13  \\
            2.59  1.2154112628938762e-13  \\
            2.6  9.040485169481867e-14  \\
            2.61  6.713753429526585e-14  \\
            2.62  4.9778774893376604e-14  \\
            2.63  3.684921057201913e-14  \\
            2.64  2.723437043155928e-14  \\
            2.65  2.0096094294695715e-14  \\
            2.66  1.4805093247341425e-14  \\
            2.67  1.0889697150430637e-14  \\
            2.68  7.996972902154016e-15  \\
            2.69  5.863279732906185e-15  \\
            2.7  4.292010466619474e-15  \\
            2.71  3.136794717131398e-15  \\
            2.72  2.288846094569564e-15  \\
            2.73  1.6674478185992997e-15  \\
            2.74  1.212810869297034e-15  \\
            2.75  8.807224701203118e-16  \\
            2.76  6.385431359065834e-16  \\
            2.77  4.622177003233271e-16  \\
            2.78  3.34047381614561e-16  \\
            2.79  2.410320192837686e-16  \\
            2.8  1.7363871935552518e-16  \\
            2.81  1.2488882419707716e-16  \\
            2.82  8.968209549003044e-17  \\
            2.83  6.429735172464073e-17  \\
            2.84  4.6024130416592676e-17  \\
            2.85  3.289146863108935e-17  \\
            2.86  2.3468541870687994e-17  \\
            2.87  1.6718377088844667e-17  \\
            2.88  1.189069649241105e-17  \\
            2.89  8.44356088047983e-18  \\
            2.9  5.986171460739951e-18  \\
            2.91  4.237188968461939e-18  \\
            2.92  2.994412876234829e-18  \\
            2.93  2.1127625891033017e-18  \\
            2.94  1.4883150815114963e-18  \\
            2.95  1.046753049816087e-18  \\
            2.96  7.350193207818555e-19  \\
            2.97  5.152979838550619e-19  \\
            2.98  3.606810283851678e-19  \\
            2.99  2.5205384289843307e-19  \\
            3.0  1.7586058564657409e-19  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={85fb530f-ef5a-4b5d-8c93-3bbeb574a91e}, draw opacity={0.8}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.9472815738370142e-19  \\
            -2.99  2.8112888791158866e-19  \\
            -2.98  4.0521669130602734e-19  \\
            -2.97  5.831419822829881e-19  \\
            -2.96  8.378502869703258e-19  \\
            -2.95  1.2018870834939248e-18  \\
            -2.94  1.7213375560954593e-18  \\
            -2.93  2.461351007794893e-18  \\
            -2.92  3.513874049834848e-18  \\
            -2.91  5.008457130259577e-18  \\
            -2.9  7.127329913292038e-18  \\
            -2.89  1.0126395716641572e-17  \\
            -2.88  1.4364418791411552e-17  \\
            -2.87  2.034353185950611e-17  \\
            -2.86  2.876535775005651e-17  \\
            -2.85  4.060862991023142e-17  \\
            -2.84  5.723636253689481e-17  \\
            -2.83  8.054356453279777e-17  \\
            -2.82  1.1316048418527305e-16  \\
            -2.81  1.5873177746842344e-16  \\
            -2.8  2.222992989944721e-16  \\
            -2.79  3.108260705566403e-16  \\
            -2.78  4.3391225323881337e-16  \\
            -2.77  6.047717855288616e-16  \\
            -2.76  8.415622779334552e-16  \\
            -2.75  1.1691927951144395e-15  \\
            -2.74  1.621776980191232e-15  \\
            -2.73  2.245956104954263e-15  \\
            -2.72  3.105392700871381e-15  \\
            -2.71  4.286836529986243e-15  \\
            -2.7  5.9082987779774486e-15  \\
            -2.69  8.130047942983918e-15  \\
            -2.68  1.1169375598270714e-14  \\
            -2.67  1.5320389806687234e-14  \\
            -2.66  2.098050158733554e-14  \\
            -2.65  2.868580549765869e-14  \\
            -2.64  3.9158257979169054e-14  \\
            -2.63  5.336847688310377e-14  \\
            -2.62  7.261918737987484e-14  \\
            -2.61  9.865590673027764e-14  \\
            -2.6  1.3381350038541165e-13  \\
            -2.59  1.8120989205472684e-13  \\
            -2.58  2.4500164660612865e-13  \\
            -2.57  3.307205914632259e-13  \\
            -2.56  4.457163855795852e-13  \\
            -2.55  5.997373487306252e-13  \\
            -2.54  8.056913890629715e-13  \\
            -2.53  1.0806410975120313e-12  \\
            -2.52  1.4471027514283308e-12  \\
            -2.51  1.9347390162079095e-12  \\
            -2.5  2.5825607221131464e-12  \\
            -2.49  3.4417856910743544e-12  \\
            -2.48  4.579544032345304e-12  \\
            -2.47  6.083671911924568e-12  \\
            -2.46  8.068902390216328e-12  \\
            -2.45  1.0684846074757916e-11  \\
            -2.44  1.412626046709252e-11  \\
            -2.43  1.8646240464209074e-11  \\
            -2.42  2.457313026184428e-11  \\
            -2.41  3.2332167226630663e-11  \\
            -2.4  4.247313139619745e-11  \\
            -2.39  5.570560269228825e-11  \\
            -2.38  7.294383706517468e-11  \\
            -2.37  9.536378139783865e-11  \\
            -2.36  1.2447537794714264e-10  \\
            -2.35  1.6221409016363726e-10  \\
            -2.34  2.110565465792361e-10  \\
            -2.33  2.741663887873007e-10  \\
            -2.32  3.5557787245301765e-10  \\
            -2.31  4.6042656583498437e-10  \\
            -2.3  5.952386893255839e-10  \\
            -2.29  7.682933268192082e-10  \\
            -2.28  9.900750164994326e-10  \\
            -2.27  1.2738382153698809e-9  \\
            -2.26  1.6363099715586097e-9  \\
            -2.25  2.0985630004176153e-9  \\
            -2.24  2.6870984446105588e-9  \\
            -2.23  3.435186140043856e-9  \\
            -2.22  4.384520484864173e-9  \\
            -2.21  5.5872623410800994e-9  \\
            -2.2  7.10855216485503e-9  \\
            -2.19  9.029597200928829e-9  \\
            -2.18  1.1451456597724536e-8  \\
            -2.17  1.449967329057332e-8  \\
            -2.16  1.832993113860984e-8  \\
            -2.15  2.3134950864129605e-8  \\
            -2.14  2.9152879721496617e-8  \\
            -2.13  3.667747853068465e-8  \\
            -2.12  4.6070466900572554e-8  \\
            -2.11  5.777645444310845e-8  \\
            -2.1  7.234096401072353e-8  \\
            -2.09  9.043214412499989e-8  \\
            -2.08  1.128668736470697e-7  \\
            -2.07  1.406420844192129e-7  \\
            -2.06  1.749722693512806e-7  \\
            -2.05  2.1733430673395956e-7  \\
            -2.04  2.6952091917068756e-7  \\
            -2.03  3.3370430041306786e-7  \\
            -2.02  4.125116887878505e-7  \\
            -2.01  5.091149452874198e-7  \\
            -2.0  6.273365114631286e-7  \\
            -1.99  7.717744809331852e-7  \\
            -1.98  9.479499227063533e-7  \\
            -1.97  1.1624800489009535e-6  \\
            -1.96  1.4232813281863087e-6  \\
            -1.95  1.7398072138245242e-6  \\
            -1.94  2.123325785953707e-6  \\
            -1.93  2.5872433060251736e-6  \\
            -1.92  3.1474804511577487e-6  \\
            -1.91  3.822908841320299e-6  \\
            -1.9  4.635856395911429e-6  \\
            -1.89  5.6126910610077895e-6  \\
            -1.88  6.784493535956811e-6  \\
            -1.87  8.187830798654732e-6  \\
            -1.86  9.865643481988808e-6  \\
            -1.85  1.1868261487125834e-5  \\
            -1.84  1.4254563628280578e-5  \\
            -1.83  1.7093298581741475e-5  \\
            -1.82  2.0464585950151503e-5  \\
            -1.81  2.446161783929983e-5  \\
            -1.8  2.9192582963653975e-5  \\
            -1.79  3.4782836929582976e-5  \\
            -1.78  4.13773439687106e-5  \\
            -1.77  4.914341698074347e-5  \\
            -1.76  5.827378426340505e-5  \\
            -1.75  6.899001271973942e-5  \\
            -1.74  8.154631859775698e-5  \\
            -1.73  9.62337978864907e-5  \\
            -1.72  0.00011338510931277019  \\
            -1.71  0.0001333796433956516  \\
            -1.7  0.00015664921115620978  \\
            -1.69  0.00018368428577990092  \\
            -1.68  0.0002150408297126434  \\
            -1.67  0.00025134773826160703  \\
            -1.66  0.0002933149286853563  \\
            -1.65  0.0003417421009107655  \\
            -1.64  0.0003975281923199036  \\
            -1.63  0.0004616815444226953  \\
            -1.62  0.0005353307935860224  \\
            -1.61  0.0006197364912459199  \\
            -1.6  0.0007163034511110281  \\
            -1.59  0.0008265938117049521  \\
            -1.58  0.0009523407921353067  \\
            -1.57  0.0010954631071741932  \\
            -1.56  0.0012580799945607953  \\
            -1.55  0.0014425267928831163  \\
            -1.54  0.0016513709924764486  \\
            -1.53  0.0018874286645301122  \\
            -1.52  0.002153781155089359  \\
            -1.51  0.0024537919109754443  \\
            -1.5  0.002791123283957648  \\
            -1.49  0.0031697531379672856  \\
            -1.48  0.0035939910619549376  \\
            -1.47  0.004068493968408825  \\
            -1.46  0.004598280834865877  \\
            -1.45  0.005188746323291485  \\
            -1.44  0.005845672990353742  \\
            -1.43  0.006575241780788108  \\
            -1.42  0.00738404047669062  \\
            -1.41  0.008279069758178036  \\
            -1.4  0.009267746515926163  \\
            -1.39  0.010357904044181854  \\
            -1.38  0.01155778873449304  \\
            -1.37  0.01287605288617745  \\
            -1.36  0.014321743250014294  \\
            -1.35  0.015904284927341455  \\
            -1.34  0.017633460258199334  \\
            -1.33  0.01951938234986643  \\
            -1.32  0.021572462921520597  \\
            -1.31  0.023803374172207924  \\
            -1.3  0.02622300441810386  \\
            -1.29  0.028842407291416444  \\
            -1.28  0.03167274434730739  \\
            -1.27  0.03472522098687897  \\
            -1.26  0.03801101567344291  \\
            -1.25  0.041541202495667166  \\
            -1.24  0.04532666721434888  \\
            -1.23  0.049378017018894244  \\
            -1.22  0.05370548431434719  \\
            -1.21  0.0583188249590817  \\
            -1.2  0.06322721147598463  \\
            -1.19  0.06843912186487727  \\
            -1.18  0.07396222474967763  \\
            -1.17  0.07980326169888462  \\
            -1.16  0.08596792766073975  \\
            -1.15  0.09246075055316703  \\
            -1.14  0.09928497114150933  \\
            -1.13  0.1064424244223153  \\
            -1.12  0.11393342380712809  \\
            -1.11  0.12175664946452514  \\
            -1.1  0.1299090422297586  \\
            -1.09  0.13838570452754168  \\
            -1.08  0.14717980977320544  \\
            -1.07  0.1562825217192081  \\
            -1.06  0.1656829251965614  \\
            -1.05  0.17536796966316595  \\
            -1.04  0.18532242691258016  \\
            -1.03  0.19552886421696317  \\
            -1.02  0.2059676340767234  \\
            -1.01  0.21661688162701617  \\
            -1.0  0.2274525706082739  \\
            -0.99  0.23844852864539673  \\
            -0.98  0.24957651239944523  \\
            -0.97  0.2608062929583799  \\
            -0.96  0.272105761621686  \\
            -0.95  0.2834410560100302  \\
            -0.94  0.29477670619817126  \\
            -0.93  0.3060758003302167  \\
            -0.92  0.31730016893424623  \\
            -0.91  0.328410586911766  \\
            -0.9  0.33936699194001596  \\
            -0.89  0.3501287177954824  \\
            -0.88  0.3606547408887614  \\
            -0.87  0.37090393809780947  \\
            -0.86  0.3808353538021021  \\
            -0.85  0.3904084738576461  \\
            -0.84  0.39958350411520277  \\
            -0.83  0.40832165097425044  \\
            -0.82  0.41658540138551303  \\
            -0.81  0.42433879966724997  \\
            -0.8  0.4315477184864238  \\
            -0.79  0.4381801213762657  \\
            -0.78  0.4442063142170689  \\
            -0.77  0.4495991831970779  \\
            -0.76  0.4543344168943717  \\
            -0.75  0.4583907102773338  \\
            -0.74  0.4617499486087862  \\
            -0.73  0.4643973694547006  \\
            -0.72  0.4663217012396535  \\
            -0.71  0.46751527705446705  \\
            -0.7  0.4679741227029554  \\
            -0.69  0.4676980182702213  \\
            -0.68  0.46669053280007755  \\
            -0.67  0.46495903197926336  \\
            -0.66  0.46251465903641736  \\
            -0.65  0.4593722893694571  \\
            -0.64  0.45555045971133434  \\
            -0.63  0.45107127292646204  \\
            -0.62  0.44596027979402403  \\
            -0.61  0.4402463393757555  \\
            -0.6  0.4339614597808663  \\
            -0.59  0.42714062132624264  \\
            -0.58  0.4198215842430745  \\
            -0.57  0.4120446831993283  \\
            -0.56  0.4038526109893206  \\
            -0.55  0.3952901937859534  \\
            -0.54  0.38640416035751296  \\
            -0.53  0.37724290761948354  \\
            -0.52  0.3678562648234521  \\
            -0.51  0.3582952585813157  \\
            -0.5  0.3486118807857377  \\
            -0.49  0.33885886131975557  \\
            -0.48  0.32908944725278555  \\
            -0.47  0.3193571900006216  \\
            -0.46  0.30971574168742483  \\
            -0.45  0.30021866169252354  \\
            -0.44  0.29091923409874454  \\
            -0.43  0.28187029648680084  \\
            -0.42  0.27312408024694035  \\
            -0.41  0.2647320623095905  \\
            -0.4  0.2567448279360518  \\
            -0.39  0.2492119439632206  \\
            -0.38  0.24218184166745538  \\
            -0.37  0.23570170820636177  \\
            -0.36  0.2298173854174515  \\
            -0.35  0.22457327460286375  \\
            -0.34  0.22001224581272905  \\
            -0.33  0.21617555005884453  \\
            -0.32  0.21310273284710887  \\
            -0.31  0.21083154741299656  \\
            -0.3  0.20939786607997768  \\
            -0.29  0.20883558823626958  \\
            -0.28  0.20917654354005083  \\
            -0.27  0.21045038911599798  \\
            -0.26  0.21268449969478082  \\
            -0.25  0.21590384986938332  \\
            -0.24  0.22013088789459018  \\
            -0.23  0.2253854007348936  \\
            -0.22  0.23168437036707887  \\
            -0.21  0.2390418216620081  \\
            -0.2  0.24746866250037364  \\
            -0.19  0.2569725171138054  \\
            -0.18  0.2675575539797884  \\
            -0.17  0.27922430993027203  \\
            -0.16  0.29196951245341507  \\
            -0.15  0.30578590246938847  \\
            -0.14  0.3206620601384109  \\
            -0.13  0.336582236506259  \\
            -0.12  0.3535261940037147  \\
            -0.11  0.3714690589865152  \\
            -0.1  0.390381189626548  \\
            -0.09  0.41022806253911165  \\
            -0.08  0.4309701815514958  \\
            -0.07  0.4525630119821612  \\
            -0.06  0.4749569437054952  \\
            -0.05  0.49809728612343473  \\
            -0.04  0.5219242979521135  \\
            -0.03  0.5463732544599763  \\
            -0.02  0.5713745544654518  \\
            -0.01  0.5968538690201531  \\
            0.0  0.6227323332716485  \\
            0.01  0.6489267825229463  \\
            0.02  0.6753500329898099  \\
            0.03  0.7019112072084763  \\
            0.04  0.7285161034727623  \\
            0.05  0.7550676080889284  \\
            0.06  0.781466148637729  \\
            0.07  0.8076101858347956  \\
            0.08  0.8333967409922393  \\
            0.09  0.8587219555155167  \\
            0.1  0.8834816783295862  \\
            0.11  0.9075720766263662  \\
            0.12  0.930890264870272  \\
            0.13  0.9533349465984564  \\
            0.14  0.9748070632148114  \\
            0.15  0.9952104437085897  \\
            0.16  1.0144524490353384  \\
            0.17  1.0324446047843674  \\
            0.18  1.0491032157266018  \\
            0.19  1.0643499558915017  \\
            0.2  1.0781124279625496  \\
            0.21  1.0903246860069777  \\
            0.22  1.1009277158649209  \\
            0.23  1.109869867912613  \\
            0.24  1.1171072373788786  \\
            0.25  1.1226039879279837  \\
            0.26  1.126332614817702  \\
            0.27  1.1282741445910047  \\
            0.28  1.1284182689539048  \\
            0.29  1.1267634112207543  \\
            0.3  1.1233167244611997  \\
            0.31  1.1180940212490837  \\
            0.32  1.1111196356817241  \\
            0.33  1.102426219097006  \\
            0.34  1.0920544716546192  \\
            0.35  1.08005281265592  \\
            0.36  1.066476993144209  \\
            0.37  1.0513896549443749  \\
            0.38  1.0348598408593426  \\
            0.39  1.016962461233189  \\
            0.4  0.9977777225107862  \\
            0.41  0.977390523766389  \\
            0.42  0.9558898274348766  \\
            0.43  0.93336801065705  \\
            0.44  0.9099202037433499  \\
            0.45  0.885643622269018  \\
            0.46  0.8606368992396424  \\
            0.47  0.834999423612207  \\
            0.48  0.8088306912272817  \\
            0.49  0.7822296739080769  \\
            0.5  0.7552942121179325  \\
            0.51  0.728120436146425  \\
            0.52  0.7008022203233987  \\
            0.53  0.6734306742480812  \\
            0.54  0.6460936744756887  \\
            0.55  0.6188754395353889  \\
            0.56  0.5918561505700859  \\
            0.57  0.5651116192989954  \\
            0.58  0.5387130044169843  \\
            0.59  0.5127265769682752  \\
            0.6  0.4872135346740554  \\
            0.61  0.46222986466079685  \\
            0.62  0.43782625353502175  \\
            0.63  0.414048043286367  \\
            0.64  0.39093523107879574  \\
            0.65  0.36852251061348584  \\
            0.66  0.34683935241917946  \\
            0.67  0.32591012014860854  \\
            0.68  0.30575421973409445  \\
            0.69  0.28638627808181394  \\
            0.7  0.2678163478619151  \\
            0.71  0.2500501348793437  \\
            0.72  0.23308924448582313  \\
            0.73  0.21693144351431312  \\
            0.74  0.20157093428022793  \\
            0.75  0.18699863729512078  \\
            0.76  0.17320247947444364  \\
            0.77  0.1601676847871309  \\
            0.78  0.14787706448671672  \\
            0.79  0.13631130427697208  \\
            0.8  0.12544924599514415  \\
            0.81  0.11526816163835933  \\
            0.82  0.10574401780932462  \\
            0.83  0.09685172891205425  \\
            0.84  0.08856539768312241  \\
            0.85  0.08085854189538084  \\
            0.86  0.07370430631599287  \\
            0.87  0.06707565923619727  \\
            0.88  0.06094557311397773  \\
            0.89  0.05528718908072806  \\
            0.9  0.05007396525739367  \\
            0.91  0.04527980900316142  \\
            0.92  0.0408791933796471  \\
            0.93  0.03684725825513303  \\
            0.94  0.03315989659651159  \\
            0.95  0.02979382660126331  \\
            0.96  0.026726650408389372  \\
            0.97  0.023936900196312293  \\
            0.98  0.021404072528151744  \\
            0.99  0.019108651841440165  \\
            1.0  0.017032124001373813  \\
            1.01  0.015156980845314033  \\
            1.02  0.013466716642750908  \\
            1.03  0.011945817380655711  \\
            1.04  0.01057974376043497  \\
            1.05  0.009354908760910545  \\
            1.06  0.008258650583210653  \\
            1.07  0.0072792017494453095  \\
            1.08  0.006405655078773043  \\
            1.09  0.005627927213085302  \\
            1.1  0.0049367203110975404  \\
            1.11  0.004323482475105188  \\
            1.12  0.0037803674199040397  \\
            1.13  0.003300193839154402  \\
            1.14  0.0028764048714502565  \\
            1.15  0.002503028017104996  \\
            1.16  0.0021746358076511754  \\
            1.17  0.0018863074836513783  \\
            1.18  0.0016335918929185674  \\
            1.19  0.0014124717808578797  \\
            1.2  0.001219329607502631  \\
            1.21  0.0010509149919954025  \\
            1.22  0.0009043138547713275  \\
            1.23  0.00077691930049539  \\
            1.24  0.0006664042608052163  \\
            1.25  0.0005706958949961054  \\
            1.26  0.00048795172880709657  \\
            1.27  0.00041653749625414235  \\
            1.28  0.0003550066368206578  \\
            1.29  0.0003020813900570687  \\
            1.3  0.0002566354215533409  \\
            1.31  0.00021767790812338722  \\
            1.32  0.00018433900567086506  \\
            1.33  0.0001558566203898458  \\
            1.34  0.00013156440249620602  \\
            1.35  0.00011088088140054556  \\
            1.36  9.329966194618969e-5  \\
            1.37  7.838060288362683e-5  \\
            1.38  6.57419009856441e-5  \\
            1.39  5.505300698884424e-5  \\
            1.4  4.602830275394785e-5  \\
            1.41  3.8421472559330605e-5  \\
            1.42  3.2020505182677044e-5  \\
            1.43  2.6643267299825163e-5  \\
            1.44  2.2133592665073562e-5  \\
            1.45  1.8357835471638968e-5  \\
            1.46  1.5201840173041066e-5  \\
            1.47  1.2568283833724359e-5  \\
            1.48  1.0374350736456484e-5  \\
            1.49  8.549702478780167e-6  \\
            1.5  7.0347101215738525e-6  \\
            1.51  5.77891809599094e-6  \\
            1.52  4.739712522183079e-6  \\
            1.53  3.88116934007777e-6  \\
            1.54  3.17306019853037e-6  \\
            1.55  2.589996396865865e-6  \\
            1.56  2.110693327063091e-6  \\
            1.57  1.717339832430363e-6  \\
            1.58  1.3950586878598316e-6  \\
            1.59  1.131446026980456e-6  \\
            1.6  9.161790028315278e-7  \\
            1.61  7.406822815580667e-7  \\
            1.62  5.978451437769801e-7  \\
            1.63  4.817820163508649e-7  \\
            1.64  3.876301888218081e-7  \\
            1.65  3.1137929387168293e-7  \\
            1.66  2.497278596429549e-7  \\
            1.67  1.9996288283917634e-7  \\
            1.68  1.5985893394882664e-7  \\
            1.69  1.275937978477767e-7  \\
            1.7  1.0167808199159612e-7  \\
            1.71  8.089659737357039e-8  \\
            1.72  6.425964077687198e-8  \\
            1.73  5.096258640063836e-8  \\
            1.74  4.035243595479818e-8  \\
            1.75  3.1900183544511514e-8  \\
            1.76  2.5178029362012073e-8  \\
            1.77  1.9840628177357436e-8  \\
            1.78  1.560968825569898e-8  \\
            1.79  1.2261346626685314e-8  \\
            1.8  9.615840238485927e-9  \\
            1.81  7.529071771684185e-9  \\
            1.82  5.8857358052228886e-9  \\
            1.83  4.5937273967001205e-9  \\
            1.84  3.579602509995299e-9  \\
            1.85  2.784899435859554e-9  \\
            1.86  2.163163564781131e-9  \\
            1.87  1.6775455844289142e-9  \\
            1.88  1.298866243442897e-9  \\
            1.89  1.0040599830118848e-9  \\
            1.9  7.749256137609411e-10  \\
            1.91  5.971253408346792e-10  \\
            1.92  4.593842668520582e-10  \\
            1.93  3.5285141318682917e-10  \\
            1.94  2.7059061758557246e-10  \\
            1.95  2.0717566208423125e-10  \\
            1.96  1.58368887454527e-10  \\
            1.97  1.2086654977054664e-10  \\
            1.98  9.20974303759937e-11  \\
            1.99  7.006385513888957e-11  \\
            2.0  5.3216422509699014e-11  \\
            2.01  4.035547375944282e-11  \\
            2.02  3.0553738231537476e-11  \\
            2.03  2.3095713614659292e-11  \\
            2.04  1.743024721093543e-11  \\
            2.05  1.3133510829786449e-11  \\
            2.06  9.880143564784165e-12  \\
            2.07  7.42080129436378e-12  \\
            2.08  5.564722078459599e-12  \\
            2.09  4.1662112201547e-12  \\
            2.1  3.1141836351637132e-12  \\
            2.11  2.324086462572893e-12  \\
            2.12  1.7316713536361626e-12  \\
            2.13  1.2882014780456584e-12  \\
            2.14  9.567693238462745e-13  \\
            2.15  7.094729152727848e-13  \\
            2.16  5.252541924360812e-13  \\
            2.17  3.8824722769374845e-13  \\
            2.18  2.865182750799213e-13  \\
            2.19  2.1110641049306656e-13  \\
            2.2  1.552943458365259e-13  \\
            2.21  1.140551748800545e-13  \\
            2.22  8.363334644542439e-14  \\
            2.23  6.122786041596183e-14  \\
            2.24  4.475317184759605e-14  \\
            2.25  3.265906051407885e-14  \\
            2.26  2.3795162922825892e-14  \\
            2.27  1.7309272169559924e-14  \\
            2.28  1.2571122537076753e-14  \\
            2.29  9.115372932853449e-15  \\
            2.3  6.599027709811249e-15  \\
            2.31  4.7696948088727055e-15  \\
            2.32  3.4419642849455856e-15  \\
            2.33  2.4798605319657352e-15  \\
            2.34  1.783829256762869e-15  \\
            2.35  1.2811041477020928e-15  \\
            2.36  9.185879008090467e-16  \\
            2.37  6.576004976226159e-16  \\
            2.38  4.700117058543674e-16  \\
            2.39  3.353979041181007e-16  \\
            2.4  2.3895556173181243e-16  \\
            2.41  1.6997265997955403e-16  \\
            2.42  1.2071079979741948e-16  \\
            2.43  8.558907106027224e-17  \\
            2.44  6.0589257020298e-17  \\
            2.45  4.282309673899547e-17  \\
            2.46  3.021799477680176e-17  \\
            2.47  2.1289151004976856e-17  \\
            2.48  1.4974632465082265e-17  \\
            2.49  1.0516207099930874e-17  \\
            2.5  7.373390200246201e-18  \\
            2.51  5.161553502030427e-18  \\
            2.52  3.607437189647137e-18  \\
            2.53  2.5172262489861018e-18  \\
            2.54  1.753682040053858e-18  \\
            2.55  1.2197886432109187e-18  \\
            2.56  8.47078084122229e-19  \\
            2.57  5.873100528535968e-19  \\
            2.58  4.0655242174236695e-19  \\
            2.59  2.809770179823086e-19  \\
            2.6  1.9387873367149632e-19  \\
            2.61  1.3356561823592506e-19  \\
            2.62  9.186801059192503e-20  \\
            2.63  6.308688349826189e-20  \\
            2.64  4.325327181633368e-20  \\
            2.65  2.9607653125521855e-20  \\
            2.66  2.023457711560998e-20  \\
            2.67  1.3806684783094577e-20  \\
            2.68  9.405671698012924e-21  \\
            2.69  6.397279868354851e-21  \\
            2.7  4.344162020396916e-21  \\
            2.71  2.945247574013659e-21  \\
            2.72  1.993621590482396e-21  \\
            2.73  1.3473138633431255e-21  \\
            2.74  9.090755085427445e-22  \\
            2.75  6.12401527724227e-22  \\
            2.76  4.1188663694066985e-22  \\
            2.77  2.765822260340064e-22  \\
            2.78  1.8542827663866336e-22  \\
            2.79  1.241174330823502e-22  \\
            2.8  8.294586436498565e-23  \\
            2.81  5.534288794192833e-23  \\
            2.82  3.686667986535035e-23  \\
            2.83  2.451948624673118e-23  \\
            2.84  1.6281478256221542e-23  \\
            2.85  1.079397554335933e-23  \\
            2.86  7.144538069601717e-24  \\
            2.87  4.7214131852101006e-24  \\
            2.88  3.11512150665761e-24  \\
            2.89  2.0520271504436698e-24  \\
            2.9  1.349572881655342e-24  \\
            2.91  8.861652427195549e-25  \\
            2.92  5.809492696211797e-25  \\
            2.93  3.8024791101646075e-25  \\
            2.94  2.4848523751989995e-25  \\
            2.95  1.6212107577569355e-25  \\
            2.96  1.0560475909175976e-25  \\
            2.97  6.868037096806995e-26  \\
            2.98  4.4595075467974006e-26  \\
            2.99  2.8909880931091857e-26  \\
            3.0  1.8711595977320343e-26  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={$\tau = 0.5$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{18.2 pt}{23.66 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, line width={1.3}, solid, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={west}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={172.45mm}, yshift={-1.0mm}, width={55.15mm}, height={48.8mm}, scaled x ticks={false}, xlabel={$\mu$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-3.18}, xmax={3.18}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, scaled y ticks={false}, ylabel={$g(\mu)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{14.3 pt}{18.59 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.02393617610057587}, ymax={0.821809042963}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.4 pt}{13.520000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.65}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1.3}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={89312b6c-6d58-45fe-902d-98c05e2fa025}, draw opacity={0.6}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  1.5780855013401382e-8  \\
            -2.99  1.7773743139641102e-8  \\
            -2.98  2.0010297910386347e-8  \\
            -2.97  2.2519279652574092e-8  \\
            -2.96  2.5332713933358688e-8  \\
            -2.95  2.8486246540379687e-8  \\
            -2.94  3.201953520170164e-8  \\
            -2.93  3.5976681637257124e-8  \\
            -2.92  4.040670786169053e-8  \\
            -2.91  4.536408101407033e-8  \\
            -2.9  5.0909291375120227e-8  \\
            -2.89  5.710948864955695e-8  \\
            -2.88  6.40391820421882e-8  \\
            -2.87  7.178101014405136e-8  \\
            -2.86  8.042658717171808e-8  \\
            -2.85  9.00774326716717e-8  \\
            -2.84  1.0084599241539089e-7  \\
            -2.83  1.1285675887244752e-7  \\
            -2.82  1.2624750036192095e-7  \\
            -2.81  1.4117060875008232e-7  \\
            -2.8  1.577945763883542e-7  \\
            -2.79  1.7630561387368472e-7  \\
            -2.78  1.96909421167847e-7  \\
            -2.77  2.198331256368099e-7  \\
            -2.76  2.4532740167082276e-7  \\
            -2.75  2.7366878772458823e-7  \\
            -2.74  3.051622178799148e-7  \\
            -2.73  3.401437863853107e-7  \\
            -2.72  3.7898376507350374e-7  \\
            -2.71  4.2208989510421764e-7  \\
            -2.7  4.6991097613119534e-7  \\
            -2.69  5.229407777555793e-7  \\
            -2.68  5.817223000079137e-7  \\
            -2.67  6.468524116049761e-7  \\
            -2.66  7.189868968612017e-7  \\
            -2.65  7.988459444048157e-7  \\
            -2.64  8.872201132620698e-7  \\
            -2.63  9.849768144367497e-7  \\
            -2.62  1.093067348832676e-6  \\
            -2.61  1.2125345452523134e-6  \\
            -2.6  1.344521045261048e-6  \\
            -2.59  1.490278284942755e-6  \\
            -2.58  1.65117622699399e-6  \\
            -2.57  1.8287139002204657e-6  \\
            -2.56  2.024530807316129e-6  \\
            -2.55  2.240419265831399e-6  \\
            -2.54  2.4783377514782944e-6  \\
            -2.53  2.7404253173854994e-6  \\
            -2.52  3.0290171676107568e-6  \\
            -2.51  3.346661468150548e-6  \\
            -2.5  3.6961374838615877e-6  \\
            -2.49  4.080475135134554e-6  \\
            -2.48  4.50297607384026e-6  \\
            -2.47  4.967236384010324e-6  \\
            -2.46  5.477171018921576e-6  \\
            -2.45  6.037040092729574e-6  \\
            -2.44  6.65147715154821e-6  \\
            -2.43  7.325519555897173e-6  \\
            -2.42  8.064641113744927e-6  \\
            -2.41  8.874787110956386e-6  \\
            -2.4  9.762411893817653e-6  \\
            -2.39  1.0734519166447225e-5  \\
            -2.38  1.1798705174318147e-5  \\
            -2.37  1.296320495379695e-5  \\
            -2.36  1.423694183655553e-5  \\
            -2.35  1.5629580406914562e-5  \\
            -2.34  1.715158311963368e-5  \\
            -2.33  1.8814270795349584e-5  \\
            -2.32  2.0629887220781464e-5  \\
            -2.31  2.2611668090940295e-5  \\
            -2.3  2.4773914540895503e-5  \\
            -2.29  2.7132071525129505e-5  \\
            -2.28  2.9702811313144794e-5  \\
            -2.27  3.2504122380732703e-5  \\
            -2.26  3.555540398716048e-5  \\
            -2.25  3.887756673942864e-5  \\
            -2.24  4.249313945568403e-5  \\
            -2.23  4.6426382650779476e-5  \\
            -2.22  5.070340897783049e-5  \\
            -2.21  5.535231097037241e-5  \\
            -2.2  6.0403296440316614e-5  \\
            -2.19  6.588883189730463e-5  \\
            -2.18  7.18437943651777e-5  \\
            -2.17  7.830563198109056e-5  \\
            -2.16  8.531453377219133e-5  \\
            -2.15  9.291360901374403e-5  \\
            -2.14  0.00010114907658095371  \\
            -2.13  0.0001100704647145488  \\
            -2.12  0.00011973082162722635  \\
            -2.11  0.00013018693738436123  \\
            -2.1  0.00014149957749774289  \\
            -2.09  0.00015373372867551947  \\
            -2.08  0.00016695885717480437  \\
            -2.07  0.00018124918020553135  \\
            -2.06  0.00019668395083489732  \\
            -2.05  0.00021334775684111895  \\
            -2.04  0.0002313308339630061  \\
            -2.03  0.00025072939398801327  \\
            -2.02  0.0002716459681157158  \\
            -2.01  0.0002941897660260964  \\
            -2.0  0.00031847705107227895  \\
            -1.99  0.0003446315320055236  \\
            -1.98  0.0003727847716259849  \\
            -1.97  0.00040307661273605475  \\
            -1.96  0.00043565562175370567  \\
            -1.95  0.0004706795503211153  \\
            -1.94  0.0005083158152187721  \\
            -1.93  0.0005487419968671223  \\
            -1.92  0.0005921463566664566  \\
            -1.91  0.0006387283733910292  \\
            -1.9  0.0006886992988152005  \\
            -1.89  0.0007422827327075549  \\
            -1.88  0.0007997152172833697  \\
            -1.87  0.000861246851156316  \\
            -1.86  0.0009271419227768159  \\
            -1.85  0.00099767956328684  \\
            -1.84  0.0010731544186591648  \\
            -1.83  0.0011538773409229075  \\
            -1.82  0.001240176098206666  \\
            -1.81  0.0013323961032555465  \\
            -1.8  0.0014309011599988215  \\
            -1.79  0.0015360742276608478  \\
            -1.78  0.0016483182018191163  \\
            -1.77  0.001768056711719979  \\
            -1.76  0.001895734933064613  \\
            -1.75  0.002031820415375234  \\
            -1.74  0.0021768039229444654  \\
            -1.73  0.002331200288259203  \\
            -1.72  0.0024955492766743637  \\
            -1.71  0.0026704164609916642  \\
            -1.7  0.002856394104474246  \\
            -1.69  0.0030541020506996658  \\
            -1.68  0.0032641886185216995  \\
            -1.67  0.00348733150027583  \\
            -1.66  0.003724238661224454  \\
            -1.65  0.003975649238095976  \\
            -1.64  0.004242334434427498  \\
            -1.63  0.004525098410273992  \\
            -1.62  0.004824779163698159  \\
            -1.61  0.00514224940130501  \\
            -1.6  0.005478417394933814  \\
            -1.59  0.00583422782146858  \\
            -1.58  0.006210662582576143  \\
            -1.57  0.006608741601029986  \\
            -1.56  0.007029523590127555  \\
            -1.55  0.007474106792560829  \\
            -1.54  0.007943629684953863  \\
            -1.53  0.008439271644138352  \\
            -1.52  0.008962253571099539  \\
            -1.51  0.00951383846839049  \\
            -1.5  0.010095331966684069  \\
            -1.49  0.010708082796009447  \\
            -1.48  0.011353483197104521  \\
            -1.47  0.012032969268208186  \\
            -1.46  0.012748021242517794  \\
            -1.45  0.013500163691448165  \\
            -1.44  0.014290965648750473  \\
            -1.43  0.015122040650482532  \\
            -1.42  0.015995046685767997  \\
            -1.41  0.016911686053241407  \\
            -1.4  0.01787370511804972  \\
            -1.39  0.01888289396427018  \\
            -1.38  0.019941085937609848  \\
            -1.37  0.021050157073274567  \\
            -1.36  0.022212025403936214  \\
            -1.35  0.023428650142786247  \\
            -1.34  0.024702030736743735  \\
            -1.33  0.02603420578498568  \\
            -1.32  0.027427251818089207  \\
            -1.31  0.028883281933218877  \\
            -1.3  0.030404444280958794  \\
            -1.29  0.0319929203995792  \\
            -1.28  0.03365092339274098  \\
            -1.27  0.03538069594688001  \\
            -1.26  0.03718450818477646  \\
            -1.25  0.03906465535210265  \\
            -1.24  0.04102345533405674  \\
            -1.23  0.043063245999529744  \\
            -1.22  0.04518638237061762  \\
            -1.21  0.047395233615681855  \\
            -1.2  0.0496921798645779  \\
            -1.19  0.05207960884511233  \\
            -1.18  0.054559912340256395  \\
            -1.17  0.05713548246613379  \\
            -1.16  0.059808707771315195  \\
            -1.15  0.06258196915849004  \\
            -1.14  0.06545763563014424  \\
            -1.13  0.06843805986045456  \\
            -1.12  0.07152557359620998  \\
            -1.11  0.07472248289018976  \\
            -1.1  0.07803106317106386  \\
            -1.09  0.08145355415453459  \\
            -1.08  0.08499215460110308  \\
            -1.07  0.08864901692652276  \\
            -1.06  0.0924262416716907  \\
            -1.05  0.09632587183942405  \\
            -1.04  0.1003498871062708  \\
            -1.03  0.10450019791821083  \\
            -1.02  0.1087786394798097  \\
            -1.01  0.11318696564709388  \\
            -1.0  0.11772684273511755  \\
            -0.99  0.1223998432518863  \\
            -0.98  0.12720743957098823  \\
            -0.97  0.1321509975559555  \\
            -0.96  0.13723177015003724  \\
            -0.95  0.14245089094570304  \\
            -0.94  0.14780936774881354  \\
            -0.93  0.15330807615298664  \\
            -0.92  0.15894775314025394  \\
            -0.91  0.1647289907246332  \\
            -0.9  0.1706522296557441  \\
            -0.89  0.1767177532000568  \\
            -0.88  0.18292568101778342  \\
            -0.87  0.18927596315380232  \\
            -0.86  0.19576837416133808  \\
            -0.85  0.202402507377402  \\
            -0.84  0.2091777693692303  \\
            -0.83  0.21609337457113453  \\
            -0.82  0.22314834013129753  \\
            -0.81  0.2303414809881087  \\
            -0.8  0.2376714051956332  \\
            -0.79  0.24513650951774038  \\
            -0.78  0.2527349753102909  \\
            -0.77  0.26046476471058067  \\
            -0.76  0.26832361715297515  \\
            -0.75  0.2763090462293294  \\
            -0.74  0.284418336912384  \\
            -0.73  0.2926485431598471  \\
            -0.72  0.3009964859163221  \\
            -0.71  0.30945875152961816  \\
            -0.7  0.318031690597286  \\
            -0.69  0.32671141725845515  \\
            -0.68  0.33549380894521236  \\
            -0.67  0.3443745066068534  \\
            -0.66  0.35334891541936553  \\
            -0.65  0.36241220599145874  \\
            -0.64  0.3715593160773534  \\
            -0.63  0.3807849528053674  \\
            -0.62  0.3900835954301147  \\
            -0.61  0.3994494986148431  \\
            -0.6  0.4088766962491006  \\
            -0.59  0.4183590058055312  \\
            -0.58  0.42789003323816377  \\
            -0.57  0.43746317842308313  \\
            -0.56  0.4470716411408584  \\
            -0.55  0.4567084275985507  \\
            -0.54  0.46636635748755223  \\
            -0.53  0.47603807157190664  \\
            -0.52  0.485716039800143  \\
            -0.51  0.4953925699320273  \\
            -0.5  0.5050598166699998  \\
            -0.49  0.514709791283429  \\
            -0.48  0.52433437171218  \\
            -0.47  0.5339253131343773  \\
            -0.46  0.5434742589816347  \\
            -0.45  0.5529727523834504  \\
            -0.44  0.5624122480209065  \\
            -0.43  0.5717841243683055  \\
            -0.42  0.5810796962999001  \\
            -0.41  0.5902902280374449  \\
            -0.4  0.5994069464129326  \\
            -0.39  0.6084210544195618  \\
            -0.38  0.6173237450227396  \\
            -0.37  0.6261062152017505  \\
            -0.36  0.6347596801916169  \\
            -0.35  0.6432753878936711  \\
            -0.34  0.6516446334224192  \\
            -0.33  0.6598587737554452  \\
            -0.32  0.667909242452358  \\
            -0.31  0.6757875644081389  \\
            -0.3  0.6834853706057107  \\
            -0.29  0.6909944128321125  \\
            -0.28  0.6983065783223386  \\
            -0.27  0.7054139042946923  \\
            -0.26  0.7123085923413978  \\
            -0.25  0.7189830226382393  \\
            -0.24  0.7254297679371213  \\
            -0.23  0.7316416073057004  \\
            -0.22  0.737611539578602  \\
            -0.21  0.7433327964852273  \\
            -0.2  0.7487988554197503  \\
            -0.19  0.7540034518196299  \\
            -0.18  0.7589405911197903  \\
            -0.17  0.7636045602505661  \\
            -0.16  0.7679899386485659  \\
            -0.15  0.7720916087507628  \\
            -0.14  0.7759047659433858  \\
            -0.13  0.7794249279385471  \\
            -0.12  0.7826479435529945  \\
            -0.11  0.7855700008649265  \\
            -0.1  0.7881876347264364  \\
            -0.09  0.7904977336108623  \\
            -0.08  0.7924975457761047  \\
            -0.07  0.7941846847268206  \\
            -0.06  0.7955571339603187  \\
            -0.05  0.796613250982946  \\
            -0.04  0.7973517705857623  \\
            -0.03  0.797771807370366  \\
            -0.02  0.7978728575178045  \\
            -0.01  0.7976547997956285  \\
            0.0  0.7971178958002691  \\
            0.01  0.7962627894340604  \\
            0.02  0.7950905056183697  \\
            0.03  0.7936024482464401  \\
            0.04  0.7918003973816614  \\
            0.05  0.7896865057091047  \\
            0.06  0.7872632942502156  \\
            0.07  0.7845336473526117  \\
            0.08  0.7815008069689204  \\
            0.09  0.778168366240542  \\
            0.1  0.7745402624041128  \\
            0.11  0.7706207690402707  \\
            0.12  0.766414487686082  \\
            0.13  0.7619263388341685  \\
            0.14  0.7571615523431777  \\
            0.15  0.7521256572857486  \\
            0.16  0.7468244712615497  \\
            0.17  0.7412640892042905  \\
            0.18  0.7354508717128341  \\
            0.19  0.7293914329376567  \\
            0.2  0.7230926280549164  \\
            0.21  0.7165615403612957  \\
            0.22  0.7098054680235711  \\
            0.23  0.702831910517542  \\
            0.24  0.6956485547915063  \\
            0.25  0.6882632611899195  \\
            0.26  0.6806840491731889  \\
            0.27  0.6729190828697743  \\
            0.28  0.6649766564968465  \\
            0.29  0.6568651796857313  \\
            0.3  0.6485931627482329  \\
            0.31  0.6401692019196621  \\
            0.32  0.6316019646140456  \\
            0.33  0.6229001747265066  \\
            0.34  0.6140725980172345  \\
            0.35  0.6051280276107807  \\
            0.36  0.5960752696436367  \\
            0.37  0.5869231290921795  \\
            0.38  0.5776803958121075  \\
            0.39  0.5683558308194422  \\
            0.4  0.558958152842046  \\
            0.41  0.549496025169403  \\
            0.42  0.5399780428271413  \\
            0.43  0.5304127201014401  \\
            0.44  0.5208084784370739  \\
            0.45  0.5111736347314039  \\
            0.46  0.501516390045134  \\
            0.47  0.4918448187491258  \\
            0.48  0.48216685812499804  \\
            0.49  0.4724902984356538  \\
            0.5  0.4628227734802617  \\
            0.51  0.45317175164659607  \\
            0.52  0.44354452747200457  \\
            0.53  0.4339482137226366  \\
            0.54  0.42438973399892804  \\
            0.55  0.41487581587371625  \\
            0.56  0.40541298456774527  \\
            0.57  0.3960075571657319  \\
            0.58  0.38666563737459403  \\
            0.59  0.3773931108239119  \\
            0.6  0.3681956409071826  \\
            0.61  0.3590786651609761  \\
            0.62  0.3500473921776749  \\
            0.63  0.3411067990461119  \\
            0.64  0.3322616293131019  \\
            0.65  0.32351639145759514  \\
            0.66  0.3148753578679774  \\
            0.67  0.3063425643118929  \\
            0.68  0.29792180988688416  \\
            0.69  0.28961665743912646  \\
            0.7  0.2814304344365822  \\
            0.71  0.2733662342820232  \\
            0.72  0.2654269180505524  \\
            0.73  0.25761511663552245  \\
            0.74  0.24993323328607536  \\
            0.75  0.2423834465189339  \\
            0.76  0.2349677133865506  \\
            0.77  0.2276877730832671  \\
            0.78  0.2205451508707562  \\
            0.79  0.21354116230370784  \\
            0.8  0.20667691773647923  \\
            0.81  0.19995332709125674  \\
            0.82  0.19337110486816958  \\
            0.83  0.18693077537775457  \\
            0.84  0.18063267817619427  \\
            0.85  0.17447697368382992  \\
            0.86  0.16846364896759503  \\
            0.87  0.16259252366821025  \\
            0.88  0.15686325605323265  \\
            0.89  0.15127534917735366  \\
            0.9  0.14582815713168862  \\
            0.91  0.14052089136419788  \\
            0.92  0.13535262705381523  \\
            0.93  0.13032230952133567  \\
            0.94  0.12542876066062728  \\
            0.95  0.12067068537427797  \\
            0.96  0.11604667799836174  \\
            0.97  0.11155522870161144  \\
            0.98  0.10719472984491102  \\
            0.99  0.10296348228766555  \\
            1.0  0.09885970162827082  \\
            1.01  0.09488152436658168  \\
            1.02  0.09102701397696844  \\
            1.03  0.08729416688124735  \\
            1.04  0.0836809183114747  \\
            1.05  0.08018514805330229  \\
            1.06  0.07680468606129648  \\
            1.07  0.07353731793833038  \\
            1.08  0.07038079027185773  \\
            1.09  0.06733281582057139  \\
            1.1  0.06439107854563444  \\
            1.11  0.061553238481345085  \\
            1.12  0.058816936440758416  \\
            1.13  0.056179798552434185  \\
            1.14  0.05363944062510971  \\
            1.15  0.0511934723377106  \\
            1.16  0.04883950125270336  \\
            1.17  0.04657513665136905  \\
            1.18  0.044397993190127286  \\
            1.19  0.04230569437756921  \\
            1.2  0.04029587587236458  \\
            1.21  0.038366188602688894  \\
            1.22  0.03651430170827484  \\
            1.23  0.034737905306623934  \\
            1.24  0.03303471308532176  \\
            1.25  0.031402464722781326  \\
            1.26  0.029838928140095075  \\
            1.27  0.02834190158700611  \\
            1.28  0.026909215565313692  \\
            1.29  0.02553873459330759  \\
            1.3  0.024228358815079398  \\
            1.31  0.022976025458788685  \\
            1.32  0.021779710148166875  \\
            1.33  0.020637428071722655  \\
            1.34  0.019547235014271074  \\
            1.35  0.018507228255544062  \\
            1.36  0.017515547340753182  \\
            1.37  0.016570374728068674  \\
            1.38  0.015669936318050304  \\
            1.39  0.014812501870118554  \\
            1.4  0.013996385311188839  \\
            1.41  0.013219944941607022  \\
            1.42  0.012481583543524506  \\
            1.43  0.01177974839683438  \\
            1.44  0.011112931207758248  \\
            1.45  0.010479667955128105  \\
            1.46  0.009878538659348573  \\
            1.47  0.009308167078953818  \\
            1.48  0.00876722033959146  \\
            1.49  0.008254408500172923  \\
            1.5  0.0077684840608280015  \\
            1.51  0.007308241417190694  \\
            1.52  0.006872516265425406  \\
            1.53  0.006460184962277642  \\
            1.54  0.006070163844302512  \\
            1.55  0.0057014085102883565  \\
            1.56  0.005352913070752533  \\
            1.57  0.0050237093682424325  \\
            1.58  0.0047128661720279175  \\
            1.59  0.004419488350622501  \\
            1.6  0.004142716025419807  \\
            1.61  0.003881723708580584  \\
            1.62  0.003635719428153484  \\
            1.63  0.0034039438432613795  \\
            1.64  0.0031856693520339197  \\
            1.65  0.0029801991948175  \\
            1.66  0.0027868665550455697  \\
            1.67  0.002605033660006366  \\
            1.68  0.0024340908836015668  \\
            1.69  0.0022734558530485083  \\
            1.7  0.0021225725613410297  \\
            1.71  0.001980910487149612  \\
            1.72  0.0018479637237108293  \\
            1.73  0.0017232501181291995  \\
            1.74  0.0016063104223917389  \\
            1.75  0.0014967074572767923  \\
            1.76  0.0013940252902243833  \\
            1.77  0.0012978684281253687  \\
            1.78  0.00120786102588126  \\
            1.79  0.001123646111485679  \\
            1.8  0.0010448848282821456  \\
            1.81  0.0009712556949612377  \\
            1.82  0.0009024538837731255  \\
            1.83  0.0008381905173490255  \\
            1.84  0.0007781919844472641  \\
            1.85  0.0007221992748662464  \\
            1.86  0.0006699673336977346  \\
            1.87  0.0006212644350292729  \\
            1.88  0.0005758715751443459  \\
            1.89  0.0005335818852127789  \\
            1.9  0.0004942000634118866  \\
            1.91  0.00045754182637083396  \\
            1.92  0.00042343337978648955  \\
            1.93  0.0003917109080185569  \\
            1.94  0.00036222008243486385  \\
            1.95  0.00033481558824423026  \\
            1.96  0.0003093606695241707  \\
            1.97  0.00028572669212368305  \\
            1.98  0.0002637927240973976  \\
            1.99  0.00024344513330623293  \\
            2.0  0.0002245772018013308  \\
            2.01  0.0002070887565922318  \\
            2.02  0.0001908858163868745  \\
            2.03  0.00017588025387996762  \\
            2.04  0.00016198947315732948  \\
            2.05  0.00014913610177694783  \\
            2.06  0.0001372476970824764  \\
            2.07  0.0001262564663016719  \\
            2.08  0.0001160989999806356  \\
            2.09  0.0001067160183046498  \\
            2.1  9.805212985764455e-5  \\
            2.11  9.005560237491845e-5  \\
            2.12  8.267814504742252e-5  \\
            2.13  7.587470194070841e-5  \\
            2.14  6.960325609734264e-5  \\
            2.15  6.382464389818564e-5  \\
            2.16  5.850237926525652e-5  \\
            2.17  5.360248729693458e-5  \\
            2.18  4.9093346934841315e-5  \\
            2.19  4.494554227087997e-5  \\
            2.2  4.113172211245506e-5  \\
            2.21  3.762646743383429e-5  \\
            2.22  3.440616635183652e-5  \\
            2.23  3.1448896274514514e-5  \\
            2.24  2.8734312882154138e-5  \\
            2.25  2.624354561071603e-5  \\
            2.26  2.395909931871908e-5  \\
            2.27  2.186476182949487e-5  \\
            2.28  1.9945517051657626e-5  \\
            2.29  1.8187463391520953e-5  \\
            2.3  1.6577737182005076e-5  \\
            2.31  1.5104440863283657e-5  \\
            2.32  1.3756575661001223e-5  \\
            2.33  1.2523978518310621e-5  \\
            2.34  1.139726304822831e-5  \\
            2.35  1.0367764282848854e-5  \\
            2.36  9.427487005797251e-6  \\
            2.37  8.569057463898703e-6  \\
            2.38  7.785678263412055e-6  \\
            2.39  7.071086265282325e-6  \\
            2.4  6.419513302721737e-6  \\
            2.41  5.825649553011617e-6  \\
            2.42  5.2846094037322165e-6  \\
            2.43  4.791899661663348e-6  \\
            2.44  4.343389960359639e-6  \\
            2.45  3.9352852298837645e-6  \\
            2.46  3.564100099384495e-6  \\
            2.47  3.2266351101300105e-6  \\
            2.48  2.919954623257776e-6  \\
            2.49  2.641366312878793e-6  \\
            2.5  2.3884021412840147e-6  \\
            2.51  2.158800718845112e-6  \\
            2.52  1.950490956788642e-6  \\
            2.53  1.7615769263550298e-6  \\
            2.54  1.5903238429391975e-6  \\
            2.55  1.4351450986541114e-6  \\
            2.56  1.2945902713678952e-6  \\
            2.57  1.1673340426476794e-6  \\
            2.58  1.0521659612046249e-6  \\
            2.59  9.479809923833624e-7  \\
            2.6  8.537707979811443e-7  \\
            2.61  7.686156942263718e-7  \\
            2.62  6.91677239098681e-7  \\
            2.63  6.22191403342338e-7  \\
            2.64  5.594622825173636e-7  \\
            2.65  5.028563102570813e-7  \\
            2.66  4.517969355628874e-7  \\
            2.67  4.0575972947492065e-7  \\
            2.68  3.642678888172908e-7  \\
            2.69  3.2688810693603276e-7  \\
            2.7  2.932267834331289e-7  \\
            2.71  2.6292654685784607e-7  \\
            2.72  2.3566306615308039e-7  \\
            2.73  2.1114212837602904e-7  \\
            2.74  1.8909696182482317e-7  \\
            2.75  1.6928578521191225e-7  \\
            2.76  1.5148956493619264e-7  \\
            2.77  1.35509963824763e-7  \\
            2.78  1.2116746594666952e-7  \\
            2.79  1.0829966325016049e-7  \\
            2.8  9.675969084649651e-8  \\
            2.81  8.64147987617059e-8  \\
            2.82  7.714504890731032e-8  \\
            2.83  6.884212688593186e-8  \\
            2.84  6.140825905191668e-8  \\
            2.85  5.475522599429258e-8  \\
            2.86  4.880346430317316e-8  \\
            2.87  4.3481249124434124e-8  \\
            2.88  3.8723950604387866e-8  \\
            2.89  3.447335787924912e-8  \\
            2.9  3.06770647763393e-8  \\
            2.91  2.728791186789318e-8  \\
            2.92  2.4263479956613587e-8  \\
            2.93  2.156563047713788e-8  \\
            2.94  1.916008867166669e-8  \\
            2.95  1.701606574324836e-8  \\
            2.96  1.5105916508677745e-8  \\
            2.97  1.3404829366507925e-8  \\
            2.98  1.1890545666098034e-8  \\
            2.99  1.0543105812567414e-8  \\
            3.0  9.34461967158216e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={1ee12ca8-3ed6-4594-8c64-c2854f39ec95}, draw opacity={0.8}, line width={1.3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  4.323679141092141e-8  \\
            -2.99  4.823198422729228e-8  \\
            -2.98  5.3783959153644706e-8  \\
            -2.97  5.995238811451568e-8  \\
            -2.96  6.680306626050246e-8  \\
            -2.95  7.440851038786028e-8  \\
            -2.94  8.284861267062429e-8  \\
            -2.93  9.22113544948143e-8  \\
            -2.92  1.0259358556748046e-7  \\
            -2.91  1.1410187388421159e-7  \\
            -2.9  1.268534325790934e-7  \\
            -2.89  1.4097713015267695e-7  \\
            -2.88  1.5661459107834039e-7  \\
            -2.87  1.7392139432738508e-7  \\
            -2.86  1.930683779305081e-7  \\
            -2.85  2.142430583100221e-7  \\
            -2.84  2.376511737757656e-7  \\
            -2.83  2.635183622802917e-7  \\
            -2.82  2.92091984278328e-7  \\
            -2.81  3.2364310233402377e-7  \\
            -2.8  3.5846862997006756e-7  \\
            -2.79  3.9689366315793067e-7  \\
            -2.78  4.392740088113886e-7  \\
            -2.77  4.859989256688258e-7  \\
            -2.76  5.374940940370648e-7  \\
            -2.75  5.942248320233258e-7  \\
            -2.74  6.566995771062377e-7  \\
            -2.73  7.254736531943929e-7  \\
            -2.72  8.011533446957322e-7  \\
            -2.71  8.844003005763233e-7  \\
            -2.7  9.759362929264476e-7  \\
            -2.69  1.0765483561794218e-6  \\
            -2.68  1.187094334847418e-6  \\
            -2.67  1.3085088694532375e-6  \\
            -2.66  1.441809852250695e-6  \\
            -2.65  1.5881053863436723e-6  \\
            -2.64  1.7486012839381165e-6  \\
            -2.63  1.9246091416971913e-6  \\
            -2.62  2.1175550335203714e-6  \\
            -2.61  2.328988863537609e-6  \\
            -2.6  2.5605944247024925e-6  \\
            -2.59  2.8142002110887925e-6  \\
            -2.58  3.091791034845185e-6  \\
            -2.57  3.39552050174905e-6  \\
            -2.56  3.7277244024229834e-6  \\
            -2.55  4.090935079543745e-6  \\
            -2.54  4.487896834782723e-6  \\
            -2.53  4.921582442776057e-6  \\
            -2.52  5.395210843130931e-6  \\
            -2.51  5.912266085338537e-6  \\
            -2.5  6.4765176054819295e-6  \\
            -2.49  7.092041917805231e-6  \\
            -2.48  7.763245808546362e-6  \\
            -2.47  8.494891123933408e-6  \\
            -2.46  9.292121248905037e-6  \\
            -2.45  1.016048937793523e-5  \\
            -2.44  1.110598868432806e-5  \\
            -2.43  1.2135084499490563e-5  \\
            -2.42  1.32547486189979e-5  \\
            -2.41  1.4472495857723603e-5  \\
            -2.4  1.579642298192654e-5  \\
            -2.39  1.7235250151948475e-5  \\
            -2.38  1.879836501509216e-5  \\
            -2.37  2.0495869594298106e-5  \\
            -2.36  2.2338630124427854e-5  \\
            -2.35  2.4338329994268557e-5  \\
            -2.34  2.650752595880786e-5  \\
            -2.33  2.8859707792856357e-5  \\
            -2.32  3.1409361563732916e-5  \\
            -2.31  3.417203670743349e-5  \\
            -2.3  3.716441709949297e-5  \\
            -2.29  4.040439631857554e-5  \\
            -2.28  4.3911157307705565e-5  \\
            -2.27  4.7705256644927144e-5  \\
            -2.26  5.1808713642069005e-5  \\
            -2.25  5.624510449713425e-5  \\
            -2.24  6.103966173264322e-5  \\
            -2.23  6.621937915897091e-5  \\
            -2.22  7.181312260833725e-5  \\
            -2.21  7.785174669158759e-5  \\
            -2.2  8.436821783619341e-5  \\
            -2.19  9.139774387001689e-5  \\
            -2.18  9.897791042121824e-5  \\
            -2.17  0.0001071488244102739  \\
            -2.16  0.00011595326491529672  \\
            -2.15  0.00012543684169674297  \\
            -2.14  0.00013564816167202287  \\
            -2.13  0.0001466390036345411  \\
            -2.12  0.00015846450151513425  \\
            -2.11  0.0001711833364867885  \\
            -2.1  0.00018485793821574942  \\
            -2.09  0.00019955469556373254  \\
            -2.08  0.00021534417704671555  \\
            -2.07  0.0002323013613558188  \\
            -2.06  0.0002505058782448417  \\
            -2.05  0.0002700422600872056  \\
            -2.04  0.0002910002044021196  \\
            -2.03  0.00031347484764584035  \\
            -2.02  0.00033756705055867177  \\
            -2.01  0.0003633836953519669  \\
            -2.0  0.0003910379950115652  \\
            -1.99  0.0004206498149849588  \\
            -1.98  0.0004523460075087152  \\
            -1.97  0.0004862607588204495  \\
            -1.96  0.0005225359494856219  \\
            -1.95  0.0005613215280537349  \\
            -1.94  0.0006027758982408953  \\
            -1.93  0.0006470663198162151  \\
            -1.92  0.0006943693233479498  \\
            -1.91  0.0007448711389416429  \\
            -1.9  0.0007987681390766861  \\
            -1.89  0.0008562672956195701  \\
            -1.88  0.0009175866510616156  \\
            -1.87  0.0009829558039960375  \\
            -1.86  0.0010526164088137462  \\
            -1.85  0.0011268226895592207  \\
            -1.84  0.0012058419678471104  \\
            -1.83  0.0012899552046967597  \\
            -1.82  0.0013794575560956174  \\
            -1.81  0.0014746589420534292  \\
            -1.8  0.0015758846288571357  \\
            -1.79  0.0016834758241814944  \\
            -1.78  0.0017977902846525694  \\
            -1.77  0.0019192029354003664  \\
            -1.76  0.002048106501073014  \\
            -1.75  0.0021849121477179787  \\
            -1.74  0.0023300501348659337  \\
            -1.73  0.002483970477079928  \\
            -1.72  0.002647143614156697  \\
            -1.71  0.0028200610890881032  \\
            -1.7  0.003003236232809037  \\
            -1.69  0.003197204854673629  \\
            -1.68  0.0034025259375144094  \\
            -1.67  0.0036197823360492624  \\
            -1.66  0.0038495814773086695  \\
            -1.65  0.0040925560616610745  \\
            -1.64  0.004349364762917326  \\
            -1.63  0.00462069292589617  \\
            -1.62  0.004907253259732051  \\
            -1.61  0.005209786525104077  \\
            -1.6  0.005529062213461035  \\
            -1.59  0.0058658792162127075  \\
            -1.58  0.0062210664817515795  \\
            -1.57  0.006595483658062858  \\
            -1.56  0.006990021718573997  \\
            -1.55  0.0074056035687883725  \\
            -1.54  0.007843184631141698  \\
            -1.53  0.008303753405414466  \\
            -1.52  0.008788332001929758  \\
            -1.51  0.009297976644663444  \\
            -1.5  0.009833778141293593  \\
            -1.49  0.010396862317118465  \\
            -1.48  0.010988390409677872  \\
            -1.47  0.011609559420822037  \\
            -1.46  0.01226160242288538  \\
            -1.45  0.01294578881554068  \\
            -1.44  0.013663424529832581  \\
            -1.43  0.01441585217581847  \\
            -1.42  0.015204451130180641  \\
            -1.41  0.0160306375601164  \\
            -1.4  0.016895864379763332  \\
            -1.39  0.0178016211353757  \\
            -1.38  0.01874943381543611  \\
            -1.37  0.019740864581863797  \\
            -1.36  0.02077751141846889  \\
            -1.35  0.02186100769280041  \\
            -1.34  0.02299302162754671  \\
            -1.33  0.024175255677668823  \\
            -1.32  0.02540944580948302  \\
            -1.31  0.026697360677957603  \\
            -1.3  0.02804080069855168  \\
            -1.29  0.029441597010001444  \\
            -1.28  0.03090161032455191  \\
            -1.27  0.03242272966224069  \\
            -1.26  0.034006870965965094  \\
            -1.25  0.03565597559420501  \\
            -1.24  0.03737200868843273  \\
            -1.23  0.03915695741241686  \\
            -1.22  0.041012829060821335  \\
            -1.21  0.0429416490347126  \\
            -1.2  0.04494545868181829  \\
            -1.19  0.04702631299963042  \\
            -1.18  0.049186278199712594  \\
            -1.17  0.051427429131858465  \\
            -1.16  0.053751846567053035  \\
            -1.15  0.05616161433851255  \\
            -1.14  0.05865881634042058  \\
            -1.13  0.06124553338433937  \\
            -1.12  0.06392383991365243  \\
            -1.11  0.06669580057679206  \\
            -1.1  0.06956346666041616  \\
            -1.09  0.0725288723841303  \\
            -1.08  0.07559403105879414  \\
            -1.07  0.07876093111091165  \\
            -1.06  0.08203153197607892  \\
            -1.05  0.0854077598649498  \\
            -1.04  0.08889150340567854  \\
            -1.03  0.0924846091673083  \\
            -1.02  0.09618887706909436  \\
            -1.01  0.1000060556812769  \\
            -1.0  0.10393783742335404  \\
            -0.99  0.10798585366644392  \\
            -0.98  0.11215166974686788  \\
            -0.97  0.11643677989863208  \\
            -0.96  0.12084260211302789  \\
            -0.95  0.12537047293411652  \\
            -0.94  0.13002164219939966  \\
            -0.93  0.13479726773551237  \\
            -0.92  0.1396984100192991  \\
            -0.91  0.14472602681514757  \\
            -0.9  0.14988096779995788  \\
            -0.89  0.15516396918761205  \\
            -0.88  0.16057564836527877  \\
            -0.87  0.1661164985543392  \\
            -0.86  0.17178688350915036  \\
            -0.85  0.17758703226726574  \\
            -0.84  0.18351703396511349  \\
            -0.83  0.18957683273348103  \\
            -0.82  0.19576622268747543  \\
            -0.81  0.20208484302591218  \\
            -0.8  0.20853217325533754  \\
            -0.79  0.21510752855409734  \\
            -0.78  0.22181005529204179  \\
            -0.77  0.22863872672158134  \\
            -0.76  0.23559233885589562  \\
            -0.75  0.2426695065501378  \\
            -0.74  0.2498686598014664  \\
            -0.73  0.25718804028368053  \\
            -0.72  0.26462569813212466  \\
            -0.71  0.2721794889943692  \\
            -0.7  0.27984707136195763  \\
            -0.69  0.2876259041982417  \\
            -0.68  0.2955132448770037  \\
            -0.67  0.30350614744618165  \\
            -0.66  0.31160146123057814  \\
            -0.65  0.3197958297869391  \\
            -0.64  0.32808569022423745  \\
            -0.63  0.3364672729013909  \\
            -0.62  0.3449366015139771  \\
            -0.61  0.35348949358079224  \\
            -0.6  0.36212156134032336  \\
            -0.59  0.37082821306637825  \\
            -0.58  0.3796046548112354  \\
            -0.57  0.38844589258374584  \\
            -0.56  0.397346734968841  \\
            -0.55  0.40630179619387  \\
            -0.54  0.4153054996461224  \\
            -0.53  0.42435208184477835  \\
            -0.52  0.433435596869376  \\
            -0.51  0.4425499212456973  \\
            -0.5  0.4516887592887532  \\
            -0.49  0.46084564890129853  \\
            -0.48  0.47001396782503263  \\
            -0.47  0.47918694034034  \\
            -0.46  0.48835764440911467  \\
            -0.45  0.4975190192538792  \\
            -0.44  0.5066638733650731  \\
            -0.43  0.515784892927041  \\
            -0.42  0.5248746506519092  \\
            -0.41  0.5339256150092005  \\
            -0.4  0.5429301598377085  \\
            -0.39  0.5518805743248367  \\
            -0.38  0.5607690733373154  \\
            -0.37  0.569587808085938  \\
            -0.36  0.5783288771057116  \\
            -0.35  0.586984337531621  \\
            -0.34  0.5955462166490231  \\
            -0.33  0.6040065236965747  \\
            -0.32  0.6123572618985194  \\
            -0.31  0.6205904407021323  \\
            -0.3  0.6286980881951648  \\
            -0.29  0.6366722636772246  \\
            -0.28  0.6445050703581938  \\
            -0.27  0.6521886681560245  \\
            -0.26  0.6597152865655586  \\
            -0.25  0.6670772375694112  \\
            -0.24  0.6742669285614256  \\
            -0.23  0.6812768752527589  \\
            -0.22  0.6880997145303075  \\
            -0.21  0.6947282172369035  \\
            -0.2  0.7011553008425471  \\
            -0.19  0.7073740419758496  \\
            -0.18  0.7133776887848813  \\
            -0.17  0.719159673096722  \\
            -0.16  0.7247136223452262  \\
            -0.15  0.7300333712368137  \\
            -0.14  0.7351129731245005  \\
            -0.13  0.739946711060889  \\
            -0.12  0.7445291085014241  \\
            -0.11  0.7488549396299222  \\
            -0.1  0.752919239279165  \\
            -0.09  0.7567173124202171  \\
            -0.08  0.7602447431951134  \\
            -0.07  0.7634974034685971  \\
            -0.06  0.7664714608757428  \\
            -0.05  0.7691633863435081  \\
            -0.04  0.7715699610655629  \\
            -0.03  0.7736882829111049  \\
            -0.02  0.775515772249818  \\
            -0.01  0.7770501771766221  \\
            0.0  0.778289578121431  \\
            0.01  0.7792323918307442  \\
            0.02  0.7798773747095669  \\
            0.03  0.7802236255138468  \\
            0.04  0.7802705873853748  \\
            0.05  0.7800180492228488  \\
            0.06  0.7794661463846178  \\
            0.07  0.7786153607204229  \\
            0.08  0.7774665199312878  \\
            0.09  0.7760207962585419  \\
            0.1  0.7742797045047897  \\
            0.11  0.7722450993914687  \\
            0.12  0.769919172259445  \\
            0.13  0.7673044471208856  \\
            0.14  0.7644037760724179  \\
            0.15  0.7612203340813042  \\
            0.16  0.757757613158068  \\
            0.17  0.7540194159306406  \\
            0.18  0.7500098486367058  \\
            0.19  0.7457333135524529  \\
            0.2  0.7411945008774337  \\
            0.21  0.7363983800966272  \\
            0.22  0.7313501908421636  \\
            0.23  0.726055433278419  \\
            0.24  0.7205198580353861  \\
            0.25  0.7147494557163216  \\
            0.26  0.7087504460066946  \\
            0.27  0.7025292664123787  \\
            0.28  0.6960925606558717  \\
            0.29  0.6894471667600548  \\
            0.3  0.6826001048496518  \\
            0.31  0.6755585647010858  \\
            0.32  0.6683298930718722  \\
            0.33  0.6609215808410293  \\
            0.34  0.6533412499922254  \\
            0.35  0.6455966404715208  \\
            0.36  0.637695596951596  \\
            0.37  0.6296460555343035  \\
            0.38  0.621456030423207  \\
            0.39  0.6131336005975234  \\
            0.4  0.6046868965185246  \\
            0.41  0.5961240868990065  \\
            0.42  0.5874533655658997  \\
            0.43  0.5786829384454696  \\
            0.44  0.569821010699841  \\
            0.45  0.5608757740428001  \\
            0.46  0.5518553942619502  \\
            0.47  0.5427679989733688  \\
            0.48  0.533621665633895  \\
            0.49  0.5244244098351145  \\
            0.5  0.5151841739019691  \\
            0.51  0.5059088158177409  \\
            0.52  0.49660609849591936  \\
            0.53  0.4872836794181836  \\
            0.54  0.4779491006564157  \\
            0.55  0.46860977929530445  \\
            0.56  0.4592729982707231  \\
            0.57  0.44994589763765735  \\
            0.58  0.44063546628004235  \\
            0.59  0.43134853407343  \\
            0.6  0.42209176450996955  \\
            0.61  0.4128716477937404  \\
            0.62  0.4036944944130374  \\
            0.63  0.39456642919477447  \\
            0.64  0.38549338584475823  \\
            0.65  0.3764811019761779  \\
            0.66  0.3675351146272811  \\
            0.67  0.35866075626785426  \\
            0.68  0.34986315129280154  \\
            0.69  0.3411472129998338  \\
            0.7  0.33251764104702664  \\
            0.71  0.32397891938480666  \\
            0.72  0.3155353146557559  \\
            0.73  0.3071908750545198  \\
            0.74  0.29894942963903826  \\
            0.75  0.29081458808331123  \\
            0.76  0.28278974086096087  \\
            0.77  0.2748780598479543  \\
            0.78  0.2670824993320168  \\
            0.79  0.2594057974154921  \\
            0.8  0.2518504777976912  \\
            0.81  0.2444188519221217  \\
            0.82  0.23711302147340402  \\
            0.83  0.22993488120815497  \\
            0.84  0.22288612210366204  \\
            0.85  0.21596823480777247  \\
            0.86  0.20918251337309107  \\
            0.87  0.20253005925830647  \\
            0.88  0.1960117855792583  \\
            0.89  0.18962842159220739  \\
            0.9  0.18338051739168118  \\
            0.91  0.1772684488052336  \\
            0.92  0.17129242246748272  \\
            0.93  0.16545248105586507  \\
            0.94  0.15974850867067764  \\
            0.95  0.1541802363421537  \\
            0.96  0.14874724764755065  \\
            0.97  0.1434489844214952  \\
            0.98  0.13828475254314987  \\
            0.99  0.13325372778411843  \\
            1.0  0.12835496170140154  \\
            1.01  0.1235873875601416  \\
            1.02  0.11894982627135622  \\
            1.03  0.1144409923303493  \\
            1.04  0.11005949974200599  \\
            1.05  0.10580386791971769  \\
            1.06  0.10167252754524506  \\
            1.07  0.09766382637740807  \\
            1.08  0.0937760349980874  \\
            1.09  0.09000735248463093  \\
            1.1  0.086355911998379  \\
            1.11  0.08281978627964909  \\
            1.12  0.0793969930401543  \\
            1.13  0.07608550024446499  \\
            1.14  0.07288323127276021  \\
            1.15  0.0697880699577512  \\
            1.16  0.06679786548928823  \\
            1.17  0.06391043718079023  \\
            1.18  0.06112357909225269  \\
            1.19  0.05843506450519765  \\
            1.2  0.05584265024552751  \\
            1.21  0.05334408085082663  \\
            1.22  0.05093709257922603  \\
            1.23  0.04861941725749918  \\
            1.24  0.04638878596659427  \\
            1.25  0.04424293256332705  \\
            1.26  0.042179597037457675  \\
            1.27  0.04019652870385515  \\
            1.28  0.03829148922991132  \\
            1.29  0.036462255498804136  \\
            1.3  0.03470662230962507  \\
            1.31  0.0330224049157791  \\
            1.32  0.031407441403435314  \\
            1.33  0.029859594912154237  \\
            1.34  0.028376755700141844  \\
            1.35  0.02695684305688168  \\
            1.36  0.025597807066174413  \\
            1.37  0.024297630222869668  \\
            1.38  0.023054328906807586  \\
            1.39  0.02186595471769731  \\
            1.4  0.020730595674849014  \\
            1.41  0.019646377285841395  \\
            1.42  0.018611463488353398  \\
            1.43  0.017624057469513794  \\
            1.44  0.016682402367227494  \\
            1.45  0.01578478185802403  \\
            1.46  0.014929520636041037  \\
            1.47  0.014114984787805682  \\
            1.48  0.013339582067509846  \\
            1.49  0.012601762077491634  \\
            1.5  0.011900016358637024  \\
            1.51  0.011232878395402171  \\
            1.52  0.010598923540129954  \\
            1.53  0.009996768861294273  \\
            1.54  0.009425072920253678  \\
            1.55  0.008882535481032669  \\
            1.56  0.008367897157575452  \\
            1.57  0.007879939002833722  \\
            1.58  0.007417482043958376  \\
            1.59  0.006979386767765208  \\
            1.6  0.006564552560537845  \\
            1.61  0.00617191710611813  \\
            1.62  0.005800455746115344  \\
            1.63  0.0054491808059422935  \\
            1.64  0.005117140890258401  \\
            1.65  0.004803420151269283  \\
            1.66  0.004507137533197994  \\
            1.67  0.004227445996107482  \\
            1.68  0.003963531722116151  \\
            1.69  0.00371461330690995  \\
            1.7  0.00347994093931543  \\
            1.71  0.0032587955715594457  \\
            1.72  0.003050488082702766  \\
            1.73  0.0028543584375976096  \\
            1.74  0.0026697748435831467  \\
            1.75  0.002496132906998897  \\
            1.76  0.0023328547914639557  \\
            1.77  0.0021793883797404175  \\
            1.78  0.0020352064408725797  \\
            1.79  0.001899805804169684  \\
            1.8  0.0017727065414794504  \\
            1.81  0.001653451159082468  \\
            1.82  0.0015416038004241002  \\
            1.83  0.0014367494607907642  \\
            1.84  0.0013384932149316958  \\
            1.85  0.0012464594585254638  \\
            1.86  0.0011602911642928037  \\
            1.87  0.0010796491534637684  \\
            1.88  0.0010042113832178362  \\
            1.89  0.0009336722506304372  \\
            1.9  0.0008677419135784652  \\
            1.91  0.0008061456289805602  \\
            1.92  0.0007486231086754558  \\
            1.93  0.0006949278931732469  \\
            1.94  0.0006448267434501179  \\
            1.95  0.0005980990508967783  \\
            1.96  0.0005545362654744855  \\
            1.97  0.0005139413420800355  \\
            1.98  0.0004761282050723566  \\
            1.99  0.0004409212308682644  \\
            2.0  0.0004081547484733907  \\
            2.01  0.00037767255777621314  \\
            2.02  0.000349327465398303  \\
            2.03  0.0003229808378623555  \\
            2.04  0.0002985021718109709  \\
            2.05  0.0002757686809836404  \\
            2.06  0.0002546648996365182  \\
            2.07  0.00023508230206951725  \\
            2.08  0.0002169189379076205  \\
            2.09  0.00020007908276820113  \\
            2.1  0.00018447290393318626  \\
            2.11  0.00017001614063422258  \\
            2.12  0.00015662979855022828  \\
            2.13  0.00014423985810993548  \\
            2.14  0.0001327769961869346  \\
            2.15  0.00012217632077136573  \\
            2.16  0.0001123771182005008  \\
            2.17  0.00010332261253004075  \\
            2.18  9.495973662878432e-5  \\
            2.19  8.723891458141262e-5  \\
            2.2  8.011385498727233e-5  \\
            2.21  7.35413547472231e-5  \\
            2.22  6.748111293566394e-5  \\
            2.23  6.189555436075488e-5  \\
            2.24  5.674966242244567e-5  \\
            2.25  5.2010820885198525e-5  \\
            2.26  4.7648664190106304e-5  \\
            2.27  4.363493593944374e-5  \\
            2.28  3.9943355195432224e-5  \\
            2.29  3.65494902441101e-5  \\
            2.3  3.343063948461748e-5  \\
            2.31  3.0565719113847574e-5  \\
            2.32  2.7935157286268803e-5  \\
            2.33  2.552079443869371e-5  \\
            2.34  2.330578947985315e-5  \\
            2.35  2.1274531554752905e-5  \\
            2.36  1.9412557103933325e-5  \\
            2.37  1.7706471947860905e-5  \\
            2.38  1.6143878136743447e-5  \\
            2.39  1.4713305316026977e-5  \\
            2.4  1.340414636769819e-5  \\
            2.41  1.2206597097233478e-5  \\
            2.42  1.111159974560771e-5  \\
            2.43  1.0110790115160486e-5  \\
            2.44  9.196448107319817e-6  \\
            2.45  8.361451479169353e-6  \\
            2.46  7.59923263462039e-6  \\
            2.47  6.903738274488821e-6  \\
            2.48  6.269391738083829e-6  \\
            2.49  5.691057876972321e-6  \\
            2.5  5.164010309394685e-6  \\
            2.51  4.683900911360891e-6  \\
            2.52  4.246731407756954e-6  \\
            2.53  3.848826933832105e-6  \\
            2.54  3.486811444220684e-6  \\
            2.55  3.1575848531795617e-6  \\
            2.56  2.858301795991811e-6  \\
            2.57  2.586351907505736e-6  \\
            2.58  2.339341519545481e-6  \\
            2.59  2.1150766844518552e-6  \\
            2.6  1.9115474372914224e-6  \\
            2.61  1.726913214316135e-6  \\
            2.62  1.5594893500670962e-6  \\
            2.63  1.407734580103265e-6  \\
            2.64  1.2702394807020133e-6  \\
            2.65  1.145715781032552e-6  \\
            2.66  1.032986487249307e-6  \\
            2.67  9.309767616990482e-7  \\
            2.68  8.387055039880426e-7  \\
            2.69  7.552775840218877e-7  \\
            2.7  6.798766803166598e-7  \\
            2.71  6.117586798935115e-7  \\
            2.72  5.50245598915743e-7  \\
            2.73  4.947199859152952e-7  \\
            2.74  4.446197719905452e-7  \\
            2.75  3.9943353474652373e-7  \\
            2.76  3.586961449980885e-7  \\
            2.77  3.2198476737316546e-7  \\
            2.78  2.889151879426654e-7  \\
            2.79  2.591384438724847e-7  \\
            2.8  2.3233773184698417e-7  \\
            2.81  2.082255736581169e-7  \\
            2.82  1.8654121889578382e-7  \\
            2.83  1.6704826611816683e-7  \\
            2.84  1.4953248523118367e-7  \\
            2.85  1.337998250686309e-7  \\
            2.86  1.1967459134408222e-7  \\
            2.87  1.069977812466252e-7  \\
            2.88  9.562556197971598e-8  \\
            2.89  8.542788149988236e-8  \\
            2.9  7.628720060397204e-8  \\
            2.91  6.809733634387054e-8  \\
            2.92  6.0762407519956e-8  \\
            2.93  5.419587372243937e-8  \\
            2.94  4.831966005664359e-8  \\
            2.95  4.3063360307297216e-8  \\
            2.96  3.8363511871196744e-8  \\
            2.97  3.4162936319925203e-8  \\
            2.98  3.0410139947493934e-8  \\
            2.99  2.7058769114334287e-8  \\
            3.0  2.4067115621477827e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}

